Characterizing the Low-Redshift Intergalactic Medium towards PKS1302-102

We present a detailed analysis of the intergalactic metal-line absorption systems in the archival HST/STIS and FUSE ultraviolet spectra of the low-redshift quasar PKS1302-102 (z_QSO = 0.2784). We supplement the archive data with CLOUDY ionization models and a survey of galaxies in the quasar field. There are 15 strong Lya absorbers with column densities logN_HI > 14. Of these, six are associated with at least CIII 977 absorption (logN(C^++) > 13); this implies a redshift density dN_CIII/dz = 36+13/-9 (68% confidence limits) for the five detections with rest equivalent width W_r > 50 mA. Two systems show OVI 1031,1037 absorption in addition to CIII (logN(O^+5) > 14). One is a partial Lyman limit system (logN_HI = 17) with associated CIII, OVI, and SiIII 1206 absorption. There are three tentative OVI systems that do not have CIII detected. For one OVI doublet with both lines detected at 3 sigma with W_r > 50 mA, dN_OVI/dz = 7+9/-4. We also search for OVI doublets without Lya absorption but identify none. From CLOUDY modeling, these metal-line systems have metallicities spanning the range -4 < [M/H] < -0.3. The two OVI systems with associated CIII absorption cannot be single-phase, collisionally-ionized media based on the relative abundances of the metals and kinematic arguments. From the galaxy survey, we discover that the absorption systems are in a diverse set of galactic environments. Each metal-line system has at least one galaxy within 500 km/s and 600 h^-1 kpc with L > 0.1 L_*.

==> tab8_online.tex <==
 
\clearpage
 
\begin{deluxetable}{rrrccccc}
\tablewidth{0pc}
\tablecaption{OBJECT SUMMARY \label{tab.obj}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{ID} & \colhead{RA} &\colhead{DEC} & \colhead{$R$} & \colhead{S/G} 
& \colhead{Area}& \colhead{flg$^a$} & \colhead{$z$} \\
 & & & (mag) &  & ($\square''$) }
\startdata
1&13:05:43.7&--10:30:07&$ 8.93 \pm  0.01$&0.69& 334.3& 1&$ \nodata $\\
2&13:04:57.9&--10:25:47&$12.36 \pm  0.00$&1.00&  13.8& 1&$ \nodata $\\
3&13:04:57.8&--10:26:05&$15.15 \pm  0.01$&1.00&   3.2& 1&$ \nodata $\\
4&13:04:56.0&--10:29:18&$18.11 \pm  0.02$&0.09&   6.8& 7&$0.27252$\\
5&13:04:54.6&--10:39:58&$17.89 \pm  0.01$&0.13&   4.6& 7&$0.04576$\\
6&13:04:54.9&--10:33:57&$15.92 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
7&13:04:56.1&--10:25:29&$20.75 \pm  0.08$&0.98&   1.9& 1&$ \nodata $\\
8&13:04:55.0&--10:32:28&$19.65 \pm  0.04$&0.13&   3.7& 1&$ \nodata $\\
9&13:04:56.0&--10:21:04&$18.71 \pm  0.02$&0.15&   3.6& 1&$ \nodata $\\
10&13:04:55.1&--10:29:17&$18.13 \pm  0.01$&0.98&   3.4& 1&$ \nodata $\\
11&13:04:54.6&--10:29:18&$19.85 \pm  0.04$&0.16&   3.5& 1&$ \nodata $\\
12&13:04:54.2&--10:36:04&$21.14 \pm  0.09$&0.98&   2.0& 1&$ \nodata $\\
13&13:04:53.2&--10:44:11&$21.02 \pm  0.10$&1.00&   3.0& 1&$ \nodata $\\
14&13:04:54.4&--10:33:05&$21.34 \pm  0.10$&0.98&   1.9& 1&$ \nodata $\\
15&13:04:55.2&--10:25:56&$20.20 \pm  0.04$&0.99&   2.0& 1&$ \nodata $\\
16&13:04:53.3&--10:42:16&$21.97 \pm  0.14$&0.99&   1.6& 1&$ \nodata $\\
17&13:04:55.6&--10:21:34&$22.25 \pm  0.18$&1.00&   1.5& 1&$ \nodata $\\
18&13:04:54.9&--10:26:59&$19.09 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
19&13:04:54.6&--10:30:13&$21.69 \pm  0.14$&0.98&   3.3& 1&$ \nodata $\\
20&13:04:54.8&--10:28:35&$22.22 \pm  0.16$&1.00&   1.8& 1&$ \nodata $\\
21&13:04:53.5&--10:38:29&$19.04 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
22&13:04:53.8&--10:37:11&$23.15 \pm  0.29$&0.98&   1.2& 1&$ \nodata $\\
23&13:04:54.8&--10:26:41&$21.00 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
24&13:04:55.1&--10:24:28&$20.43 \pm  0.06$&0.76&   3.6& 1&$ \nodata $\\
26&13:04:53.4&--10:39:52&$22.32 \pm  0.19$&1.00&   2.5& 1&$ \nodata $\\
27&13:04:53.4&--10:39:47&$20.83 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
28&13:04:53.3&--10:39:23&$17.51 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
29&13:04:54.3&--10:31:12&$19.09 \pm  0.02$&0.99&   2.1& 1&$ \nodata $\\
30&13:04:53.6&--10:37:38&$22.64 \pm  0.23$&0.99&   3.1& 1&$ \nodata $\\
31&13:04:54.6&--10:28:18&$23.17 \pm  0.30$&1.00&   2.5& 1&$ \nodata $\\
32&13:04:55.3&--10:21:33&$22.42 \pm  0.18$&1.00&   1.6& 1&$ \nodata $\\
33&13:04:54.8&--10:24:49&$20.24 \pm  0.05$&0.98&   3.5& 1&$ \nodata $\\
34&13:04:54.9&--10:24:22&$21.92 \pm  0.16$&0.83&   2.9& 1&$ \nodata $\\
35&13:04:55.3&--10:21:06&$20.75 \pm  0.09$&0.64&   3.7& 1&$ \nodata $\\
36&13:04:54.4&--10:28:29&$21.25 \pm  0.09$&0.98&   3.1& 1&$ \nodata $\\
37&13:04:55.0&--10:22:46&$22.51 \pm  0.19$&0.98&   1.4& 1&$ \nodata $\\
38&13:04:52.8&--10:42:49&$23.04 \pm  0.26$&0.98&   2.1& 1&$ \nodata $\\
39&13:04:54.6&--10:26:28&$22.52 \pm  0.16$&0.98&   1.3& 1&$ \nodata $\\
40&13:06:24.5&--10:23:33&$17.97 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
41&13:06:23.4&--10:42:53&$20.06 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
42&13:06:23.5&--10:42:06&$20.23 \pm  0.05$&1.00&   2.0& 1&$ \nodata $\\
43&13:06:24.1&--10:36:08&$22.01 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
44&13:06:24.6&--10:28:25&$17.72 \pm  0.02$&0.96&   6.3& 1&$ \nodata $\\
45&13:06:25.1&--10:26:49&$20.68 \pm  0.10$&0.13&   7.3& 1&$ \nodata $\\
46&13:06:24.9&--10:27:37&$16.51 \pm  0.01$&0.03& 101.2& 1&$ \nodata $\\
47&13:06:22.3&--10:44:04&$21.34 \pm  0.14$&0.98&   2.3& 1&$ \nodata $\\
48&13:06:25.0&--10:27:01&$19.59 \pm  0.06$&0.05&  11.2& 1&$ \nodata $\\
49&13:06:23.8&--10:29:32&$20.82 \pm  0.07$&0.98&   1.9& 1&$ \nodata $\\
50&13:06:23.4&--10:32:49&$19.72 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
51&13:06:23.0&--10:36:54&$22.73 \pm  0.29$&1.00&   1.9& 1&$ \nodata $\\
52&13:06:23.7&--10:29:48&$21.88 \pm  0.15$&0.98&   1.9& 1&$ \nodata $\\
53&13:06:23.9&--10:28:24&$23.31 \pm  0.43$&1.00&   3.3& 1&$ \nodata $\\
54&13:06:24.4&--10:25:19&$22.07 \pm  0.17$&0.98&   1.3& 1&$ \nodata $\\
55&13:06:23.1&--10:35:32&$22.13 \pm  0.17$&1.00&   2.5& 1&$ \nodata $\\
56&13:06:25.1&--10:22:38&$22.89 \pm  0.31$&1.00&   4.0& 1&$ \nodata $\\
57&13:06:23.7&--10:28:38&$22.47 \pm  0.24$&0.98&   2.8& 1&$ \nodata $\\
58&13:06:23.4&--10:31:00&$19.73 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
59&13:06:23.8&--10:27:15&$21.41 \pm  0.14$&0.98&   3.3& 1&$ \nodata $\\
60&13:06:24.4&--10:22:04&$21.85 \pm  0.15$&0.98&   1.9& 1&$ \nodata $\\
61&13:06:23.4&--10:30:04&$22.54 \pm  0.25$&0.99&   2.3& 1&$ \nodata $\\
62&13:06:23.6&--10:28:49&$22.40 \pm  0.23$&0.98&   2.8& 1&$ \nodata $\\
63&13:06:23.4&--10:27:23&$21.58 \pm  0.16$&0.61&   5.1& 1&$ \nodata $\\
64&13:06:23.4&--10:27:20&$20.83 \pm  0.11$&0.13&   0.0& 1&$ \nodata $\\
65&13:06:22.3&--10:40:14&$20.38 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
67&13:06:23.3&--10:29:51&$21.25 \pm  0.12$&0.69&   4.0& 1&$ \nodata $\\
68&13:06:23.4&--10:26:35&$16.53 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
69&13:06:22.9&--10:32:40&$21.24 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
70&13:06:23.4&--10:28:46&$21.30 \pm  0.11$&0.98&   2.6& 1&$ \nodata $\\
71&13:06:23.6&--10:26:26&$21.61 \pm  0.14$&0.98&   2.7& 1&$ \nodata $\\
72&13:06:23.3&--10:29:07&$19.37 \pm  0.03$&0.98&   2.6& 3&$ \nodata $\\
73&13:06:24.0&--10:22:35&$22.70 \pm  0.24$&1.00&   1.5& 1&$ \nodata $\\
74&13:06:24.0&--10:22:03&$21.79 \pm  0.15$&0.98&   1.8& 1&$ \nodata $\\
75&13:06:24.0&--10:21:59&$19.28 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
76&13:06:23.9&--10:21:41&$21.34 \pm  0.15$&0.98&   2.6& 1&$ \nodata $\\
77&13:06:23.7&--10:23:50&$23.06 \pm  0.29$&1.00&   2.3& 1&$ \nodata $\\
78&13:06:22.4&--10:34:35&$20.92 \pm  0.08$&0.98&   1.9& 1&$ \nodata $\\
79&13:06:22.6&--10:32:34&$18.95 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
80&13:06:24.0&--10:24:44&$22.09 \pm  0.18$&0.98&   2.1& 1&$ \nodata $\\
81&13:06:21.6&--10:41:50&$20.79 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
82&13:06:23.0&--10:28:07&$22.94 \pm  0.27$&0.99&   2.3& 1&$ \nodata $\\
83&13:06:23.5&--10:22:23&$19.85 \pm  0.04$&0.81&   3.0& 1&$ \nodata $\\
84&13:06:22.1&--10:36:36&$20.65 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
85&13:06:23.5&--10:23:13&$22.82 \pm  0.23$&1.00&   1.3& 1&$ \nodata $\\
86&13:06:21.6&--10:40:56&$22.07 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
87&13:06:23.5&--10:22:28&$21.05 \pm  0.09$&0.98&   2.3& 1&$ \nodata $\\
88&13:06:22.0&--10:42:47&$22.72 \pm  0.25$&1.00&   1.5& 1&$ \nodata $\\
89&13:06:22.8&--10:28:26&$21.40 \pm  0.11$&0.98&   2.3& 1&$ \nodata $\\
90&13:06:22.8&--10:27:04&$20.33 \pm  0.06$&0.73&   3.6& 1&$ \nodata $\\
91&13:06:22.5&--10:27:35&$17.50 \pm  0.01$&0.92&   4.8& 1&$ \nodata $\\
92&13:06:23.3&--10:22:18&$20.16 \pm  0.05$&0.99&   2.4& 1&$ \nodata $\\
93&13:06:21.1&--10:43:02&$22.06 \pm  0.15$&0.98&   1.8& 1&$ \nodata $\\
94&13:06:21.5&--10:39:09&$22.47 \pm  0.22$&1.00&   1.8& 1&$ \nodata $\\
95&13:06:21.0&--10:44:19&$22.36 \pm  0.16$&0.98&   2.3& 1&$ \nodata $\\
96&13:06:22.1&--10:31:58&$20.03 \pm  0.04$&0.98&   2.1& 1&$ \nodata $\\
97&13:06:21.3&--10:39:32&$21.51 \pm  0.11$&0.98&   2.2& 1&$ \nodata $\\
98&13:06:21.3&--10:39:14&$21.39 \pm  0.10$&0.98&   2.5& 1&$ \nodata $\\
99&13:06:21.8&--10:34:11&$21.38 \pm  0.14$&0.19&   7.3& 1&$ \nodata $\\
100&13:06:21.6&--10:36:45&$23.05 \pm  0.29$&0.98&   2.3& 1&$ \nodata $\\
101&13:06:20.7&--10:44:49&$22.33 \pm  0.20$&1.00&   2.3& 1&$ \nodata $\\
102&13:06:20.9&--10:41:51&$19.47 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
103&13:06:20.6&--10:44:43&$22.35 \pm  0.21$&0.99&   1.5& 1&$ \nodata $\\
104&13:06:22.2&--10:29:26&$22.60 \pm  0.21$&0.99&   2.0& 1&$ \nodata $\\
105&13:06:20.4&--10:44:28&$20.69 \pm  0.06$&0.98&   2.8& 1&$ \nodata $\\
106&13:06:21.2&--10:37:44&$22.28 \pm  0.17$&1.00&   2.1& 1&$ \nodata $\\
107&13:06:21.4&--10:30:37&$17.29 \pm  0.01$&0.25&   7.3& 7&$0.10819$\\
108&13:06:21.9&--10:29:23&$20.20 \pm  0.04$&1.00&   2.0& 1&$ \nodata $\\
109&13:06:22.7&--10:22:09&$19.92 \pm  0.03$&1.00&   1.7& 1&$ \nodata $\\
110&13:06:20.9&--10:38:23&$19.65 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
111&13:06:22.5&--10:23:49&$22.53 \pm  0.22$&0.98&   2.0& 1&$ \nodata $\\
112&13:06:22.6&--10:22:30&$22.38 \pm  0.18$&1.00&   1.8& 1&$ \nodata $\\
113&13:06:22.1&--10:26:46&$22.96 \pm  0.25$&0.98&   1.8& 1&$ \nodata $\\
114&13:06:19.5&--10:44:31&$13.74 \pm  0.01$&1.00&   4.4& 1&$ \nodata $\\
115&13:06:20.1&--10:43:11&$16.36 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
116&13:06:21.9&--10:27:57&$22.40 \pm  0.18$&0.98&   2.1& 1&$ \nodata $\\
117&13:06:21.5&--10:30:57&$21.23 \pm  0.08$&1.00&   2.0& 1&$ \nodata $\\
118&13:06:21.9&--10:27:25&$21.21 \pm  0.11$&0.40&   3.5& 1&$ \nodata $\\
119&13:06:22.1&--10:24:19&$19.41 \pm  0.03$&0.93&   2.6& 3&$ \nodata $\\
120&13:06:22.2&--10:23:34&$20.33 \pm  0.05$&0.99&   2.1& 1&$ \nodata $\\
121&13:06:20.5&--10:38:49&$22.54 \pm  0.19$&1.00&   2.9& 1&$ \nodata $\\
122&13:06:20.6&--10:37:56&$19.72 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
123&13:06:21.9&--10:25:51&$22.26 \pm  0.16$&0.99&   1.4& 1&$ \nodata $\\
124&13:06:20.5&--10:39:01&$20.47 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
125&13:06:21.5&--10:29:51&$19.99 \pm  0.04$&1.00&   2.0& 1&$ \nodata $\\
126&13:06:22.1&--10:23:38&$22.34 \pm  0.17$&0.98&   1.8& 1&$ \nodata $\\
127&13:06:20.2&--10:40:25&$21.99 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
128&13:06:20.4&--10:39:08&$22.83 \pm  0.22$&0.98&   1.6& 1&$ \nodata $\\
129&13:06:21.1&--10:32:28&$22.56 \pm  0.21$&0.98&   2.5& 1&$ \nodata $\\
130&13:06:22.2&--10:22:13&$22.06 \pm  0.15$&0.98&   2.0& 1&$ \nodata $\\
131&13:06:20.6&--10:36:30&$23.00 \pm  0.26$&0.98&   1.5& 1&$ \nodata $\\
132&13:06:21.6&--10:26:51&$20.97 \pm  0.08$&0.96&   2.5& 1&$ \nodata $\\
133&13:06:19.7&--10:44:15&$21.30 \pm  0.11$&0.86&   4.1& 1&$ \nodata $\\
134&13:06:20.9&--10:33:19&$21.54 \pm  0.10$&0.99&   1.7& 1&$ \nodata $\\
135&13:06:21.9&--10:23:24&$21.04 \pm  0.09$&0.99&   1.6& 1&$ \nodata $\\
136&13:06:20.9&--10:32:08&$19.00 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
137&13:06:20.9&--10:32:13&$20.46 \pm  0.05$&0.98&   2.4& 1&$ \nodata $\\
138&13:06:20.3&--10:35:54&$18.53 \pm  0.02$&1.00&   2.3& 1&$ \nodata $\\
139&13:06:19.5&--10:43:53&$21.98 \pm  0.14$&1.00&   1.5& 1&$ \nodata $\\
140&13:06:20.2&--10:36:54&$22.34 \pm  0.21$&0.98&   2.1& 1&$ \nodata $\\
141&13:06:21.7&--10:22:32&$21.44 \pm  0.09$&0.99&   1.6& 1&$ \nodata $\\
142&13:06:21.7&--10:23:02&$21.61 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
143&13:06:20.0&--10:37:22&$20.12 \pm  0.05$&0.72&   2.8& 1&$ \nodata $\\
144&13:06:20.7&--10:34:57&$21.98 \pm  0.15$&0.98&   3.0& 1&$ \nodata $\\
145&13:06:21.6&--10:22:58&$20.75 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
146&13:06:21.6&--10:22:53&$20.43 \pm  0.05$&0.98&   2.0& 1&$ \nodata $\\
147&13:06:20.7&--10:30:36&$22.10 \pm  0.17$&0.99&   2.2& 1&$ \nodata $\\
148&13:06:20.7&--10:29:56&$21.72 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
149&13:06:20.2&--10:35:10&$23.17 \pm  0.32$&1.00&   5.1& 1&$ \nodata $\\
150&13:06:20.8&--10:28:10&$20.42 \pm  0.06$&0.95&   2.7& 1&$ \nodata $\\
151&13:06:19.6&--10:28:01&$18.52 \pm  0.02$&0.77&   5.0& 1&$ \nodata $\\
152&13:06:20.7&--10:27:53&$17.98 \pm  0.01$&0.18&   4.3& 7&$0.11608$\\
153&13:06:20.3&--10:27:56&$19.12 \pm  0.03$&0.13&   5.6& 1&$ \nodata $\\
154&13:06:20.8&--10:28:39&$22.51 \pm  0.20$&0.98&   1.7& 1&$ \nodata $\\
155&13:06:21.0&--10:26:40&$21.45 \pm  0.10$&0.99&   1.9& 1&$ \nodata $\\
156&13:06:21.2&--10:23:30&$19.49 \pm  0.04$&0.14&   3.6& 1&$ \nodata $\\
157&13:06:19.2&--10:41:49&$21.08 \pm  0.08$&1.00&   2.6& 1&$ \nodata $\\
158&13:06:19.5&--10:40:43&$22.57 \pm  0.20$&0.98&   1.3& 1&$ \nodata $\\
159&13:06:21.1&--10:24:11&$18.85 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
160&13:06:19.4&--10:40:35&$22.36 \pm  0.18$&0.98&   1.6& 1&$ \nodata $\\
161&13:06:19.4&--10:38:46&$19.56 \pm  0.04$&0.25&   4.1& 1&$ \nodata $\\
162&13:06:20.3&--10:31:52&$19.59 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
163&13:06:19.0&--10:43:59&$22.38 \pm  0.17$&0.98&   2.1& 1&$ \nodata $\\
164&13:06:19.3&--10:40:21&$20.71 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
165&13:06:20.8&--10:25:36&$18.76 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
166&13:06:20.8&--10:25:45&$19.19 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
167&13:06:20.9&--10:24:38&$19.69 \pm  0.04$&0.13&   3.5& 1&$ \nodata $\\
168&13:06:19.3&--10:40:01&$20.55 \pm  0.05$&0.99&   1.9& 1&$ \nodata $\\
169&13:06:19.8&--10:35:46&$23.25 \pm  0.32$&0.98&   1.9& 1&$ \nodata $\\
170&13:06:19.0&--10:42:15&$20.97 \pm  0.08$&0.98&   2.0& 1&$ \nodata $\\
171&13:06:19.5&--10:34:42&$17.34 \pm  0.01$&0.22&   4.2& 7&$0.13839$\\
172&13:06:19.9&--10:33:48&$21.84 \pm  0.14$&0.98&   2.0& 1&$ \nodata $\\
173&13:06:19.8&--10:34:03&$22.56 \pm  0.20$&0.98&   1.7& 1&$ \nodata $\\
174&13:06:18.8&--10:42:32&$22.61 \pm  0.21$&0.98&   1.4& 1&$ \nodata $\\
175&13:06:20.5&--10:27:02&$22.95 \pm  0.29$&1.00&   2.6& 1&$ \nodata $\\
176&13:06:18.8&--10:41:57&$22.55 \pm  0.21$&0.98&   2.1& 1&$ \nodata $\\
177&13:06:20.8&--10:22:41&$21.89 \pm  0.16$&1.00&   3.2& 1&$ \nodata $\\
178&13:06:20.6&--10:24:04&$21.22 \pm  0.08$&0.98&   1.6& 1&$ \nodata $\\
179&13:06:20.0&--10:26:11&$17.96 \pm  0.02$&0.01&   6.1& 7&$0.24866$\\
180&13:06:19.4&--10:35:33&$21.60 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
181&13:06:19.0&--10:37:54&$20.91 \pm  0.08$&0.98&   2.2& 1&$ \nodata $\\
182&13:06:19.9&--10:29:40&$21.44 \pm  0.10$&0.98&   2.2& 1&$ \nodata $\\
183&13:06:18.3&--10:43:23&$21.04 \pm  0.08$&0.97&   2.1& 1&$ \nodata $\\
184&13:06:18.6&--10:41:01&$23.03 \pm  0.28$&0.98&   1.4& 1&$ \nodata $\\
185&13:06:18.3&--10:43:10&$20.73 \pm  0.06$&0.98&   2.0& 1&$ \nodata $\\
186&13:06:18.4&--10:42:01&$21.40 \pm  0.11$&0.90&   3.1& 1&$ \nodata $\\
187&13:06:18.3&--10:42:07&$21.83 \pm  0.16$&0.13&   4.1& 1&$ \nodata $\\
188&13:06:19.0&--10:36:30&$21.44 \pm  0.11$&0.99&   2.1& 1&$ \nodata $\\
189&13:06:20.5&--10:22:03&$21.33 \pm  0.09$&0.99&   1.6& 1&$ \nodata $\\
190&13:06:19.4&--10:32:04&$21.65 \pm  0.12$&0.98&   2.2& 1&$ \nodata $\\
191&13:06:18.6&--10:39:08&$19.76 \pm  0.03$&0.99&   1.8& 1&$ \nodata $\\
192&13:06:19.5&--10:30:17&$20.81 \pm  0.07$&0.98&   2.3& 1&$ \nodata $\\
193&13:06:18.5&--10:39:48&$21.36 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
194&13:06:18.6&--10:38:45&$21.37 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
195&13:06:19.5&--10:30:10&$21.12 \pm  0.08$&0.98&   1.9& 1&$ \nodata $\\
196&13:06:19.5&--10:29:49&$21.89 \pm  0.14$&0.99&   2.5& 1&$ \nodata $\\
197&13:06:17.9&--10:44:16&$20.25 \pm  0.05$&0.97&   2.9& 1&$ \nodata $\\
198&13:06:18.3&--10:41:15&$22.39 \pm  0.20$&0.99&   2.3& 1&$ \nodata $\\
199&13:06:20.3&--10:21:51&$22.04 \pm  0.16$&0.99&   2.4& 1&$ \nodata $\\
200&13:06:19.1&--10:32:38&$22.75 \pm  0.23$&0.98&   3.4& 1&$ \nodata $\\
201&13:06:19.7&--10:26:50&$21.56 \pm  0.12$&0.98&   2.3& 1&$ \nodata $\\
202&13:06:17.9&--10:42:52&$20.96 \pm  0.08$&1.00&   2.0& 1&$ \nodata $\\
203&13:06:17.9&--10:43:14&$20.92 \pm  0.07$&0.99&   1.8& 1&$ \nodata $\\
204&13:06:17.7&--10:43:36&$21.35 \pm  0.10$&0.99&   2.3& 1&$ \nodata $\\
205&13:06:17.7&--10:43:29&$21.53 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
206&13:06:17.7&--10:43:31&$21.86 \pm  0.14$&0.98&   1.8& 1&$ \nodata $\\
207&13:06:18.2&--10:39:49&$22.78 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
208&13:06:19.5&--10:27:36&$22.61 \pm  0.23$&1.00&   2.2& 1&$ \nodata $\\
209&13:06:18.0&--10:40:03&$21.95 \pm  0.16$&0.98&   2.0& 1&$ \nodata $\\
210&13:06:19.0&--10:31:42&$23.09 \pm  0.28$&0.98&   2.0& 1&$ \nodata $\\
211&13:06:18.1&--10:38:34&$21.00 \pm  0.08$&0.97&   2.2& 1&$ \nodata $\\
212&13:06:19.2&--10:28:24&$22.99 \pm  0.25$&1.00&   1.8& 1&$ \nodata $\\
213&13:06:19.3&--10:27:00&$20.74 \pm  0.06$&1.00&   1.6& 1&$ \nodata $\\
215&13:06:18.5&--10:33:23&$20.79 \pm  0.07$&1.00&   2.2& 1&$ \nodata $\\
216&13:06:18.7&--10:31:13&$20.14 \pm  0.05$&0.99&   2.5& 1&$ \nodata $\\
217&13:06:18.8&--10:30:16&$20.59 \pm  0.06$&0.96&   2.6& 1&$ \nodata $\\
218&13:06:18.7&--10:31:25&$22.29 \pm  0.17$&0.99&   2.4& 1&$ \nodata $\\
219&13:06:19.0&--10:28:31&$22.20 \pm  0.17$&0.98&   3.2& 1&$ \nodata $\\
220&13:06:17.2&--10:44:10&$21.53 \pm  0.12$&0.99&   1.9& 1&$ \nodata $\\
221&13:06:18.9&--10:27:41&$21.07 \pm  0.08$&1.00&   1.9& 1&$ \nodata $\\
222&13:06:18.8&--10:28:13&$20.31 \pm  0.05$&0.98&   3.1& 1&$ \nodata $\\
223&13:06:18.3&--10:33:09&$22.56 \pm  0.19$&0.98&   1.4& 1&$ \nodata $\\
224&13:06:18.4&--10:32:24&$21.35 \pm  0.12$&0.14&   2.8& 1&$ \nodata $\\
225&13:06:17.6&--10:39:30&$22.54 \pm  0.20$&0.99&   2.3& 1&$ \nodata $\\
226&13:06:17.0&--10:43:33&$21.61 \pm  0.12$&0.88&   2.5& 1&$ \nodata $\\
227&13:06:18.8&--10:25:26&$19.73 \pm  0.04$&0.13&   3.1& 1&$ \nodata $\\
228&13:06:17.4&--10:38:55&$19.35 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
229&13:06:17.4&--10:37:54&$20.62 \pm  0.06$&0.98&   2.1& 1&$ \nodata $\\
230&13:06:18.9&--10:23:00&$21.12 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
231&13:06:18.3&--10:29:00&$22.99 \pm  0.26$&0.98&   2.4& 1&$ \nodata $\\
232&13:06:18.9&--10:21:43&$22.00 \pm  0.17$&0.98&   1.9& 1&$ \nodata $\\
233&13:06:16.5&--10:43:28&$21.58 \pm  0.12$&0.98&   2.7& 1&$ \nodata $\\
234&13:06:17.0&--10:37:51&$18.94 \pm  0.03$&0.89&   4.2& 7&$0.35805$\\
235&13:06:16.7&--10:41:10&$21.19 \pm  0.08$&0.98&   2.2& 1&$ \nodata $\\
236&13:06:17.5&--10:33:38&$21.48 \pm  0.12$&0.54&   3.8& 1&$ \nodata $\\
237&13:06:17.5&--10:33:06&$20.29 \pm  0.05$&0.98&   2.2& 1&$ \nodata $\\
238&13:06:17.5&--10:33:09&$20.04 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
239&13:06:17.8&--10:30:15&$20.40 \pm  0.06$&1.00&   2.8& 1&$ \nodata $\\
240&13:06:16.9&--10:38:36&$22.79 \pm  0.24$&0.99&   1.4& 1&$ \nodata $\\
241&13:06:17.6&--10:31:30&$21.71 \pm  0.12$&0.98&   1.9& 1&$ \nodata $\\
242&13:06:17.4&--10:31:28&$22.67 \pm  0.22$&1.00&   1.4& 1&$ \nodata $\\
243&13:06:18.1&--10:26:52&$21.20 \pm  0.10$&0.92&   3.3& 1&$ \nodata $\\
244&13:06:15.8&--10:44:55&$18.65 \pm  0.02$&0.12&   7.1& 1&$ \nodata $\\
245&13:06:16.5&--10:39:27&$16.17 \pm  0.01$&0.99&   2.3& 1&$ \nodata $\\
246&13:06:17.0&--10:37:11&$21.53 \pm  0.11$&0.99&   1.8& 1&$ \nodata $\\
247&13:06:17.0&--10:35:33&$21.49 \pm  0.12$&0.67&   3.3& 1&$ \nodata $\\
248&13:06:16.1&--10:42:57&$17.54 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
249&13:06:16.2&--10:41:01&$16.13 \pm  0.01$&1.00&   3.9& 1&$ \nodata $\\
250&13:06:17.7&--10:28:20&$19.80 \pm  0.03$&0.99&   2.0& 1&$ \nodata $\\
251&13:06:17.9&--10:26:12&$19.51 \pm  0.03$&0.98&   1.8& 1&$ \nodata $\\
252&13:06:16.6&--10:38:11&$21.67 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
253&13:06:16.8&--10:35:43&$22.74 \pm  0.22$&0.99&   2.2& 1&$ \nodata $\\
254&13:06:17.6&--10:28:28&$21.92 \pm  0.13$&1.00&   1.6& 1&$ \nodata $\\
255&13:06:16.4&--10:38:59&$22.21 \pm  0.17$&0.99&   2.7& 1&$ \nodata $\\
256&13:06:17.4&--10:29:15&$22.76 \pm  0.23$&0.98&   1.5& 1&$ \nodata $\\
257&13:06:18.0&--10:23:53&$22.09 \pm  0.16$&0.98&   1.6& 1&$ \nodata $\\
258&13:06:16.4&--10:38:42&$22.03 \pm  0.14$&0.98&   2.2& 1&$ \nodata $\\
259&13:06:16.5&--10:37:34&$22.19 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
260&13:06:17.1&--10:31:57&$22.07 \pm  0.17$&0.87&   4.1& 1&$ \nodata $\\
261&13:06:17.8&--10:25:49&$22.63 \pm  0.24$&0.98&   1.6& 1&$ \nodata $\\
262&13:06:15.8&--10:43:22&$21.48 \pm  0.11$&0.98&   2.0& 1&$ \nodata $\\
263&13:06:17.4&--10:27:45&$21.91 \pm  0.15$&0.99&   1.6& 1&$ \nodata $\\
264&13:06:17.0&--10:30:03&$18.59 \pm  0.01$&0.98&   2.0& 1&$ \nodata $\\
265&13:06:15.2&--10:43:36&$17.27 \pm  0.01$&0.19&   4.8& 1&$ \nodata $\\
266&13:06:16.1&--10:39:01&$21.76 \pm  0.14$&0.96&   3.3& 1&$ \nodata $\\
267&13:06:16.2&--10:36:48&$19.88 \pm  0.04$&0.14&   4.0& 1&$ \nodata $\\
268&13:06:17.6&--10:24:13&$17.96 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
269&13:06:15.6&--10:43:06&$18.92 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
270&13:06:16.4&--10:35:14&$22.26 \pm  0.18$&1.00&   2.4& 1&$ \nodata $\\
271&13:06:16.4&--10:34:31&$22.60 \pm  0.23$&0.98&   2.8& 1&$ \nodata $\\
272&13:06:15.4&--10:43:45&$22.56 \pm  0.20$&1.00&   3.0& 1&$ \nodata $\\
273&13:06:14.6&--10:44:49&$14.70 \pm  0.01$&1.00&   3.1& 1&$ \nodata $\\
274&13:06:17.2&--10:26:03&$21.93 \pm  0.14$&0.99&   1.6& 1&$ \nodata $\\
275&13:06:15.7&--10:39:57&$20.71 \pm  0.06$&0.99&   1.8& 1&$ \nodata $\\
276&13:06:16.2&--10:34:52&$21.34 \pm  0.10$&0.99&   1.9& 1&$ \nodata $\\
277&13:06:16.3&--10:34:18&$20.36 \pm  0.05$&1.00&   1.8& 1&$ \nodata $\\
278&13:06:17.6&--10:22:53&$22.29 \pm  0.18$&0.98&   2.3& 1&$ \nodata $\\
279&13:06:15.7&--10:39:34&$22.52 \pm  0.20$&1.00&   2.3& 1&$ \nodata $\\
280&13:06:15.8&--10:38:00&$20.79 \pm  0.07$&1.00&   2.1& 1&$ \nodata $\\
281&13:06:16.1&--10:35:14&$20.89 \pm  0.06$&1.00&   1.6& 1&$ \nodata $\\
282&13:06:16.7&--10:29:39&$22.13 \pm  0.16$&0.98&   1.7& 1&$ \nodata $\\
283&13:06:15.6&--10:38:37&$20.69 \pm  0.07$&0.19&   2.5& 1&$ \nodata $\\
284&13:06:15.5&--10:38:40&$21.34 \pm  0.09$&0.98&   1.9& 1&$ \nodata $\\
285&13:06:16.1&--10:35:08&$20.92 \pm  0.07$&0.99&   1.8& 1&$ \nodata $\\
286&13:06:15.5&--10:44:36&$22.51 \pm  0.20$&0.99&   1.4& 1&$ \nodata $\\
287&13:06:15.6&--10:39:23&$21.50 \pm  0.11$&0.99&   1.9& 1&$ \nodata $\\
288&13:06:16.2&--10:33:10&$21.88 \pm  0.14$&0.98&   2.4& 1&$ \nodata $\\
289&13:06:15.2&--10:42:33&$21.29 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
290&13:06:15.8&--10:37:11&$22.52 \pm  0.19$&0.99&   1.3& 1&$ \nodata $\\
292&13:06:15.0&--10:44:00&$20.41 \pm  0.05$&0.98&   2.1& 1&$ \nodata $\\
293&13:06:17.2&--10:22:24&$21.30 \pm  0.09$&1.00&   2.0& 1&$ \nodata $\\
294&13:06:16.6&--10:28:24&$21.79 \pm  0.13$&0.98&   1.8& 1&$ \nodata $\\
295&13:06:15.5&--10:38:05&$22.76 \pm  0.24$&0.98&   1.7& 1&$ \nodata $\\
296&13:06:17.2&--10:21:37&$22.10 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
297&13:06:15.7&--10:35:14&$22.59 \pm  0.20$&0.98&   1.3& 1&$ \nodata $\\
298&13:06:14.7&--10:43:18&$20.30 \pm  0.05$&0.95&   2.3& 1&$ \nodata $\\
299&13:06:15.9&--10:32:05&$21.74 \pm  0.12$&1.00&   2.0& 1&$ \nodata $\\
300&13:06:15.7&--10:33:28&$20.62 \pm  0.07$&0.96&   2.5& 1&$ \nodata $\\
301&13:06:14.8&--10:42:12&$22.82 \pm  0.22$&1.00&   1.2& 1&$ \nodata $\\
302&13:06:14.8&--10:41:39&$21.30 \pm  0.12$&0.60&   4.2& 1&$ \nodata $\\
303&13:06:14.7&--10:41:18&$21.84 \pm  0.14$&0.92&   1.9& 1&$ \nodata $\\
304&13:06:15.7&--10:31:29&$21.70 \pm  0.12$&0.98&   2.5& 1&$ \nodata $\\
305&13:06:16.2&--10:27:36&$22.08 \pm  0.17$&0.97&   3.3& 1&$ \nodata $\\
306&13:06:13.4&--10:44:51&$18.57 \pm  0.02$&0.98&   4.5& 7&$0.00000$\\
307&13:06:15.1&--10:37:16&$22.78 \pm  0.22$&0.98&   2.0& 1&$ \nodata $\\
308&13:06:16.3&--10:26:01&$21.00 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
309&13:06:15.1&--10:36:30&$21.80 \pm  0.13$&0.96&   2.9& 1&$ \nodata $\\
310&13:06:15.9&--10:28:59&$22.39 \pm  0.20$&0.98&   1.9& 1&$ \nodata $\\
311&13:06:16.0&--10:28:11&$21.47 \pm  0.12$&1.00&   1.5& 1&$ \nodata $\\
312&13:06:16.6&--10:21:54&$22.32 \pm  0.19$&0.98&   2.4& 1&$ \nodata $\\
313&13:06:14.0&--10:44:04&$16.81 \pm  0.01$&1.00&   3.1& 1&$ \nodata $\\
314&13:06:15.4&--10:33:12&$22.23 \pm  0.18$&1.00&   1.5& 1&$ \nodata $\\
315&13:06:15.1&--10:35:24&$22.38 \pm  0.18$&0.98&   1.4& 1&$ \nodata $\\
316&13:06:15.9&--10:31:54&$22.20 \pm  0.17$&0.98&   2.6& 1&$ \nodata $\\
317&13:06:14.8&--10:37:43&$21.64 \pm  0.12$&0.93&   2.3& 1&$ \nodata $\\
318&13:06:14.8&--10:37:30&$22.09 \pm  0.18$&0.67&   2.1& 1&$ \nodata $\\
319&13:06:14.2&--10:42:11&$20.29 \pm  0.05$&0.98&   2.4& 1&$ \nodata $\\
320&13:06:14.9&--10:35:12&$19.48 \pm  0.04$&0.22&   3.3& 1&$ \nodata $\\
321&13:06:15.6&--10:29:32&$23.05 \pm  0.27$&0.98&   2.2& 1&$ \nodata $\\
322&13:06:16.2&--10:23:47&$21.05 \pm  0.09$&0.98&   2.6& 1&$ \nodata $\\
323&13:06:14.4&--10:40:31&$21.39 \pm  0.10$&0.99&   1.9& 1&$ \nodata $\\
324&13:06:16.2&--10:23:26&$22.90 \pm  0.25$&0.98&   1.9& 1&$ \nodata $\\
325&13:06:16.2&--10:22:09&$20.18 \pm  0.04$&1.00&   2.0& 1&$ \nodata $\\
326&13:06:16.2&--10:22:03&$19.85 \pm  0.03$&1.00&   1.8& 1&$ \nodata $\\
327&13:06:16.3&--10:21:55&$22.08 \pm  0.16$&0.98&   3.6& 1&$ \nodata $\\
328&13:06:14.6&--10:37:05&$21.57 \pm  0.10$&1.00&   1.7& 1&$ \nodata $\\
329&13:06:15.4&--10:27:22&$18.70 \pm  0.02$&0.13&   4.9& 7&$0.36601$\\
330&13:06:15.2&--10:30:37&$20.20 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
331&13:06:15.4&--10:29:44&$22.43 \pm  0.20$&0.99&   2.3& 1&$ \nodata $\\
332&13:06:13.7&--10:32:01&$12.16 \pm  0.00$&1.00&  16.8& 1&$ \nodata $\\
333&13:06:15.5&--10:27:01&$21.79 \pm  0.13$&0.98&   2.4& 1&$ \nodata $\\
334&13:06:15.7&--10:24:38&$21.94 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
335&13:06:13.6&--10:43:15&$21.57 \pm  0.12$&0.96&   3.3& 1&$ \nodata $\\
336&13:06:13.6&--10:42:57&$18.19 \pm  0.02$&0.91&   3.6& 1&$ \nodata $\\
337&13:06:13.9&--10:41:28&$20.10 \pm  0.04$&0.99&   2.0& 1&$ \nodata $\\
338&13:06:15.4&--10:27:06&$21.57 \pm  0.13$&0.42&   3.5& 1&$ \nodata $\\
339&13:06:15.9&--10:22:54&$22.70 \pm  0.21$&0.98&   2.4& 1&$ \nodata $\\
340&13:06:14.0&--10:39:32&$20.02 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
341&13:06:15.1&--10:29:30&$20.79 \pm  0.08$&0.12&   4.3& 1&$ \nodata $\\
342&13:06:15.2&--10:27:39&$19.37 \pm  0.03$&0.92&   3.3& 3&$ \nodata $\\
343&13:06:13.7&--10:43:25&$22.64 \pm  0.19$&1.00&   1.6& 1&$ \nodata $\\
344&13:06:15.7&--10:23:23&$20.35 \pm  0.06$&0.98&   2.9& 1&$ \nodata $\\
345&13:06:15.3&--10:26:06&$18.02 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
346&13:06:14.2&--10:37:23&$20.84 \pm  0.08$&0.16&   3.8& 1&$ \nodata $\\
347&13:06:15.6&--10:23:44&$21.19 \pm  0.09$&0.98&   2.0& 1&$ \nodata $\\
348&13:06:13.7&--10:41:33&$22.06 \pm  0.14$&1.00&   1.5& 1&$ \nodata $\\
349&13:06:15.8&--10:24:04&$19.89 \pm  0.04$&0.94&   3.1& 1&$ \nodata $\\
350&13:06:13.6&--10:42:09&$21.44 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
351&13:06:14.2&--10:36:40&$23.09 \pm  0.28$&1.00&   2.1& 1&$ \nodata $\\
352&13:06:13.3&--10:44:26&$20.59 \pm  0.06$&0.99&   2.1& 1&$ \nodata $\\
353&13:06:14.4&--10:34:27&$20.27 \pm  0.04$&1.00&   1.7& 1&$ \nodata $\\
354&13:06:13.6&--10:40:04&$22.10 \pm  0.16$&0.98&   2.0& 1&$ \nodata $\\
355&13:06:14.7&--10:30:09&$20.08 \pm  0.04$&0.98&   1.7& 1&$ \nodata $\\
356&13:06:14.9&--10:27:15&$20.64 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
357&13:06:14.0&--10:35:14&$21.73 \pm  0.12$&1.00&   1.5& 1&$ \nodata $\\
358&13:06:15.1&--10:24:57&$19.63 \pm  0.03$&0.98&   2.2& 1&$ \nodata $\\
359&13:06:13.5&--10:39:47&$21.03 \pm  0.08$&0.99&   1.8& 1&$ \nodata $\\
360&13:06:14.0&--10:35:46&$22.58 \pm  0.19$&0.98&   1.5& 1&$ \nodata $\\
361&13:06:15.4&--10:21:34&$20.15 \pm  0.06$&0.87&   2.9& 1&$ \nodata $\\
362&13:06:13.0&--10:43:07&$19.78 \pm  0.04$&0.83&   3.4& 1&$ \nodata $\\
363&13:06:15.2&--10:23:04&$18.70 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
364&13:06:12.8&--10:44:41&$20.52 \pm  0.07$&0.98&   3.0& 1&$ \nodata $\\
365&13:06:13.2&--10:40:45&$20.56 \pm  0.08$&0.66&   4.3& 1&$ \nodata $\\
366&13:06:12.7&--10:44:00&$20.75 \pm  0.07$&1.00&   2.3& 1&$ \nodata $\\
367&13:06:14.4&--10:30:02&$20.78 \pm  0.07$&0.98&   1.9& 1&$ \nodata $\\
368&13:06:13.2&--10:39:54&$21.61 \pm  0.11$&0.98&   1.8& 1&$ \nodata $\\
369&13:06:15.1&--10:21:54&$20.74 \pm  0.07$&0.91&   2.3& 1&$ \nodata $\\
370&13:06:13.4&--10:37:22&$18.63 \pm  0.01$&0.98&   2.1& 1&$ \nodata $\\
371&13:06:13.5&--10:37:04&$19.80 \pm  0.03$&0.98&   1.8& 1&$ \nodata $\\
372&13:06:13.5&--10:36:24&$18.89 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
373&13:06:14.6&--10:25:58&$22.30 \pm  0.17$&0.99&   1.5& 1&$ \nodata $\\
374&13:06:14.8&--10:25:40&$21.24 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
375&13:06:13.2&--10:36:13&$15.94 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
376&13:06:14.7&--10:24:58&$22.81 \pm  0.22$&0.98&   1.8& 1&$ \nodata $\\
377&13:06:14.2&--10:29:03&$22.32 \pm  0.17$&0.98&   1.5& 1&$ \nodata $\\
378&13:06:13.8&--10:32:44&$15.32 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
379&13:06:14.2&--10:28:09&$22.03 \pm  0.16$&0.98&   1.8& 1&$ \nodata $\\
380&13:06:12.8&--10:39:20&$17.53 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
381&13:06:14.1&--10:28:46&$22.73 \pm  0.20$&0.98&   1.3& 1&$ \nodata $\\
382&13:06:13.3&--10:35:12&$22.00 \pm  0.13$&0.98&   2.7& 1&$ \nodata $\\
383&13:06:13.4&--10:35:02&$22.40 \pm  0.16$&0.99&   1.5& 1&$ \nodata $\\
384&13:06:14.7&--10:21:51&$21.40 \pm  0.10$&1.00&   1.7& 1&$ \nodata $\\
385&13:06:13.0&--10:36:28&$19.74 \pm  0.04$&0.72&   3.3& 1&$ \nodata $\\
386&13:06:13.9&--10:29:27&$22.49 \pm  0.19$&1.00&   1.7& 1&$ \nodata $\\
387&13:06:14.0&--10:27:01&$21.36 \pm  0.09$&0.98&   1.6& 1&$ \nodata $\\
388&13:06:14.4&--10:23:53&$21.87 \pm  0.13$&0.98&   2.2& 1&$ \nodata $\\
389&13:06:13.6&--10:31:18&$22.59 \pm  0.21$&0.98&   1.6& 1&$ \nodata $\\
390&13:06:14.2&--10:25:26&$22.63 \pm  0.20$&0.98&   1.2& 1&$ \nodata $\\
391&13:06:14.5&--10:21:28&$19.82 \pm  0.05$&0.17&   5.5& 1&$ \nodata $\\
392&13:06:13.1&--10:21:41&$19.45 \pm  0.04$&0.98&   2.9& 1&$ \nodata $\\
393&13:06:14.1&--10:21:32&$19.27 \pm  0.04$&0.12&   6.3& 1&$ \nodata $\\
394&13:06:13.6&--10:21:31&$16.67 \pm  0.01$&0.05&   6.8& 1&$ \nodata $\\
395&13:06:12.5&--10:40:36&$18.64 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
396&13:06:12.8&--10:37:33&$22.68 \pm  0.19$&1.00&   2.0& 1&$ \nodata $\\
397&13:06:14.0&--10:26:18&$22.08 \pm  0.14$&1.00&   2.0& 1&$ \nodata $\\
398&13:06:13.1&--10:33:32&$22.76 \pm  0.22$&0.98&   1.5& 1&$ \nodata $\\
399&13:06:11.7&--10:42:56&$20.39 \pm  0.06$&0.99&   3.0& 1&$ \nodata $\\
400&13:06:12.1&--10:42:55&$20.65 \pm  0.06$&0.99&   2.2& 1&$ \nodata $\\
401&13:06:11.9&--10:42:52&$19.95 \pm  0.04$&0.99&   2.1& 1&$ \nodata $\\
402&13:06:13.0&--10:34:12&$20.92 \pm  0.09$&0.97&   3.9& 1&$ \nodata $\\
403&13:06:14.3&--10:22:23&$22.48 \pm  0.20$&1.00&   2.5& 1&$ \nodata $\\
404&13:06:14.3&--10:21:53&$21.91 \pm  0.15$&0.99&   3.0& 1&$ \nodata $\\
405&13:06:12.3&--10:40:16&$22.35 \pm  0.20$&0.97&   2.1& 1&$ \nodata $\\
406&13:06:11.8&--10:44:55&$22.25 \pm  0.16$&0.99&   1.4& 1&$ \nodata $\\
407&13:06:12.6&--10:36:49&$21.47 \pm  0.10$&0.99&   1.7& 1&$ \nodata $\\
408&13:06:12.1&--10:41:02&$20.25 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
409&13:06:13.2&--10:30:24&$17.36 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
410&13:06:13.7&--10:26:44&$22.17 \pm  0.16$&1.00&   1.3& 1&$ \nodata $\\
411&13:06:12.2&--10:38:59&$20.11 \pm  0.05$&0.98&   2.8& 1&$ \nodata $\\
412&13:06:13.6&--10:26:29&$22.16 \pm  0.18$&0.96&   1.8& 1&$ \nodata $\\
413&13:06:13.6&--10:24:48&$19.59 \pm  0.04$&0.62&   4.0& 1&$ \nodata $\\
414&13:06:14.0&--10:21:47&$22.38 \pm  0.19$&0.99&   2.5& 1&$ \nodata $\\
415&13:06:13.2&--10:28:09&$21.02 \pm  0.07$&0.98&   1.6& 1&$ \nodata $\\
416&13:06:13.3&--10:27:43&$21.54 \pm  0.11$&1.00&   1.7& 1&$ \nodata $\\
417&13:06:13.6&--10:24:11&$21.86 \pm  0.13$&0.98&   1.6& 1&$ \nodata $\\
418&13:06:11.6&--10:42:32&$21.34 \pm  0.10$&1.00&   1.8& 1&$ \nodata $\\
419&13:06:12.8&--10:31:45&$22.13 \pm  0.17$&0.98&   5.5& 1&$ \nodata $\\
420&13:06:12.6&--10:33:06&$21.64 \pm  0.12$&0.99&   2.5& 1&$ \nodata $\\
421&13:06:13.1&--10:28:58&$22.73 \pm  0.22$&1.00&   3.2& 1&$ \nodata $\\
422&13:06:13.2&--10:27:32&$20.27 \pm  0.05$&0.98&   2.2& 1&$ \nodata $\\
423&13:06:13.8&--10:22:37&$22.51 \pm  0.18$&1.00&   1.2& 1&$ \nodata $\\
424&13:06:12.2&--10:36:20&$22.89 \pm  0.27$&1.00&   1.9& 1&$ \nodata $\\
425&13:06:11.4&--10:42:44&$20.33 \pm  0.05$&0.98&   2.2& 1&$ \nodata $\\
426&13:06:13.2&--10:26:08&$21.46 \pm  0.10$&0.99&   1.7& 1&$ \nodata $\\
427&13:06:11.4&--10:42:38&$20.81 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
428&13:06:13.0&--10:26:59&$22.61 \pm  0.22$&0.99&   2.9& 1&$ \nodata $\\
429&13:06:11.1&--10:43:24&$20.87 \pm  0.07$&0.98&   2.4& 1&$ \nodata $\\
430&13:06:11.9&--10:36:18&$22.31 \pm  0.18$&0.99&   3.1& 1&$ \nodata $\\
431&13:06:12.8&--10:27:28&$21.00 \pm  0.09$&0.30&   3.7& 1&$ \nodata $\\
432&13:06:11.0&--10:44:25&$22.72 \pm  0.23$&0.98&   1.9& 1&$ \nodata $\\
433&13:06:12.2&--10:33:43&$22.66 \pm  0.23$&0.98&   1.5& 1&$ \nodata $\\
434&13:06:11.3&--10:40:48&$21.91 \pm  0.14$&0.98&   2.8& 1&$ \nodata $\\
435&13:06:11.9&--10:35:39&$22.39 \pm  0.17$&0.98&   2.1& 1&$ \nodata $\\
436&13:06:12.1&--10:32:29&$18.07 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
437&13:06:12.4&--10:30:51&$22.94 \pm  0.25$&0.99&   1.5& 1&$ \nodata $\\
438&13:06:10.8&--10:44:34&$20.73 \pm  0.07$&0.84&   2.9& 1&$ \nodata $\\
439&13:06:11.1&--10:42:35&$22.15 \pm  0.18$&0.98&   2.9& 1&$ \nodata $\\
440&13:06:12.7&--10:26:52&$20.95 \pm  0.08$&0.30&   2.9& 1&$ \nodata $\\
441&13:06:10.9&--10:43:03&$19.17 \pm  0.03$&0.99&   3.0& 1&$ \nodata $\\
442&13:06:12.2&--10:31:41&$21.25 \pm  0.11$&1.00&   2.8& 1&$ \nodata $\\
443&13:06:11.0&--10:41:35&$22.41 \pm  0.17$&0.98&   1.6& 1&$ \nodata $\\
444&13:06:11.6&--10:23:28&$12.38 \pm  0.01$&1.00&  14.5& 1&$ \nodata $\\
445&13:06:10.8&--10:42:01&$20.96 \pm  0.07$&0.98&   1.9& 1&$ \nodata $\\
446&13:06:11.4&--10:37:10&$21.63 \pm  0.12$&0.98&   1.9& 1&$ \nodata $\\
447&13:06:11.3&--10:36:42&$19.65 \pm  0.04$&0.94&   3.6& 1&$ \nodata $\\
448&13:06:12.3&--10:28:50&$23.10 \pm  0.28$&1.00&   1.9& 1&$ \nodata $\\
449&13:06:10.5&--10:43:55&$19.69 \pm  0.04$&0.99&   2.5& 1&$ \nodata $\\
450&13:06:11.7&--10:33:36&$20.80 \pm  0.08$&0.13&   2.9& 1&$ \nodata $\\
451&13:06:12.4&--10:27:02&$19.79 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
452&13:06:10.6&--10:43:24&$22.06 \pm  0.15$&0.98&   1.7& 1&$ \nodata $\\
453&13:06:11.5&--10:35:09&$22.78 \pm  0.21$&1.00&   2.3& 1&$ \nodata $\\
454&13:06:10.5&--10:42:23&$16.43 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
455&13:06:11.5&--10:34:08&$20.89 \pm  0.07$&0.98&   2.0& 1&$ \nodata $\\
456&13:06:11.8&--10:31:46&$22.35 \pm  0.19$&0.98&   2.6& 1&$ \nodata $\\
457&13:06:10.5&--10:42:52&$20.59 \pm  0.06$&1.00&   2.7& 1&$ \nodata $\\
458&13:06:11.7&--10:32:04&$21.05 \pm  0.09$&0.98&   3.0& 1&$ \nodata $\\
459&13:06:10.9&--10:37:57&$19.16 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
460&13:06:10.9&--10:38:18&$20.90 \pm  0.08$&0.95&   2.6& 1&$ \nodata $\\
461&13:06:12.3&--10:25:44&$22.53 \pm  0.19$&0.98&   1.3& 1&$ \nodata $\\
462&13:06:10.7&--10:39:58&$22.27 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
463&13:06:12.6&--10:22:37&$22.37 \pm  0.19$&0.99&   1.5& 1&$ \nodata $\\
464&13:06:12.6&--10:22:22&$22.55 \pm  0.19$&0.98&   1.4& 1&$ \nodata $\\
465&13:06:11.8&--10:28:41&$22.73 \pm  0.23$&0.98&   1.8& 1&$ \nodata $\\
466&13:06:10.0&--10:44:10&$19.22 \pm  0.02$&0.99&   2.6& 1&$ \nodata $\\
467&13:06:10.6&--10:39:30&$22.59 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
468&13:06:09.9&--10:44:25&$17.03 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
469&13:06:11.7&--10:27:59&$23.20 \pm  0.31$&0.97&   2.0& 1&$ \nodata $\\
470&13:06:11.8&--10:27:34&$23.01 \pm  0.28$&0.98&   2.6& 1&$ \nodata $\\
471&13:06:11.7&--10:27:18&$18.42 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
472&13:06:11.3&--10:27:17&$19.33 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
473&13:06:11.9&--10:26:18&$22.32 \pm  0.17$&1.00&   1.4& 1&$ \nodata $\\
474&13:06:12.0&--10:25:06&$22.57 \pm  0.20$&0.98&   2.4& 1&$ \nodata $\\
475&13:06:09.9&--10:43:18&$18.95 \pm  0.02$&1.00&   3.4& 1&$ \nodata $\\
476&13:06:10.8&--10:35:50&$21.95 \pm  0.14$&0.98&   1.7& 1&$ \nodata $\\
477&13:06:10.3&--10:39:49&$20.39 \pm  0.05$&0.98&   2.1& 1&$ \nodata $\\
478&13:06:11.1&--10:32:10&$21.01 \pm  0.08$&0.99&   2.0& 1&$ \nodata $\\
479&13:06:11.4&--10:29:47&$21.13 \pm  0.08$&1.00&   1.7& 1&$ \nodata $\\
480&13:06:12.3&--10:21:58&$22.68 \pm  0.22$&0.98&   1.4& 1&$ \nodata $\\
481&13:06:11.9&--10:24:05&$21.59 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
482&13:06:10.4&--10:37:04&$18.81 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
483&13:06:11.0&--10:31:11&$22.56 \pm  0.20$&1.00&   1.4& 1&$ \nodata $\\
484&13:06:10.2&--10:37:47&$21.83 \pm  0.14$&0.92&   3.0& 1&$ \nodata $\\
485&13:06:10.6&--10:34:11&$20.39 \pm  0.05$&0.98&   2.2& 1&$ \nodata $\\
486&13:06:10.7&--10:33:37&$22.27 \pm  0.17$&1.00&   1.8& 1&$ \nodata $\\
487&13:06:11.9&--10:21:55&$21.77 \pm  0.12$&1.00&   1.4& 1&$ \nodata $\\
488&13:06:09.7&--10:41:37&$21.95 \pm  0.14$&0.98&   1.8& 1&$ \nodata $\\
489&13:06:11.6&--10:24:04&$20.51 \pm  0.08$&0.71&   4.7& 1&$ \nodata $\\
490&13:06:10.0&--10:39:21&$22.76 \pm  0.23$&0.98&   1.2& 1&$ \nodata $\\
491&13:06:09.1&--10:44:24&$17.51 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
492&13:06:09.9&--10:39:27&$20.35 \pm  0.05$&1.00&   1.8& 1&$ \nodata $\\
493&13:06:15.8&--10:24:00&$20.83 \pm  0.07$&0.98&   1.9& 1&$ \nodata $\\
494&13:06:10.8&--10:30:35&$22.35 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
495&13:06:11.1&--10:28:07&$22.22 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
496&13:06:11.6&--10:22:10&$17.78 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
497&13:06:09.9&--10:38:23&$21.20 \pm  0.08$&0.98&   1.6& 1&$ \nodata $\\
498&13:06:10.3&--10:34:42&$22.13 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
499&13:06:09.3&--10:43:45&$22.45 \pm  0.20$&0.98&   2.6& 1&$ \nodata $\\
500&13:06:10.1&--10:36:21&$21.58 \pm  0.14$&0.99&   1.7& 1&$ \nodata $\\
501&13:06:11.1&--10:25:16&$17.01 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
502&13:06:10.1&--10:35:15&$21.47 \pm  0.12$&0.46&   4.3& 1&$ \nodata $\\
503&13:06:11.2&--10:24:50&$20.60 \pm  0.06$&0.98&   2.9& 1&$ \nodata $\\
504&13:06:09.0&--10:44:01&$17.38 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
505&13:06:09.2&--10:43:10&$22.45 \pm  0.19$&0.98&   1.3& 1&$ \nodata $\\
506&13:06:10.6&--10:29:56&$21.80 \pm  0.13$&1.00&   1.7& 1&$ \nodata $\\
507&13:06:11.5&--10:21:31&$22.31 \pm  0.20$&1.00&   2.8& 1&$ \nodata $\\
508&13:06:09.1&--10:43:29&$21.99 \pm  0.15$&0.98&   1.7& 1&$ \nodata $\\
509&13:06:09.1&--10:42:46&$18.42 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
510&13:06:10.8&--10:27:26&$22.38 \pm  0.17$&1.00&   1.8& 1&$ \nodata $\\
511&13:06:09.3&--10:41:38&$21.63 \pm  0.11$&0.99&   1.5& 1&$ \nodata $\\
512&13:06:09.5&--10:39:11&$20.02 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
513&13:06:09.3&--10:40:08&$22.25 \pm  0.17$&0.98&   2.6& 1&$ \nodata $\\
514&13:06:09.2&--10:40:05&$22.08 \pm  0.16$&0.98&   3.2& 1&$ \nodata $\\
515&13:06:09.2&--10:39:45&$17.95 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
516&13:06:10.7&--10:27:05&$22.91 \pm  0.24$&0.98&   1.3& 1&$ \nodata $\\
517&13:06:09.6&--10:36:06&$21.47 \pm  0.11$&0.98&   2.4& 1&$ \nodata $\\
518&13:06:13.9&--10:42:00&$21.89 \pm  0.14$&0.98&   1.7& 1&$ \nodata $\\
519&13:06:09.1&--10:40:15&$15.67 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
520&13:06:11.1&--10:21:38&$22.41 \pm  0.22$&0.99&   1.6& 1&$ \nodata $\\
521&13:06:09.6&--10:34:29&$22.26 \pm  0.17$&0.99&   2.3& 1&$ \nodata $\\
522&13:06:09.4&--10:34:30&$21.36 \pm  0.10$&0.98&   2.6& 1&$ \nodata $\\
523&13:06:10.3&--10:27:15&$19.82 \pm  0.04$&0.93&   3.5& 1&$ \nodata $\\
524&13:06:09.5&--10:35:48&$22.19 \pm  0.16$&0.98&   1.6& 1&$ \nodata $\\
525&13:06:09.8&--10:32:23&$22.63 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
526&13:06:08.5&--10:43:25&$20.13 \pm  0.05$&0.98&   2.7& 1&$ \nodata $\\
527&13:06:09.8&--10:30:47&$21.11 \pm  0.09$&0.98&   2.6& 1&$ \nodata $\\
528&13:06:08.7&--10:41:12&$22.01 \pm  0.16$&1.00&   1.6& 1&$ \nodata $\\
529&13:06:09.3&--10:35:04&$19.98 \pm  0.04$&1.00&   1.9& 1&$ \nodata $\\
530&13:06:10.0&--10:28:52&$19.68 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
531&13:06:08.1&--10:44:51&$19.30 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
532&13:06:08.6&--10:41:48&$21.86 \pm  0.12$&0.98&   1.5& 1&$ \nodata $\\
533&13:06:08.9&--10:37:41&$20.12 \pm  0.04$&1.00&   1.9& 1&$ \nodata $\\
534&13:06:09.6&--10:32:17&$22.09 \pm  0.16$&0.99&   1.5& 1&$ \nodata $\\
535&13:06:08.4&--10:41:39&$21.20 \pm  0.10$&0.88&   3.4& 1&$ \nodata $\\
536&13:06:09.1&--10:35:32&$20.62 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
537&13:06:09.1&--10:35:25&$18.95 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
538&13:06:10.1&--10:25:54&$21.57 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
539&13:06:08.3&--10:42:00&$18.63 \pm  0.01$&0.99&   1.9& 1&$ \nodata $\\
540&13:06:09.5&--10:31:22&$21.72 \pm  0.12$&0.98&   2.0& 1&$ \nodata $\\
541&13:06:08.1&--10:43:47&$20.27 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
542&13:06:09.3&--10:32:44&$22.20 \pm  0.18$&0.98&   1.9& 1&$ \nodata $\\
543&13:06:10.4&--10:21:56&$20.62 \pm  0.07$&0.13&   3.5& 1&$ \nodata $\\
544&13:06:08.1&--10:43:20&$19.18 \pm  0.03$&1.00&   2.4& 1&$ \nodata $\\
545&13:06:09.0&--10:34:47&$21.08 \pm  0.08$&0.98&   2.1& 1&$ \nodata $\\
546&13:06:09.6&--10:29:19&$22.41 \pm  0.18$&0.99&   2.0& 1&$ \nodata $\\
547&13:06:07.8&--10:44:39&$17.55 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
548&13:06:07.9&--10:44:03&$20.30 \pm  0.05$&0.74&   3.4& 1&$ \nodata $\\
549&13:06:08.7&--10:36:39&$22.21 \pm  0.17$&0.98&   3.0& 1&$ \nodata $\\
550&13:06:09.2&--10:32:25&$22.32 \pm  0.20$&0.97&   2.1& 1&$ \nodata $\\
551&13:06:09.5&--10:28:57&$21.62 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
552&13:06:08.7&--10:36:35&$22.40 \pm  0.20$&0.98&   1.8& 1&$ \nodata $\\
553&13:06:09.0&--10:33:54&$21.74 \pm  0.13$&0.98&   1.7& 1&$ \nodata $\\
554&13:06:09.0&--10:33:15&$22.40 \pm  0.19$&0.98&   2.7& 1&$ \nodata $\\
555&13:06:09.4&--10:21:29&$14.35 \pm  0.00$&1.00&   3.5& 1&$ \nodata $\\
556&13:06:08.3&--10:39:32&$22.95 \pm  0.25$&0.98&   1.2& 1&$ \nodata $\\
557&13:06:03.8&--10:37:43&$10.64 \pm  0.00$&0.69&  67.2& 1&$ \nodata $\\
558&13:06:09.2&--10:29:23&$21.49 \pm  0.12$&0.91&   2.5& 1&$ \nodata $\\
559&13:06:09.5&--10:26:57&$22.44 \pm  0.19$&0.98&   2.7& 1&$ \nodata $\\
560&13:06:07.5&--10:44:32&$19.64 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
561&13:06:09.6&--10:25:40&$23.06 \pm  0.27$&0.98&   1.6& 1&$ \nodata $\\
562&13:06:09.8&--10:23:05&$21.82 \pm  0.13$&0.98&   2.4& 1&$ \nodata $\\
563&13:06:07.4&--10:44:17&$21.20 \pm  0.09$&0.98&   2.0& 1&$ \nodata $\\
564&13:06:07.8&--10:39:54&$17.18 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
565&13:06:08.1&--10:37:54&$20.42 \pm  0.06$&0.99&   2.5& 1&$ \nodata $\\
566&13:06:08.9&--10:30:32&$20.75 \pm  0.06$&0.99&   1.7& 1&$ \nodata $\\
567&13:06:09.0&--10:29:26&$20.68 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
568&13:06:09.1&--10:28:24&$21.05 \pm  0.08$&1.00&   1.9& 1&$ \nodata $\\
569&13:06:09.4&--10:26:14&$22.25 \pm  0.18$&0.98&   2.5& 1&$ \nodata $\\
570&13:06:07.5&--10:43:34&$21.79 \pm  0.14$&0.97&   2.4& 1&$ \nodata $\\
571&13:06:07.8&--10:41:01&$22.38 \pm  0.18$&0.98&   1.3& 1&$ \nodata $\\
572&13:06:08.4&--10:34:35&$22.05 \pm  0.16$&0.98&   2.7& 1&$ \nodata $\\
573&13:06:08.1&--10:36:48&$21.05 \pm  0.10$&0.97&   3.3& 1&$ \nodata $\\
574&13:06:08.7&--10:31:20&$22.76 \pm  0.22$&0.99&   2.3& 1&$ \nodata $\\
575&13:06:08.8&--10:30:10&$19.42 \pm  0.03$&1.00&   2.0& 1&$ \nodata $\\
576&13:06:09.1&--10:28:18&$22.67 \pm  0.21$&0.98&   1.2& 1&$ \nodata $\\
577&13:06:07.8&--10:38:14&$19.11 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
578&13:06:07.8&--10:37:04&$16.74 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
579&13:06:07.3&--10:43:08&$21.35 \pm  0.10$&0.99&   1.9& 1&$ \nodata $\\
580&13:06:07.5&--10:41:45&$22.70 \pm  0.21$&0.98&   1.2& 1&$ \nodata $\\
581&13:06:07.2&--10:42:53&$20.55 \pm  0.06$&0.15&   2.8& 1&$ \nodata $\\
582&13:06:08.5&--10:30:51&$21.36 \pm  0.10$&0.98&   2.8& 1&$ \nodata $\\
583&13:06:09.0&--10:25:17&$20.47 \pm  0.07$&0.12&   4.9& 1&$ \nodata $\\
584&13:06:09.0&--10:25:12&$20.79 \pm  0.07$&0.98&   2.7& 1&$ \nodata $\\
585&13:06:07.4&--10:40:44&$18.73 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
586&13:06:07.1&--10:40:47&$20.84 \pm  0.07$&0.98&   2.3& 1&$ \nodata $\\
587&13:06:09.1&--10:25:34&$21.33 \pm  0.09$&0.98&   1.6& 1&$ \nodata $\\
588&13:06:09.2&--10:24:28&$22.49 \pm  0.20$&1.00&   1.8& 1&$ \nodata $\\
589&13:06:09.3&--10:22:28&$17.45 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
590&13:06:08.0&--10:34:43&$21.25 \pm  0.10$&0.98&   1.9& 1&$ \nodata $\\
591&13:06:09.1&--10:22:40&$15.80 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
592&13:06:07.3&--10:41:25&$22.69 \pm  0.24$&1.00&   2.8& 1&$ \nodata $\\
593&13:06:07.7&--10:37:15&$21.55 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
594&13:06:08.0&--10:34:00&$20.80 \pm  0.07$&0.98&   3.3& 1&$ \nodata $\\
595&13:06:08.8&--10:26:20&$21.04 \pm  0.09$&0.90&   4.3& 1&$ \nodata $\\
596&13:06:09.2&--10:22:15&$20.55 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
597&13:06:08.1&--10:32:09&$22.05 \pm  0.15$&1.00&   1.7& 1&$ \nodata $\\
598&13:06:08.4&--10:29:55&$22.38 \pm  0.17$&0.98&   1.8& 1&$ \nodata $\\
599&13:06:08.8&--10:26:03&$21.30 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
600&13:06:08.4&--10:28:48&$17.75 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
601&13:06:06.7&--10:44:30&$22.44 \pm  0.18$&0.98&   1.3& 1&$ \nodata $\\
602&13:06:07.0&--10:41:28&$20.96 \pm  0.08$&0.98&   2.8& 1&$ \nodata $\\
603&13:06:07.6&--10:36:16&$21.81 \pm  0.14$&0.91&   2.3& 1&$ \nodata $\\
604&13:06:07.9&--10:32:51&$22.34 \pm  0.17$&1.00&   2.2& 1&$ \nodata $\\
605&13:06:08.4&--10:27:34&$21.67 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
606&13:06:06.7&--10:42:38&$20.26 \pm  0.05$&1.00&   3.0& 1&$ \nodata $\\
607&13:06:08.6&--10:25:14&$23.16 \pm  0.30$&0.99&   1.9& 1&$ \nodata $\\
608&13:06:07.5&--10:29:21&$14.32 \pm  0.00$&1.00&   3.2& 1&$ \nodata $\\
609&13:06:08.3&--10:25:08&$21.29 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
610&13:06:07.4&--10:35:39&$22.18 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
611&13:06:08.7&--10:23:57&$22.23 \pm  0.16$&0.98&   1.3& 1&$ \nodata $\\
612&13:06:06.3&--10:44:43&$20.28 \pm  0.05$&0.99&   1.9& 1&$ \nodata $\\
613&13:06:06.2&--10:44:47&$20.33 \pm  0.06$&0.76&   2.4& 1&$ \nodata $\\
614&13:06:06.9&--10:40:11&$21.50 \pm  0.10$&0.99&   1.5& 1&$ \nodata $\\
615&13:06:06.5&--10:43:28&$22.03 \pm  0.15$&0.98&   2.6& 1&$ \nodata $\\
616&13:06:07.3&--10:35:53&$22.74 \pm  0.25$&0.98&   3.0& 1&$ \nodata $\\
617&13:06:07.6&--10:32:41&$20.33 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
618&13:06:06.6&--10:41:19&$21.86 \pm  0.14$&0.97&   2.1& 1&$ \nodata $\\
619&13:06:07.3&--10:35:09&$21.94 \pm  0.15$&0.98&   2.8& 1&$ \nodata $\\
620&13:06:06.8&--10:39:23&$22.79 \pm  0.26$&0.98&   2.9& 1&$ \nodata $\\
621&13:06:06.8&--10:38:39&$21.04 \pm  0.08$&0.99&   2.4& 1&$ \nodata $\\
622&13:06:07.9&--10:28:02&$20.24 \pm  0.05$&0.98&   2.2& 1&$ \nodata $\\
623&13:06:06.2&--10:43:07&$19.80 \pm  0.04$&1.00&   3.3& 1&$ \nodata $\\
624&13:06:06.5&--10:41:04&$21.23 \pm  0.10$&0.98&   2.5& 1&$ \nodata $\\
625&13:06:06.5&--10:40:26&$21.19 \pm  0.09$&0.88&   2.3& 1&$ \nodata $\\
626&13:06:07.2&--10:33:32&$21.35 \pm  0.11$&0.25&   2.4& 1&$ \nodata $\\
627&13:06:07.9&--10:27:49&$19.94 \pm  0.03$&0.98&   1.8& 1&$ \nodata $\\
628&13:06:07.2&--10:33:54&$22.53 \pm  0.20$&0.98&   1.7& 1&$ \nodata $\\
629&13:06:07.7&--10:28:32&$20.96 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
630&13:06:06.6&--10:38:13&$22.10 \pm  0.17$&0.99&   3.5& 1&$ \nodata $\\
631&13:06:07.7&--10:27:55&$20.95 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
632&13:06:08.1&--10:23:47&$20.48 \pm  0.05$&0.99&   1.9& 1&$ \nodata $\\
633&13:06:07.1&--10:33:45&$22.25 \pm  0.17$&0.98&   2.0& 1&$ \nodata $\\
634&13:06:06.3&--10:40:55&$21.42 \pm  0.10$&0.99&   1.8& 1&$ \nodata $\\
635&13:06:06.9&--10:35:09&$21.72 \pm  0.14$&0.91&   2.6& 1&$ \nodata $\\
636&13:06:06.9&--10:34:50&$22.18 \pm  0.17$&1.00&   2.4& 1&$ \nodata $\\
637&13:06:07.4&--10:30:06&$22.23 \pm  0.17$&0.98&   2.7& 1&$ \nodata $\\
638&13:06:07.8&--10:26:25&$22.56 \pm  0.21$&1.00&   1.3& 1&$ \nodata $\\
639&13:06:06.6&--10:36:41&$22.42 \pm  0.19$&0.98&   1.7& 1&$ \nodata $\\
640&13:06:06.4&--10:37:34&$19.56 \pm  0.03$&1.00&   2.1& 1&$ \nodata $\\
641&13:06:07.4&--10:28:48&$21.30 \pm  0.10$&0.98&   3.1& 1&$ \nodata $\\
642&13:06:06.9&--10:32:56&$22.90 \pm  0.27$&0.98&   1.9& 1&$ \nodata $\\
643&13:06:07.3&--10:28:09&$19.03 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
644&13:06:08.1&--10:21:28&$22.94 \pm  0.29$&0.99&   2.4& 1&$ \nodata $\\
645&13:06:07.4&--10:26:49&$22.18 \pm  0.17$&1.00&   1.9& 1&$ \nodata $\\
646&13:06:07.0&--10:30:35&$22.61 \pm  0.20$&0.99&   1.3& 1&$ \nodata $\\
647&13:06:07.2&--10:27:18&$19.80 \pm  0.03$&1.00&   1.8& 1&$ \nodata $\\
648&13:06:07.6&--10:24:03&$20.71 \pm  0.08$&0.15&   3.5& 1&$ \nodata $\\
649&13:06:05.4&--10:43:57&$21.59 \pm  0.12$&0.99&   3.0& 1&$ \nodata $\\
650&13:06:06.4&--10:35:46&$22.46 \pm  0.20$&0.98&   3.9& 1&$ \nodata $\\
651&13:06:23.3&--10:42:12&$20.94 \pm  0.10$&0.98&   4.0& 1&$ \nodata $\\
652&13:06:05.9&--10:36:57&$22.25 \pm  0.18$&0.98&   2.2& 1&$ \nodata $\\
653&13:06:06.5&--10:29:52&$20.60 \pm  0.06$&0.97&   3.0& 1&$ \nodata $\\
654&13:06:06.3&--10:32:07&$23.29 \pm  0.33$&0.98&   1.2& 1&$ \nodata $\\
655&13:06:06.4&--10:31:04&$22.05 \pm  0.14$&1.00&   1.4& 1&$ \nodata $\\
656&13:06:06.6&--10:30:09&$23.02 \pm  0.26$&1.00&   1.6& 1&$ \nodata $\\
657&13:06:05.4&--10:38:40&$19.46 \pm  0.03$&0.99&   2.3& 1&$ \nodata $\\
658&13:06:07.3&--10:22:21&$21.58 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
659&13:06:06.1&--10:32:48&$22.23 \pm  0.16$&0.99&   2.0& 1&$ \nodata $\\
660&13:06:06.0&--10:33:18&$21.37 \pm  0.11$&1.00&   3.1& 1&$ \nodata $\\
661&13:06:05.1&--10:41:00&$20.68 \pm  0.07$&0.99&   2.7& 1&$ \nodata $\\
662&13:06:05.6&--10:37:09&$21.99 \pm  0.15$&0.98&   2.2& 1&$ \nodata $\\
663&13:06:05.8&--10:33:51&$21.87 \pm  0.15$&0.98&   2.8& 1&$ \nodata $\\
664&13:06:06.9&--10:24:36&$21.64 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
665&13:06:05.4&--10:36:40&$18.24 \pm  0.01$&0.98&   2.0& 1&$ \nodata $\\
666&13:06:06.5&--10:26:10&$17.99 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
667&13:06:06.8&--10:23:46&$20.89 \pm  0.08$&0.98&   2.1& 1&$ \nodata $\\
668&13:06:05.2&--10:39:06&$21.39 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
669&13:06:05.2&--10:38:47&$22.23 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
670&13:06:06.4&--10:26:18&$20.27 \pm  0.05$&1.00&   2.1& 1&$ \nodata $\\
671&13:06:05.4&--10:36:29&$22.06 \pm  0.16$&0.98&   1.6& 1&$ \nodata $\\
672&13:06:06.0&--10:31:05&$22.18 \pm  0.18$&1.00&   2.2& 1&$ \nodata $\\
673&13:06:06.8&--10:22:17&$19.71 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
674&13:06:04.4&--10:42:56&$16.21 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
675&13:06:04.5&--10:42:19&$19.65 \pm  0.05$&0.03&  10.9& 1&$ \nodata $\\
676&13:06:04.5&--10:43:35&$22.77 \pm  0.24$&0.98&   1.6& 1&$ \nodata $\\
677&13:06:04.9&--10:39:20&$22.38 \pm  0.20$&0.98&   2.5& 1&$ \nodata $\\
678&13:06:05.5&--10:34:46&$22.00 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
679&13:06:05.6&--10:33:12&$20.57 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
680&13:06:06.4&--10:26:05&$22.34 \pm  0.18$&1.00&   1.9& 1&$ \nodata $\\
681&13:06:04.5&--10:42:41&$20.83 \pm  0.07$&1.00&   2.0& 1&$ \nodata $\\
682&13:06:05.0&--10:38:02&$21.23 \pm  0.11$&0.91&   4.2& 1&$ \nodata $\\
683&13:06:06.0&--10:28:39&$21.86 \pm  0.12$&0.98&   2.7& 1&$ \nodata $\\
684&13:06:04.9&--10:38:23&$22.61 \pm  0.23$&1.00&   2.8& 1&$ \nodata $\\
685&13:06:04.4&--10:42:05&$19.96 \pm  0.04$&1.00&   2.3& 1&$ \nodata $\\
686&13:06:06.3&--10:25:18&$22.77 \pm  0.22$&0.98&   1.6& 1&$ \nodata $\\
687&13:06:06.4&--10:23:41&$22.45 \pm  0.19$&0.98&   2.2& 1&$ \nodata $\\
688&13:06:04.6&--10:40:23&$21.55 \pm  0.10$&1.00&   1.5& 1&$ \nodata $\\
689&13:06:05.5&--10:31:31&$20.04 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
690&13:06:06.5&--10:22:21&$22.69 \pm  0.22$&0.98&   2.5& 1&$ \nodata $\\
691&13:06:05.1&--10:31:53&$15.98 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
692&13:06:05.1&--10:34:08&$20.58 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
693&13:06:05.6&--10:29:32&$23.15 \pm  0.33$&1.00&   2.3& 1&$ \nodata $\\
694&13:06:04.3&--10:40:31&$20.07 \pm  0.05$&0.90&   2.4& 1&$ \nodata $\\
695&13:06:05.1&--10:33:05&$19.07 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
696&13:06:05.8&--10:26:07&$18.74 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
697&13:06:04.0&--10:43:19&$21.58 \pm  0.10$&1.00&   1.5& 1&$ \nodata $\\
698&13:06:05.0&--10:33:24&$22.01 \pm  0.15$&0.98&   2.0& 1&$ \nodata $\\
699&13:06:04.2&--10:39:37&$17.53 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
700&13:06:06.0&--10:23:50&$21.89 \pm  0.13$&0.98&   1.5& 1&$ \nodata $\\
701&13:06:05.1&--10:37:16&$22.70 \pm  0.30$&0.98&   3.8& 1&$ \nodata $\\
702&13:06:06.8&--10:30:59&$21.60 \pm  0.12$&0.99&   2.9& 1&$ \nodata $\\
703&13:06:04.7&--10:34:45&$20.84 \pm  0.07$&0.97&   2.8& 1&$ \nodata $\\
704&13:06:05.0&--10:28:39&$15.56 \pm  0.01$&0.99&   2.5& 1&$ \nodata $\\
705&13:06:05.0&--10:28:50&$18.47 \pm  0.02$&0.99&   2.3& 1&$ \nodata $\\
706&13:06:03.9&--10:42:47&$22.56 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
707&13:06:03.7&--10:43:13&$21.65 \pm  0.13$&0.77&   3.1& 1&$ \nodata $\\
708&13:06:04.2&--10:38:43&$22.52 \pm  0.19$&0.99&   1.3& 1&$ \nodata $\\
709&13:06:05.8&--10:23:40&$22.62 \pm  0.21$&0.98&   1.5& 1&$ \nodata $\\
710&13:06:04.1&--10:39:17&$23.02 \pm  0.26$&0.98&   1.9& 1&$ \nodata $\\
711&13:06:05.1&--10:26:46&$16.45 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
712&13:06:05.5&--10:29:18&$19.22 \pm  0.03$&0.92&   3.1& 1&$ \nodata $\\
713&13:06:03.3&--10:44:31&$19.28 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
714&13:06:03.7&--10:41:27&$22.34 \pm  0.17$&0.98&   2.6& 1&$ \nodata $\\
715&13:06:04.3&--10:36:06&$22.72 \pm  0.20$&0.98&   2.0& 1&$ \nodata $\\
716&13:06:04.8&--10:30:39&$20.38 \pm  0.05$&0.99&   1.8& 1&$ \nodata $\\
717&13:06:03.4&--10:43:14&$22.52 \pm  0.21$&0.98&   2.6& 1&$ \nodata $\\
718&13:06:03.7&--10:40:11&$22.58 \pm  0.24$&0.98&   3.2& 1&$ \nodata $\\
719&13:06:03.8&--10:39:09&$21.53 \pm  0.11$&0.98&   2.2& 1&$ \nodata $\\
720&13:06:03.5&--10:39:14&$19.82 \pm  0.05$&0.12&   5.7& 1&$ \nodata $\\
721&13:06:04.6&--10:31:55&$21.57 \pm  0.11$&1.00&   2.7& 1&$ \nodata $\\
722&13:06:03.4&--10:42:40&$22.22 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
723&13:06:03.4&--10:42:07&$20.20 \pm  0.05$&0.98&   2.1& 1&$ \nodata $\\
724&13:06:05.1&--10:26:27&$22.23 \pm  0.17$&0.98&   2.1& 1&$ \nodata $\\
725&13:06:05.2&--10:25:09&$21.54 \pm  0.12$&0.94&   2.5& 1&$ \nodata $\\
726&13:06:04.1&--10:35:57&$21.85 \pm  0.14$&1.00&   3.0& 1&$ \nodata $\\
727&13:06:04.7&--10:30:11&$22.83 \pm  0.22$&0.98&   2.2& 1&$ \nodata $\\
728&13:06:04.7&--10:29:36&$21.15 \pm  0.09$&1.00&   2.3& 1&$ \nodata $\\
729&13:06:04.4&--10:32:48&$22.35 \pm  0.18$&0.98&   2.1& 1&$ \nodata $\\
730&13:06:04.8&--10:28:20&$20.79 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
731&13:06:04.3&--10:32:14&$22.28 \pm  0.17$&0.98&   2.1& 1&$ \nodata $\\
732&13:06:03.3&--10:41:34&$22.22 \pm  0.18$&0.99&   1.5& 1&$ \nodata $\\
733&13:06:03.3&--10:41:14&$19.78 \pm  0.03$&0.99&   1.8& 1&$ \nodata $\\
734&13:06:03.9&--10:35:29&$21.53 \pm  0.12$&0.95&   3.3& 1&$ \nodata $\\
735&13:06:04.0&--10:34:39&$22.42 \pm  0.18$&0.99&   1.5& 1&$ \nodata $\\
736&13:06:04.2&--10:32:54&$20.95 \pm  0.06$&0.98&   1.6& 1&$ \nodata $\\
737&13:06:04.9&--10:26:24&$22.79 \pm  0.21$&1.00&   1.3& 1&$ \nodata $\\
738&13:06:03.8&--10:36:02&$22.11 \pm  0.16$&0.99&   2.9& 1&$ \nodata $\\
739&13:06:04.0&--10:32:40&$17.74 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
740&13:06:03.6&--10:38:23&$23.40 \pm  0.38$&0.99&   3.1& 1&$ \nodata $\\
741&13:06:02.8&--10:43:40&$19.96 \pm  0.05$&0.12&   3.6& 1&$ \nodata $\\
742&13:06:04.7&--10:26:21&$21.13 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
743&13:06:05.0&--10:24:09&$22.61 \pm  0.22$&0.98&   1.9& 1&$ \nodata $\\
744&13:06:04.7&--10:26:09&$22.34 \pm  0.18$&1.00&   1.5& 1&$ \nodata $\\
745&13:06:02.8&--10:43:51&$21.11 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
746&13:06:03.2&--10:39:49&$22.17 \pm  0.16$&0.98&   1.7& 1&$ \nodata $\\
747&13:06:03.8&--10:33:23&$21.65 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
748&13:06:04.3&--10:28:45&$21.40 \pm  0.09$&0.98&   1.6& 1&$ \nodata $\\
749&13:06:04.5&--10:26:40&$22.82 \pm  0.25$&0.99&   2.5& 1&$ \nodata $\\
750&13:06:02.8&--10:42:02&$22.12 \pm  0.14$&1.00&   1.6& 1&$ \nodata $\\
751&13:06:03.5&--10:34:36&$18.18 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
753&13:06:03.6&--10:34:06&$22.43 \pm  0.17$&0.98&   1.3& 1&$ \nodata $\\
754&13:06:03.8&--10:31:23&$21.12 \pm  0.10$&0.49&   2.8& 1&$ \nodata $\\
755&13:06:02.7&--10:41:31&$19.06 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
756&13:06:04.1&--10:28:36&$20.19 \pm  0.05$&0.99&   2.7& 1&$ \nodata $\\
757&13:06:03.6&--10:36:29&$21.84 \pm  0.14$&0.98&   2.7& 1&$ \nodata $\\
758&13:06:03.4&--10:34:56&$21.88 \pm  0.13$&0.98&   2.0& 1&$ \nodata $\\
759&13:06:03.8&--10:30:30&$21.13 \pm  0.08$&0.98&   1.9& 1&$ \nodata $\\
760&13:06:04.2&--10:26:57&$21.07 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
761&13:06:02.2&--10:44:41&$19.61 \pm  0.05$&0.12&   4.0& 1&$ \nodata $\\
762&13:06:02.7&--10:40:13&$19.85 \pm  0.04$&0.99&   2.4& 1&$ \nodata $\\
763&13:06:03.1&--10:36:18&$20.39 \pm  0.06$&0.98&   3.5& 1&$ \nodata $\\
764&13:06:04.4&--10:24:31&$22.44 \pm  0.20$&0.98&   2.0& 1&$ \nodata $\\
765&13:06:03.3&--10:33:17&$22.76 \pm  0.24$&0.98&   1.7& 1&$ \nodata $\\
766&13:06:03.1&--10:35:29&$22.18 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
767&13:06:03.7&--10:29:41&$22.63 \pm  0.20$&0.98&   1.2& 1&$ \nodata $\\
768&13:06:03.8&--10:27:12&$17.58 \pm  0.01$&0.12&   6.0& 7&$0.14202$\\
769&13:06:04.0&--10:25:52&$21.82 \pm  0.14$&0.99&   2.4& 1&$ \nodata $\\
770&13:06:02.0&--10:43:37&$21.61 \pm  0.12$&0.99&   1.9& 1&$ \nodata $\\
771&13:06:02.8&--10:36:28&$22.65 \pm  0.22$&1.00&   1.3& 1&$ \nodata $\\
772&13:06:04.3&--10:22:43&$22.86 \pm  0.25$&1.00&   2.4& 1&$ \nodata $\\
773&13:06:04.3&--10:22:22&$21.98 \pm  0.15$&0.99&   1.9& 1&$ \nodata $\\
774&13:06:04.0&--10:23:46&$19.79 \pm  0.03$&0.98&   2.2& 1&$ \nodata $\\
775&13:06:04.3&--10:22:00&$22.15 \pm  0.14$&0.98&   1.9& 1&$ \nodata $\\
776&13:06:02.9&--10:34:07&$21.85 \pm  0.13$&1.00&   1.6& 1&$ \nodata $\\
777&13:06:02.2&--10:40:17&$21.59 \pm  0.12$&0.98&   3.2& 1&$ \nodata $\\
778&13:06:03.3&--10:30:50&$22.54 \pm  0.22$&0.99&   1.5& 1&$ \nodata $\\
779&13:06:04.0&--10:22:20&$22.42 \pm  0.19$&0.99&   2.4& 1&$ \nodata $\\
780&13:06:01.6&--10:44:42&$22.52 \pm  0.22$&0.98&   2.4& 1&$ \nodata $\\
781&13:06:02.2&--10:39:19&$22.02 \pm  0.15$&0.98&   1.7& 1&$ \nodata $\\
782&13:06:03.4&--10:27:01&$21.89 \pm  0.14$&0.98&   1.7& 1&$ \nodata $\\
783&13:06:02.0&--10:39:00&$21.52 \pm  0.11$&0.98&   2.0& 1&$ \nodata $\\
784&13:06:01.7&--10:41:23&$22.37 \pm  0.20$&0.98&   2.2& 1&$ \nodata $\\
785&13:06:07.9&--10:42:01&$22.48 \pm  0.22$&0.99&   2.2& 1&$ \nodata $\\
786&13:06:02.5&--10:33:57&$22.67 \pm  0.23$&1.00&   2.8& 1&$ \nodata $\\
787&13:06:01.5&--10:43:28&$22.73 \pm  0.20$&0.98&   2.0& 1&$ \nodata $\\
788&13:06:02.4&--10:34:40&$22.89 \pm  0.25$&0.98&   1.2& 1&$ \nodata $\\
789&13:06:01.3&--10:43:10&$17.51 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
790&13:06:01.4&--10:42:48&$19.87 \pm  0.04$&0.98&   2.4& 1&$ \nodata $\\
791&13:06:02.2&--10:35:56&$21.50 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
792&13:06:02.9&--10:29:52&$21.41 \pm  0.10$&1.00&   2.8& 1&$ \nodata $\\
793&13:06:02.8&--10:29:49&$21.36 \pm  0.09$&0.99&   2.0& 1&$ \nodata $\\
794&13:06:01.6&--10:40:17&$20.29 \pm  0.06$&0.13&   4.3& 1&$ \nodata $\\
795&13:06:02.2&--10:35:37&$20.77 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
796&13:06:03.6&--10:21:58&$22.69 \pm  0.22$&0.98&   2.4& 1&$ \nodata $\\
797&13:06:02.0&--10:35:30&$17.97 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
798&13:06:01.5&--10:40:10&$21.38 \pm  0.10$&0.98&   2.4& 1&$ \nodata $\\
799&13:06:01.6&--10:39:29&$19.17 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
800&13:06:01.6&--10:39:20&$21.53 \pm  0.11$&0.99&   1.7& 1&$ \nodata $\\
801&13:06:01.8&--10:37:34&$21.88 \pm  0.14$&0.97&   3.9& 1&$ \nodata $\\
802&13:06:01.7&--10:37:16&$19.38 \pm  0.03$&0.98&   4.0& 1&$ \nodata $\\
803&13:06:02.5&--10:31:37&$22.77 \pm  0.23$&0.98&   1.5& 1&$ \nodata $\\
804&13:06:02.7&--10:29:32&$22.40 \pm  0.20$&0.98&   2.7& 1&$ \nodata $\\
805&13:06:02.3&--10:31:42&$21.26 \pm  0.10$&0.81&   2.3& 1&$ \nodata $\\
806&13:06:02.8&--10:27:27&$21.85 \pm  0.13$&1.00&   2.2& 1&$ \nodata $\\
807&13:06:01.2&--10:41:42&$22.07 \pm  0.16$&0.98&   2.5& 1&$ \nodata $\\
808&13:06:02.0&--10:34:48&$21.43 \pm  0.09$&1.00&   1.5& 1&$ \nodata $\\
809&13:06:02.6&--10:28:37&$22.99 \pm  0.26$&0.98&   2.3& 1&$ \nodata $\\
810&13:06:02.9&--10:25:38&$22.76 \pm  0.24$&0.99&   4.4& 1&$ \nodata $\\
811&13:06:02.9&--10:25:08&$21.14 \pm  0.09$&0.98&   2.3& 1&$ \nodata $\\
812&13:06:03.3&--10:21:48&$20.51 \pm  0.06$&0.97&   2.6& 1&$ \nodata $\\
813&13:06:02.6&--10:28:18&$20.01 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
814&13:06:02.8&--10:26:15&$21.43 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
815&13:06:00.9&--10:44:34&$22.14 \pm  0.20$&0.98&   1.8& 1&$ \nodata $\\
816&13:06:03.3&--10:21:37&$23.17 \pm  0.32$&1.00&   1.9& 1&$ \nodata $\\
817&13:06:00.9&--10:43:38&$22.67 \pm  0.20$&0.98&   2.3& 1&$ \nodata $\\
818&13:06:00.8&--10:43:51&$20.86 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
819&13:06:01.2&--10:40:47&$23.24 \pm  0.32$&0.98&   2.3& 1&$ \nodata $\\
820&13:06:01.7&--10:36:46&$21.73 \pm  0.12$&0.99&   2.1& 1&$ \nodata $\\
821&13:06:02.2&--10:29:43&$20.93 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
822&13:06:02.9&--10:24:05&$22.90 \pm  0.24$&0.99&   1.3& 1&$ \nodata $\\
823&13:06:03.1&--10:21:23&$22.25 \pm  0.20$&0.99&   2.8& 1&$ \nodata $\\
824&13:06:03.0&--10:22:01&$22.52 \pm  0.19$&0.98&   1.5& 1&$ \nodata $\\
825&13:06:00.6&--10:42:59&$18.21 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
826&13:06:01.1&--10:38:54&$19.64 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
827&13:06:01.7&--10:30:50&$15.62 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
828&13:06:01.3&--10:30:51&$16.10 \pm  0.01$&0.99&   2.4& 1&$ \nodata $\\
829&13:06:01.2&--10:36:29&$21.08 \pm  0.08$&0.98&   2.3& 1&$ \nodata $\\
830&13:06:00.8&--10:39:57&$19.58 \pm  0.03$&0.95&   2.9& 1&$ \nodata $\\
831&13:06:02.1&--10:28:14&$21.78 \pm  0.12$&0.98&   2.3& 1&$ \nodata $\\
832&13:06:02.1&--10:27:44&$20.71 \pm  0.06$&0.98&   2.0& 1&$ \nodata $\\
833&13:06:01.2&--10:35:12&$17.36 \pm  0.01$&0.99&   2.8& 1&$ \nodata $\\
834&13:06:01.0&--10:35:13&$16.71 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
835&13:06:01.0&--10:36:17&$19.59 \pm  0.03$&0.98&   3.0& 1&$ \nodata $\\
836&13:06:01.6&--10:32:50&$21.85 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
837&13:06:00.3&--10:43:23&$22.65 \pm  0.23$&0.98&   1.9& 1&$ \nodata $\\
838&13:06:00.4&--10:42:44&$21.00 \pm  0.07$&0.98&   1.9& 1&$ \nodata $\\
839&13:06:00.6&--10:40:33&$20.72 \pm  0.07$&1.00&   2.3& 1&$ \nodata $\\
840&13:06:00.9&--10:37:30&$20.06 \pm  0.05$&0.87&   3.6& 1&$ \nodata $\\
841&13:06:00.2&--10:44:32&$22.55 \pm  0.21$&0.98&   2.5& 1&$ \nodata $\\
842&13:06:01.0&--10:36:44&$22.42 \pm  0.20$&0.98&   2.5& 1&$ \nodata $\\
843&13:06:01.3&--10:33:39&$21.88 \pm  0.13$&0.98&   2.1& 1&$ \nodata $\\
844&13:06:00.3&--10:42:31&$20.71 \pm  0.07$&0.47&   3.0& 1&$ \nodata $\\
845&13:06:00.9&--10:37:05&$21.91 \pm  0.14$&0.98&   2.4& 1&$ \nodata $\\
846&13:06:01.2&--10:32:02&$15.69 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
847&13:06:00.3&--10:41:48&$22.15 \pm  0.17$&0.93&   3.0& 1&$ \nodata $\\
848&13:06:01.3&--10:33:35&$23.19 \pm  0.31$&0.98&   2.7& 1&$ \nodata $\\
849&13:06:00.2&--10:43:00&$22.36 \pm  0.17$&0.98&   1.5& 1&$ \nodata $\\
850&13:06:02.2&--10:24:10&$21.23 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
851&13:06:00.1&--10:43:30&$21.75 \pm  0.10$&0.98&   1.3& 1&$ \nodata $\\
852&13:06:00.4&--10:40:08&$21.71 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
853&13:06:08.7&--10:34:39&$22.67 \pm  0.23$&1.00&   2.1& 1&$ \nodata $\\
854&13:06:00.6&--10:37:36&$21.56 \pm  0.12$&0.98&   2.2& 1&$ \nodata $\\
855&13:05:59.7&--10:44:39&$16.86 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
856&13:06:00.5&--10:38:09&$20.26 \pm  0.05$&0.43&   2.6& 1&$ \nodata $\\
857&13:06:00.6&--10:37:11&$21.25 \pm  0.11$&0.28&   3.3& 1&$ \nodata $\\
858&13:06:00.8&--10:35:45&$21.99 \pm  0.15$&0.98&   2.3& 1&$ \nodata $\\
859&13:06:01.1&--10:32:14&$20.98 \pm  0.09$&0.15&   5.0& 1&$ \nodata $\\
860&13:06:02.0&--10:24:01&$20.08 \pm  0.05$&0.62&   3.3& 1&$ \nodata $\\
861&13:06:00.3&--10:39:32&$20.02 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
862&13:06:02.0&--10:23:03&$21.01 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
863&13:05:59.9&--10:42:35&$21.09 \pm  0.09$&0.97&   2.3& 1&$ \nodata $\\
864&13:06:02.0&--10:23:52&$22.78 \pm  0.24$&0.98&   2.2& 1&$ \nodata $\\
865&13:06:01.2&--10:30:19&$21.97 \pm  0.16$&1.00&   2.5& 1&$ \nodata $\\
866&13:06:01.6&--10:26:36&$22.77 \pm  0.24$&1.00&   1.8& 1&$ \nodata $\\
867&13:06:00.2&--10:39:27&$20.68 \pm  0.06$&0.99&   1.9& 1&$ \nodata $\\
868&13:06:01.3&--10:28:59&$19.73 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
869&13:06:02.1&--10:21:53&$21.65 \pm  0.12$&0.98&   1.9& 1&$ \nodata $\\
870&13:06:01.2&--10:30:25&$22.28 \pm  0.17$&1.00&   1.7& 1&$ \nodata $\\
871&13:05:59.9&--10:41:51&$22.95 \pm  0.24$&0.98&   2.9& 1&$ \nodata $\\
872&13:06:01.5&--10:26:57&$22.51 \pm  0.19$&0.98&   1.7& 1&$ \nodata $\\
873&13:06:01.0&--10:31:13&$23.09 \pm  0.28$&0.99&   1.8& 1&$ \nodata $\\
874&13:06:01.3&--10:28:39&$23.00 \pm  0.26$&0.98&   2.3& 1&$ \nodata $\\
875&13:06:01.1&--10:29:25&$21.91 \pm  0.14$&0.99&   1.6& 1&$ \nodata $\\
876&13:06:01.9&--10:21:38&$21.27 \pm  0.10$&0.97&   2.5& 1&$ \nodata $\\
877&13:06:00.9&--10:30:32&$22.55 \pm  0.23$&0.98&   2.5& 1&$ \nodata $\\
878&13:06:00.7&--10:31:59&$21.56 \pm  0.11$&0.98&   3.0& 1&$ \nodata $\\
879&13:06:00.7&--10:31:39&$18.54 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
880&13:06:01.2&--10:28:16&$22.59 \pm  0.19$&1.00&   1.9& 1&$ \nodata $\\
881&13:06:00.2&--10:36:26&$21.32 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
882&13:06:01.2&--10:26:55&$21.86 \pm  0.14$&0.99&   2.4& 1&$ \nodata $\\
883&13:06:01.3&--10:26:15&$19.68 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
884&13:05:59.5&--10:42:43&$21.82 \pm  0.13$&1.00&   1.5& 1&$ \nodata $\\
885&13:06:00.2&--10:35:31&$20.67 \pm  0.06$&1.00&   1.8& 1&$ \nodata $\\
886&13:06:00.4&--10:34:18&$21.38 \pm  0.09$&0.99&   2.3& 1&$ \nodata $\\
887&13:06:01.3&--10:25:46&$21.56 \pm  0.11$&0.99&   1.6& 1&$ \nodata $\\
888&13:05:59.3&--10:44:05&$22.71 \pm  0.21$&0.98&   1.2& 1&$ \nodata $\\
889&13:06:01.6&--10:22:03&$22.59 \pm  0.19$&1.00&   1.4& 1&$ \nodata $\\
890&13:05:59.9&--10:35:01&$16.26 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
891&13:05:59.9&--10:35:05&$17.26 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
892&13:06:00.0&--10:34:12&$18.42 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
893&13:06:01.2&--10:24:46&$22.34 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
894&13:06:01.3&--10:23:32&$22.20 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
895&13:06:01.5&--10:21:37&$20.57 \pm  0.07$&0.84&   3.0& 1&$ \nodata $\\
896&13:05:59.4&--10:39:29&$19.41 \pm  0.03$&0.72&   4.2& 7&$0.33545$\\
897&13:06:00.0&--10:36:02&$22.09 \pm  0.14$&0.98&   1.4& 1&$ \nodata $\\
898&13:06:01.2&--10:24:34&$22.69 \pm  0.21$&0.98&   1.5& 1&$ \nodata $\\
899&13:05:59.1&--10:42:55&$21.19 \pm  0.10$&0.70&   3.3& 1&$ \nodata $\\
900&13:05:59.6&--10:38:46&$20.86 \pm  0.06$&1.00&   1.6& 1&$ \nodata $\\
901&13:05:59.8&--10:36:34&$21.04 \pm  0.08$&1.00&   2.2& 1&$ \nodata $\\
902&13:05:59.6&--10:36:32&$21.66 \pm  0.11$&1.00&   1.6& 1&$ \nodata $\\
903&13:06:01.3&--10:22:58&$21.44 \pm  0.10$&0.98&   2.5& 1&$ \nodata $\\
904&13:05:58.9&--10:44:10&$22.12 \pm  0.17$&0.98&   1.6& 1&$ \nodata $\\
905&13:05:59.2&--10:41:46&$22.76 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
906&13:06:00.7&--10:26:53&$21.20 \pm  0.10$&0.95&   3.0& 1&$ \nodata $\\
907&13:06:01.3&--10:22:06&$22.50 \pm  0.16$&0.99&   1.8& 1&$ \nodata $\\
908&13:06:00.8&--10:26:32&$22.47 \pm  0.18$&0.98&   1.9& 1&$ \nodata $\\
909&13:05:58.7&--10:44:37&$21.41 \pm  0.12$&0.99&   2.0& 1&$ \nodata $\\
910&13:06:00.3&--10:29:39&$20.48 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
911&13:05:59.2&--10:38:48&$20.80 \pm  0.07$&0.98&   2.4& 1&$ \nodata $\\
912&13:05:58.8&--10:42:20&$20.62 \pm  0.06$&0.98&   2.1& 1&$ \nodata $\\
913&13:05:58.9&--10:41:49&$22.56 \pm  0.20$&0.98&   2.1& 1&$ \nodata $\\
914&13:06:00.8&--10:22:43&$20.36 \pm  0.05$&0.99&   2.8& 1&$ \nodata $\\
915&13:05:58.5&--10:44:22&$21.58 \pm  0.10$&1.00&   1.6& 1&$ \nodata $\\
916&13:05:58.8&--10:41:41&$21.40 \pm  0.10$&0.98&   1.8& 1&$ \nodata $\\
917&13:05:59.1&--10:38:01&$19.10 \pm  0.03$&0.12&   5.4& 7&$0.35626$\\
918&13:05:59.4&--10:35:54&$20.82 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
919&13:06:00.5&--10:24:10&$19.52 \pm  0.04$&0.75&   3.2& 1&$ \nodata $\\
920&13:06:00.9&--10:22:04&$21.91 \pm  0.13$&0.98&   1.9& 1&$ \nodata $\\
921&13:05:59.2&--10:37:02&$22.87 \pm  0.23$&0.99&   1.6& 1&$ \nodata $\\
922&13:05:59.1&--10:37:08&$20.84 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
923&13:05:59.5&--10:32:59&$19.14 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
924&13:06:07.6&--10:23:09&$19.29 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
925&13:06:00.4&--10:24:22&$21.41 \pm  0.10$&1.00&   1.9& 1&$ \nodata $\\
926&13:06:00.1&--10:24:59&$17.12 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
927&13:06:00.3&--10:23:38&$18.68 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
928&13:06:00.1&--10:25:21&$18.23 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
929&13:05:58.6&--10:39:13&$21.02 \pm  0.08$&0.99&   2.1& 1&$ \nodata $\\
930&13:05:58.3&--10:39:53&$16.36 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
931&13:05:59.3&--10:32:18&$21.38 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
932&13:05:58.5&--10:39:35&$22.85 \pm  0.25$&0.98&   2.8& 1&$ \nodata $\\
933&13:05:58.6&--10:38:17&$20.11 \pm  0.05$&0.98&   2.8& 1&$ \nodata $\\
934&13:06:00.2&--10:23:57&$22.65 \pm  0.21$&0.98&   2.8& 1&$ \nodata $\\
935&13:05:58.1&--10:41:11&$18.09 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
936&13:05:58.4&--10:40:37&$23.06 \pm  0.27$&1.00&   2.4& 1&$ \nodata $\\
937&13:05:59.8&--10:25:28&$20.39 \pm  0.06$&0.13&   5.3& 1&$ \nodata $\\
938&13:05:58.2&--10:40:53&$23.11 \pm  0.30$&1.00&   1.2& 1&$ \nodata $\\
939&13:06:00.0&--10:24:04&$23.08 \pm  0.28$&0.98&   1.3& 1&$ \nodata $\\
940&13:06:00.1&--10:21:47&$20.67 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
941&13:05:57.8&--10:43:24&$22.10 \pm  0.16$&0.98&   1.6& 1&$ \nodata $\\
942&13:05:58.8&--10:33:44&$21.50 \pm  0.10$&0.98&   2.0& 1&$ \nodata $\\
943&13:05:58.6&--10:33:46&$21.26 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
944&13:05:58.8&--10:33:16&$18.95 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
945&13:05:59.4&--10:28:14&$19.97 \pm  0.04$&0.98&   2.3& 1&$ \nodata $\\
946&13:05:58.3&--10:38:52&$22.44 \pm  0.20$&1.00&   1.8& 1&$ \nodata $\\
947&13:05:58.6&--10:35:51&$22.78 \pm  0.21$&0.99&   2.5& 1&$ \nodata $\\
948&13:05:59.4&--10:25:54&$15.58 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
949&13:05:59.8&--10:24:20&$20.41 \pm  0.06$&0.98&   2.6& 1&$ \nodata $\\
950&13:05:58.0&--10:40:17&$20.84 \pm  0.06$&1.00&   2.0& 1&$ \nodata $\\
951&13:05:57.5&--10:44:29&$22.39 \pm  0.20$&0.99&   1.7& 1&$ \nodata $\\
952&13:05:59.0&--10:28:56&$16.73 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
953&13:05:59.7&--10:23:53&$21.69 \pm  0.12$&0.98&   2.0& 1&$ \nodata $\\
954&13:06:00.0&--10:21:38&$22.57 \pm  0.21$&0.99&   2.3& 1&$ \nodata $\\
955&13:05:58.8&--10:31:54&$22.87 \pm  0.25$&0.98&   1.8& 1&$ \nodata $\\
956&13:05:59.0&--10:29:38&$21.57 \pm  0.13$&0.89&   2.5& 1&$ \nodata $\\
957&13:05:59.6&--10:24:05&$21.42 \pm  0.11$&0.98&   3.0& 1&$ \nodata $\\
958&13:05:59.3&--10:24:06&$21.05 \pm  0.09$&0.96&   2.7& 1&$ \nodata $\\
959&13:05:59.7&--10:23:31&$20.57 \pm  0.06$&1.00&   1.9& 1&$ \nodata $\\
960&13:05:58.4&--10:34:57&$20.45 \pm  0.05$&0.99&   2.5& 1&$ \nodata $\\
961&13:05:59.8&--10:21:56&$22.73 \pm  0.22$&1.00&   2.3& 1&$ \nodata $\\
962&13:05:56.3&--10:42:57&$12.43 \pm  0.01$&1.00&  13.3& 1&$ \nodata $\\
963&13:05:57.9&--10:39:46&$22.14 \pm  0.19$&0.89&   4.2& 1&$ \nodata $\\
964&13:05:58.4&--10:34:18&$20.40 \pm  0.05$&0.99&   1.9& 1&$ \nodata $\\
965&13:05:58.4&--10:35:02&$22.06 \pm  0.15$&0.98&   2.0& 1&$ \nodata $\\
966&13:05:59.1&--10:27:35&$21.25 \pm  0.11$&0.92&   3.0& 1&$ \nodata $\\
967&13:05:58.4&--10:34:10&$21.91 \pm  0.14$&0.98&   2.4& 1&$ \nodata $\\
968&13:05:57.3&--10:41:21&$16.05 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
969&13:05:58.7&--10:31:11&$22.73 \pm  0.20$&1.00&   2.0& 1&$ \nodata $\\
970&13:05:59.6&--10:26:13&$22.92 \pm  0.24$&1.00&   1.3& 1&$ \nodata $\\
971&13:05:57.4&--10:41:58&$22.43 \pm  0.21$&1.00&   3.2& 1&$ \nodata $\\
972&13:05:58.4&--10:32:34&$20.65 \pm  0.07$&0.13&   2.8& 1&$ \nodata $\\
973&13:05:57.4&--10:41:36&$20.55 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
974&13:05:58.5&--10:31:29&$22.78 \pm  0.23$&0.98&   1.4& 1&$ \nodata $\\
975&13:05:59.2&--10:23:02&$16.34 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
976&13:05:59.5&--10:22:17&$22.10 \pm  0.15$&0.98&   1.5& 1&$ \nodata $\\
977&13:05:57.7&--10:36:58&$18.88 \pm  0.03$&0.30&   4.0& 7&$0.33350$\\
978&13:05:57.1&--10:43:33&$21.83 \pm  0.13$&0.98&   1.8& 1&$ \nodata $\\
979&13:05:57.7&--10:37:33&$21.96 \pm  0.16$&0.99&   2.5& 1&$ \nodata $\\
980&13:05:57.0&--10:44:20&$21.54 \pm  0.10$&0.98&   1.8& 1&$ \nodata $\\
981&13:05:57.7&--10:37:25&$21.38 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
982&13:05:59.4&--10:21:35&$21.36 \pm  0.12$&0.79&   2.8& 1&$ \nodata $\\
983&13:05:57.3&--10:40:19&$18.08 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
984&13:05:58.1&--10:33:01&$21.86 \pm  0.15$&0.77&   1.9& 1&$ \nodata $\\
985&13:05:58.3&--10:31:52&$22.86 \pm  0.25$&0.99&   1.2& 1&$ \nodata $\\
986&13:05:57.5&--10:38:36&$21.80 \pm  0.13$&0.98&   2.0& 1&$ \nodata $\\
987&13:05:59.1&--10:23:36&$22.00 \pm  0.13$&1.00&   1.4& 1&$ \nodata $\\
988&13:05:58.6&--10:28:07&$22.93 \pm  0.24$&0.98&   1.3& 1&$ \nodata $\\
989&13:05:58.7&--10:27:01&$22.32 \pm  0.17$&0.98&   1.3& 1&$ \nodata $\\
990&13:05:56.7&--10:44:26&$20.45 \pm  0.06$&0.34&   2.4& 1&$ \nodata $\\
992&13:05:58.5&--10:28:26&$21.36 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
993&13:05:58.7&--10:25:56&$20.80 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
994&13:05:57.8&--10:40:32&$21.99 \pm  0.16$&0.98&   1.8& 1&$ \nodata $\\
995&13:05:57.9&--10:32:15&$22.47 \pm  0.18$&1.00&   1.3& 1&$ \nodata $\\
996&13:05:58.6&--10:25:18&$22.00 \pm  0.16$&0.98&   2.4& 1&$ \nodata $\\
997&13:05:58.9&--10:22:20&$20.99 \pm  0.08$&0.93&   2.7& 1&$ \nodata $\\
998&13:05:59.0&--10:22:03&$21.48 \pm  0.11$&0.88&   2.6& 1&$ \nodata $\\
999&13:05:57.7&--10:33:49&$22.70 \pm  0.23$&1.00&   2.9& 1&$ \nodata $\\
1000&13:05:56.6&--10:43:31&$21.00 \pm  0.07$&0.98&   2.0& 1&$ \nodata $\\
1001&13:05:56.9&--10:40:44&$22.96 \pm  0.24$&1.00&   1.9& 1&$ \nodata $\\
1002&13:05:58.0&--10:29:42&$21.60 \pm  0.12$&0.99&   2.5& 1&$ \nodata $\\
1003&13:05:58.3&--10:27:43&$20.98 \pm  0.08$&0.98&   2.0& 1&$ \nodata $\\
1004&13:05:58.1&--10:27:45&$21.64 \pm  0.12$&1.00&   2.1& 1&$ \nodata $\\
1005&13:05:58.3&--10:27:38&$21.14 \pm  0.09$&0.98&   2.2& 1&$ \nodata $\\
1006&13:05:55.8&--10:44:34&$17.37 \pm  0.01$&0.06&  10.4& 7&$0.13790$\\
1007&13:05:56.5&--10:43:20&$20.86 \pm  0.08$&0.21&   5.3& 1&$ \nodata $\\
1008&13:05:57.4&--10:37:19&$22.56 \pm  0.21$&1.00&   2.1& 1&$ \nodata $\\
1009&13:05:57.3&--10:36:08&$20.62 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
1010&13:05:57.3&--10:35:09&$20.15 \pm  0.05$&0.13&   3.1& 1&$ \nodata $\\
1011&13:05:57.6&--10:33:59&$22.20 \pm  0.14$&1.00&   1.3& 1&$ \nodata $\\
1012&13:05:58.6&--10:23:38&$21.34 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
1013&13:05:56.9&--10:39:59&$22.35 \pm  0.19$&0.98&   1.9& 1&$ \nodata $\\
1014&13:05:56.9&--10:39:01&$21.40 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
1015&13:05:58.3&--10:26:52&$22.38 \pm  0.19$&0.99&   3.6& 1&$ \nodata $\\
1016&13:05:56.6&--10:42:02&$22.22 \pm  0.17$&0.99&   2.6& 1&$ \nodata $\\
1017&13:05:56.7&--10:41:36&$22.16 \pm  0.17$&0.99&   1.7& 1&$ \nodata $\\
1018&13:05:57.4&--10:34:25&$20.61 \pm  0.06$&0.99&   2.2& 1&$ \nodata $\\
1019&13:05:58.8&--10:21:28&$22.19 \pm  0.20$&0.99&   2.3& 1&$ \nodata $\\
1020&13:05:58.2&--10:26:05&$22.22 \pm  0.19$&0.98&   3.0& 1&$ \nodata $\\
1021&13:05:57.8&--10:29:28&$21.60 \pm  0.14$&0.96&   2.0& 1&$ \nodata $\\
1022&13:05:57.5&--10:31:24&$21.26 \pm  0.10$&0.99&   3.1& 1&$ \nodata $\\
1023&13:05:57.1&--10:35:57&$22.76 \pm  0.22$&1.00&   1.7& 1&$ \nodata $\\
1024&13:05:56.2&--10:43:53&$22.80 \pm  0.23$&0.98&   2.2& 1&$ \nodata $\\
1025&13:05:56.7&--10:38:25&$21.92 \pm  0.14$&0.88&   3.5& 1&$ \nodata $\\
1026&13:05:58.0&--10:26:40&$22.18 \pm  0.17$&0.98&   2.6& 1&$ \nodata $\\
1027&13:05:58.0&--10:24:50&$19.05 \pm  0.04$&0.03&   6.8& 7&$0.02521$\\
1028&13:05:57.4&--10:24:52&$20.72 \pm  0.09$&0.13&   4.7& 1&$ \nodata $\\
1029&13:05:56.1&--10:43:24&$21.93 \pm  0.14$&0.98&   2.7& 1&$ \nodata $\\
1030&13:05:57.2&--10:33:08&$20.09 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
1031&13:05:56.2&--10:41:37&$20.53 \pm  0.06$&0.98&   2.6& 1&$ \nodata $\\
1032&13:05:56.6&--10:38:33&$22.63 \pm  0.19$&0.99&   1.2& 1&$ \nodata $\\
1033&13:05:58.0&--10:25:15&$22.32 \pm  0.18$&0.98&   2.5& 1&$ \nodata $\\
1034&13:05:56.3&--10:39:38&$19.83 \pm  0.04$&0.23&   2.9& 1&$ \nodata $\\
1035&13:05:56.9&--10:35:05&$21.98 \pm  0.12$&0.98&   1.3& 1&$ \nodata $\\
1036&13:05:57.5&--10:28:16&$16.75 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
1037&13:05:57.9&--10:26:20&$21.94 \pm  0.14$&0.98&   2.2& 1&$ \nodata $\\
1038&13:05:57.0&--10:33:54&$22.43 \pm  0.19$&1.00&   1.8& 1&$ \nodata $\\
1039&13:05:57.7&--10:27:20&$21.32 \pm  0.10$&0.98&   2.6& 1&$ \nodata $\\
1040&13:05:56.5&--10:38:15&$21.40 \pm  0.11$&0.95&   3.0& 1&$ \nodata $\\
1041&13:05:56.6&--10:36:46&$22.10 \pm  0.15$&1.00&   1.5& 1&$ \nodata $\\
1042&13:05:57.0&--10:33:13&$22.31 \pm  0.16$&0.99&   1.6& 1&$ \nodata $\\
1043&13:05:57.1&--10:31:32&$20.33 \pm  0.05$&0.99&   1.8& 1&$ \nodata $\\
1044&13:05:57.9&--10:23:54&$20.91 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
1045&13:05:56.9&--10:33:45&$22.24 \pm  0.18$&0.99&   2.2& 1&$ \nodata $\\
1046&13:05:56.0&--10:41:27&$21.75 \pm  0.14$&0.98&   2.0& 1&$ \nodata $\\
1047&13:05:55.6&--10:44:14&$21.54 \pm  0.10$&0.98&   1.6& 1&$ \nodata $\\
1048&13:05:56.1&--10:39:19&$20.68 \pm  0.07$&0.42&   3.0& 1&$ \nodata $\\
1049&13:05:56.3&--10:37:11&$21.36 \pm  0.10$&0.99&   2.1& 1&$ \nodata $\\
1050&13:05:56.6&--10:34:09&$21.40 \pm  0.10$&1.00&   2.0& 1&$ \nodata $\\
1051&13:05:56.9&--10:32:16&$21.43 \pm  0.12$&0.59&   3.0& 1&$ \nodata $\\
1052&13:05:57.0&--10:30:22&$19.78 \pm  0.04$&0.98&   2.6& 1&$ \nodata $\\
1053&13:05:55.2&--10:41:07&$14.85 \pm  0.00$&1.00&   3.8& 1&$ \nodata $\\
1054&13:05:55.6&--10:43:36&$22.45 \pm  0.21$&0.98&   4.4& 1&$ \nodata $\\
1055&13:05:57.7&--10:23:19&$19.14 \pm  0.02$&1.00&   1.8& 1&$ \nodata $\\
1056&13:05:57.9&--10:22:05&$21.57 \pm  0.12$&0.98&   2.3& 1&$ \nodata $\\
1057&13:05:57.1&--10:28:39&$19.75 \pm  0.03$&1.00&   2.0& 1&$ \nodata $\\
1058&13:05:57.7&--10:23:04&$21.35 \pm  0.10$&0.98&   2.6& 1&$ \nodata $\\
1059&13:05:57.7&--10:22:43&$20.38 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
1060&13:05:55.6&--10:42:13&$20.17 \pm  0.05$&0.98&   2.3& 1&$ \nodata $\\
1061&13:05:56.2&--10:36:44&$22.60 \pm  0.20$&0.98&   2.2& 1&$ \nodata $\\
1062&13:05:57.2&--10:26:57&$22.09 \pm  0.17$&0.98&   2.8& 1&$ \nodata $\\
1063&13:05:55.3&--10:43:47&$19.67 \pm  0.03$&0.99&   1.8& 1&$ \nodata $\\
1064&13:05:56.1&--10:36:33&$21.39 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
1065&13:05:55.9&--10:36:31&$22.08 \pm  0.15$&0.98&   2.1& 1&$ \nodata $\\
1066&13:05:56.3&--10:34:50&$21.23 \pm  0.09$&0.98&   2.0& 1&$ \nodata $\\
1067&13:05:57.0&--10:28:01&$22.57 \pm  0.19$&1.00&   1.7& 1&$ \nodata $\\
1068&13:05:55.6&--10:40:41&$21.80 \pm  0.14$&0.95&   1.9& 1&$ \nodata $\\
1069&13:05:55.8&--10:37:49&$20.38 \pm  0.06$&0.14&   3.8& 1&$ \nodata $\\
1070&13:05:55.4&--10:42:39&$22.23 \pm  0.18$&0.99&   2.6& 1&$ \nodata $\\
1071&13:05:57.4&--10:23:03&$21.49 \pm  0.11$&0.94&   3.3& 1&$ \nodata $\\
1072&13:05:57.5&--10:22:32&$20.85 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
1073&13:05:55.6&--10:38:39&$19.11 \pm  0.03$&0.98&   3.2& 7&$0.33076$\\
1074&13:05:55.6&--10:39:17&$19.07 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1075&13:05:55.8&--10:36:53&$20.65 \pm  0.06$&0.99&   1.7& 1&$ \nodata $\\
1076&13:05:58.0&--10:25:40&$20.94 \pm  0.06$&0.98&   1.6& 1&$ \nodata $\\
1077&13:05:55.5&--10:39:57&$23.02 \pm  0.26$&0.99&   1.7& 1&$ \nodata $\\
1078&13:05:56.9&--10:27:02&$22.70 \pm  0.22$&0.98&   1.3& 1&$ \nodata $\\
1079&13:05:57.0&--10:25:17&$19.04 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1080&13:05:56.1&--10:34:14&$21.93 \pm  0.12$&0.98&   1.3& 1&$ \nodata $\\
1081&13:05:56.7&--10:28:37&$22.14 \pm  0.15$&0.99&   1.7& 1&$ \nodata $\\
1082&13:05:55.9&--10:34:58&$20.47 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
1083&13:05:56.0&--10:32:51&$20.21 \pm  0.05$&0.60&   3.1& 1&$ \nodata $\\
1084&13:05:56.5&--10:29:41&$22.74 \pm  0.20$&1.00&   1.2& 1&$ \nodata $\\
1085&13:05:56.5&--10:28:57&$21.68 \pm  0.14$&0.99&   2.6& 1&$ \nodata $\\
1086&13:05:56.6&--10:28:13&$21.78 \pm  0.15$&0.34&   2.2& 1&$ \nodata $\\
1087&13:05:55.8&--10:35:13&$21.44 \pm  0.11$&0.73&   2.0& 1&$ \nodata $\\
1088&13:05:57.1&--10:23:10&$21.62 \pm  0.12$&0.98&   1.9& 1&$ \nodata $\\
1089&13:05:56.2&--10:29:57&$17.99 \pm  0.01$&0.98&   2.0& 1&$ \nodata $\\
1090&13:05:54.7&--10:43:28&$19.76 \pm  0.04$&0.62&   2.9& 1&$ \nodata $\\
1091&13:05:55.6&--10:35:46&$22.66 \pm  0.22$&0.97&   2.4& 1&$ \nodata $\\
1092&13:05:55.4&--10:35:48&$22.24 \pm  0.16$&0.99&   1.4& 1&$ \nodata $\\
1093&13:05:56.5&--10:26:37&$21.00 \pm  0.07$&0.99&   1.8& 1&$ \nodata $\\
1094&13:05:56.7&--10:25:17&$22.32 \pm  0.20$&1.00&   3.2& 1&$ \nodata $\\
1095&13:05:57.0&--10:22:35&$21.15 \pm  0.08$&1.00&   1.6& 1&$ \nodata $\\
1096&13:05:56.1&--10:30:31&$21.78 \pm  0.13$&1.00&   2.2& 1&$ \nodata $\\
1097&13:05:55.1&--10:38:45&$21.50 \pm  0.11$&0.98&   2.9& 1&$ \nodata $\\
1098&13:05:56.2&--10:28:26&$22.96 \pm  0.25$&0.98&   1.2& 1&$ \nodata $\\
1099&13:05:56.8&--10:22:10&$20.15 \pm  0.05$&0.95&   3.3& 1&$ \nodata $\\
1100&13:05:54.5&--10:43:59&$20.57 \pm  0.06$&0.92&   2.3& 1&$ \nodata $\\
1101&13:05:55.3&--10:37:56&$19.24 \pm  0.03$&0.99&   3.4& 1&$ \nodata $\\
1102&13:05:54.8&--10:41:15&$21.69 \pm  0.13$&0.98&   2.9& 1&$ \nodata $\\
1103&13:05:54.7&--10:41:51&$22.94 \pm  0.25$&0.98&   2.4& 1&$ \nodata $\\
1104&13:05:55.5&--10:33:41&$19.42 \pm  0.03$&0.98&   3.5& 1&$ \nodata $\\
1105&13:05:55.9&--10:30:05&$21.10 \pm  0.08$&1.00&   1.7& 1&$ \nodata $\\
1106&13:05:56.8&--10:21:48&$22.06 \pm  0.15$&0.98&   2.1& 1&$ \nodata $\\
1107&13:05:56.0&--10:28:20&$19.88 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
1108&13:05:56.5&--10:23:16&$20.05 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
1109&13:05:56.4&--10:30:21&$21.88 \pm  0.13$&0.99&   1.4& 1&$ \nodata $\\
1110&13:05:54.6&--10:39:38&$19.50 \pm  0.03$&0.98&   2.8& 1&$ \nodata $\\
1111&13:05:54.8&--10:37:44&$19.69 \pm  0.04$&0.29&   3.6& 1&$ \nodata $\\
1112&13:05:56.2&--10:25:33&$22.42 \pm  0.19$&1.00&   1.7& 1&$ \nodata $\\
1113&13:05:56.5&--10:22:59&$20.67 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
1114&13:05:56.6&--10:21:25&$21.32 \pm  0.11$&1.00&   1.8& 1&$ \nodata $\\
1115&13:05:56.1&--10:25:56&$18.26 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
1116&13:05:54.7&--10:37:58&$21.20 \pm  0.10$&0.41&   3.4& 1&$ \nodata $\\
1117&13:05:54.8&--10:37:33&$20.44 \pm  0.06$&0.96&   2.6& 1&$ \nodata $\\
1118&13:05:54.9&--10:37:26&$21.04 \pm  0.08$&1.00&   2.4& 1&$ \nodata $\\
1119&13:05:55.8&--10:28:11&$19.65 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1120&13:05:54.7&--10:38:26&$20.67 \pm  0.06$&0.98&   2.0& 1&$ \nodata $\\
1121&13:05:56.2&--10:24:47&$22.25 \pm  0.17$&1.00&   1.5& 1&$ \nodata $\\
1122&13:05:54.4&--10:41:20&$21.97 \pm  0.14$&0.98&   2.7& 1&$ \nodata $\\
1123&13:05:55.9&--10:26:57&$21.38 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
1124&13:05:54.2&--10:41:11&$19.50 \pm  0.04$&0.12&   5.2& 1&$ \nodata $\\
1125&13:05:54.2&--10:41:06&$21.57 \pm  0.13$&0.61&   4.3& 1&$ \nodata $\\
1126&13:05:54.2&--10:40:55&$18.11 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
1127&13:05:55.2&--10:33:06&$21.84 \pm  0.13$&0.97&   2.0& 1&$ \nodata $\\
1128&13:05:54.4&--10:39:28&$21.10 \pm  0.07$&0.98&   1.6& 1&$ \nodata $\\
1129&13:05:55.6&--10:28:04&$17.98 \pm  0.01$&0.98&   2.1& 1&$ \nodata $\\
1130&13:05:56.0&--10:24:56&$21.12 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
1131&13:05:55.2&--10:32:10&$22.45 \pm  0.19$&0.98&   1.6& 1&$ \nodata $\\
1132&13:05:55.4&--10:30:51&$22.70 \pm  0.22$&0.98&   2.9& 1&$ \nodata $\\
1133&13:05:56.3&--10:21:40&$21.45 \pm  0.10$&1.00&   1.6& 1&$ \nodata $\\
1134&13:05:56.2&--10:22:07&$21.17 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
1135&13:05:55.8&--10:29:41&$22.92 \pm  0.24$&0.98&   1.3& 1&$ \nodata $\\
1136&13:05:54.6&--10:35:47&$21.02 \pm  0.08$&0.97&   2.3& 1&$ \nodata $\\
1137&13:05:54.3&--10:38:50&$19.76 \pm  0.04$&0.56&   3.3& 1&$ \nodata $\\
1138&13:05:54.4&--10:37:29&$21.48 \pm  0.10$&0.98&   1.9& 1&$ \nodata $\\
1139&13:05:55.3&--10:29:53&$21.66 \pm  0.12$&1.00&   1.6& 1&$ \nodata $\\
1140&13:05:55.3&--10:28:34&$18.37 \pm  0.01$&0.98&   2.0& 1&$ \nodata $\\
1141&13:05:54.9&--10:31:03&$19.09 \pm  0.02$&0.96&   2.9& 7&$0.32014$\\
1142&13:05:55.7&--10:24:30&$21.82 \pm  0.13$&0.98&   1.5& 1&$ \nodata $\\
1143&13:05:54.6&--10:34:27&$20.93 \pm  0.09$&0.81&   3.2& 1&$ \nodata $\\
1144&13:05:55.9&--10:21:25&$18.20 \pm  0.01$&0.98&   2.1& 1&$ \nodata $\\
1145&13:05:53.4&--10:44:33&$20.13 \pm  0.06$&1.00&   2.2& 1&$ \nodata $\\
1146&13:05:54.4&--10:35:32&$20.23 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
1147&13:05:55.1&--10:29:20&$22.52 \pm  0.18$&0.98&   1.5& 1&$ \nodata $\\
1148&13:05:53.4&--10:43:44&$22.42 \pm  0.17$&0.98&   2.1& 1&$ \nodata $\\
1149&13:05:53.8&--10:40:03&$22.46 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
1150&13:05:54.3&--10:35:59&$22.97 \pm  0.25$&0.98&   1.2& 1&$ \nodata $\\
1151&13:05:54.8&--10:31:10&$21.71 \pm  0.12$&0.98&   2.3& 1&$ \nodata $\\
1152&13:05:55.7&--10:21:47&$21.58 \pm  0.13$&0.92&   3.6& 1&$ \nodata $\\
1153&13:05:53.3&--10:44:04&$21.84 \pm  0.14$&0.98&   3.0& 1&$ \nodata $\\
1154&13:05:53.9&--10:38:52&$22.24 \pm  0.18$&0.99&   2.2& 1&$ \nodata $\\
1155&13:05:54.0&--10:37:28&$21.80 \pm  0.13$&0.99&   2.5& 1&$ \nodata $\\
1156&13:05:54.4&--10:33:26&$22.68 \pm  0.22$&0.98&   1.5& 1&$ \nodata $\\
1157&13:05:54.9&--10:29:30&$21.67 \pm  0.13$&0.98&   1.7& 1&$ \nodata $\\
1158&13:05:55.2&--10:26:22&$22.74 \pm  0.20$&0.99&   1.4& 1&$ \nodata $\\
1159&13:05:55.3&--10:25:16&$20.43 \pm  0.05$&1.00&   1.9& 1&$ \nodata $\\
1160&13:05:54.9&--10:28:22&$22.74 \pm  0.24$&0.98&   1.9& 1&$ \nodata $\\
1161&13:05:55.5&--10:23:31&$22.73 \pm  0.23$&0.99&   2.1& 1&$ \nodata $\\
1162&13:05:54.1&--10:35:38&$22.58 \pm  0.20$&0.98&   1.3& 1&$ \nodata $\\
1163&13:05:55.2&--10:24:59&$21.04 \pm  0.09$&0.18&   2.8& 1&$ \nodata $\\
1164&13:05:53.6&--10:40:26&$21.63 \pm  0.12$&1.00&   2.3& 1&$ \nodata $\\
1165&13:05:53.7&--10:39:29&$22.11 \pm  0.16$&0.99&   2.4& 1&$ \nodata $\\
1166&13:05:53.4&--10:41:46&$22.43 \pm  0.18$&1.00&   1.8& 1&$ \nodata $\\
1167&13:05:53.4&--10:41:35&$22.22 \pm  0.16$&0.98&   2.1& 1&$ \nodata $\\
1168&13:05:54.1&--10:38:36&$21.31 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
1169&13:05:54.1&--10:34:37&$22.28 \pm  0.17$&1.00&   1.7& 1&$ \nodata $\\
1170&13:05:53.4&--10:40:14&$18.02 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
1171&13:06:09.2&--10:30:22&$22.23 \pm  0.18$&0.98&   2.5& 1&$ \nodata $\\
1172&13:05:53.8&--10:41:06&$21.54 \pm  0.13$&0.98&   3.3& 1&$ \nodata $\\
1173&13:05:53.7&--10:37:25&$21.31 \pm  0.08$&0.98&   1.6& 1&$ \nodata $\\
1174&13:05:55.2&--10:22:02&$16.36 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
1175&13:05:54.8&--10:22:09&$18.50 \pm  0.02$&0.98&   3.7& 1&$ \nodata $\\
1176&13:05:54.7&--10:22:04&$18.78 \pm  0.02$&0.99&   3.2& 1&$ \nodata $\\
1177&13:05:54.7&--10:28:17&$22.44 \pm  0.19$&0.99&   1.9& 1&$ \nodata $\\
1179&13:05:54.6&--10:28:27&$22.13 \pm  0.17$&0.99&   1.7& 1&$ \nodata $\\
1180&13:05:54.8&--10:26:25&$21.29 \pm  0.10$&0.95&   2.3& 1&$ \nodata $\\
1181&13:05:53.5&--10:38:26&$21.82 \pm  0.14$&1.00&   2.1& 1&$ \nodata $\\
1182&13:05:53.6&--10:36:43&$19.98 \pm  0.04$&0.99&   2.5& 1&$ \nodata $\\
1183&13:05:53.9&--10:34:11&$22.16 \pm  0.16$&0.98&   1.7& 1&$ \nodata $\\
1184&13:05:54.6&--10:27:41&$22.71 \pm  0.24$&0.98&   3.2& 1&$ \nodata $\\
1185&13:05:53.3&--10:38:58&$19.65 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1186&13:05:54.4&--10:29:13&$23.01 \pm  0.30$&0.98&   2.3& 1&$ \nodata $\\
1187&13:05:54.8&--10:25:50&$21.41 \pm  0.11$&1.00&   2.1& 1&$ \nodata $\\
1188&13:05:52.7&--10:44:17&$21.46 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
1189&13:05:53.6&--10:36:02&$19.84 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
1190&13:06:07.7&--10:21:46&$19.32 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
1191&13:05:54.3&--10:29:44&$21.72 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
1192&13:05:55.0&--10:23:39&$22.86 \pm  0.22$&0.98&   2.5& 1&$ \nodata $\\
1193&13:05:55.1&--10:22:37&$21.79 \pm  0.12$&0.98&   1.9& 1&$ \nodata $\\
1194&13:05:53.4&--10:37:40&$19.33 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
1195&13:05:53.1&--10:37:35&$19.45 \pm  0.03$&0.13&   4.2& 3&$ \nodata $\\
1196&13:05:52.9&--10:41:48&$20.63 \pm  0.07$&0.98&   2.9& 1&$ \nodata $\\
1197&13:05:53.6&--10:35:50&$21.59 \pm  0.11$&0.98&   1.5& 1&$ \nodata $\\
1198&13:05:52.6&--10:43:15&$20.43 \pm  0.06$&0.94&   2.8& 1&$ \nodata $\\
1199&13:05:54.8&--10:23:46&$22.99 \pm  0.25$&1.00&   1.4& 1&$ \nodata $\\
1200&13:05:52.5&--10:44:32&$21.58 \pm  0.13$&0.99&   2.2& 1&$ \nodata $\\
1201&13:05:53.2&--10:37:09&$19.81 \pm  0.04$&0.90&   3.1& 1&$ \nodata $\\
1202&13:05:54.3&--10:27:17&$20.01 \pm  0.04$&0.98&   2.3& 1&$ \nodata $\\
1203&13:05:52.4&--10:42:09&$16.10 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
1204&13:05:53.4&--10:34:07&$21.50 \pm  0.12$&1.00&   2.6& 1&$ \nodata $\\
1205&13:05:54.5&--10:24:14&$21.36 \pm  0.09$&0.98&   1.6& 1&$ \nodata $\\
1206&13:05:54.6&--10:23:59&$23.06 \pm  0.27$&0.99&   2.4& 1&$ \nodata $\\
1207&13:05:53.8&--10:30:49&$22.61 \pm  0.18$&0.98&   1.8& 1&$ \nodata $\\
1208&13:05:54.6&--10:22:15&$19.52 \pm  0.03$&1.00&   1.8& 1&$ \nodata $\\
1209&13:05:52.3&--10:44:25&$22.25 \pm  0.17$&0.98&   2.3& 1&$ \nodata $\\
1210&13:05:52.6&--10:41:04&$22.70 \pm  0.19$&1.00&   2.0& 1&$ \nodata $\\
1211&13:05:53.2&--10:34:42&$22.16 \pm  0.16$&0.97&   1.7& 1&$ \nodata $\\
1212&13:05:52.6&--10:39:02&$18.48 \pm  0.02$&0.99&   2.1& 1&$ \nodata $\\
1213&13:05:52.2&--10:41:12&$16.15 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
1214&13:05:52.7&--10:37:55&$20.29 \pm  0.05$&0.71&   2.9& 1&$ \nodata $\\
1215&13:05:53.4&--10:32:15&$22.33 \pm  0.19$&1.00&   2.7& 1&$ \nodata $\\
1216&13:05:53.8&--10:32:17&$21.57 \pm  0.11$&0.99&   2.1& 1&$ \nodata $\\
1217&13:05:52.1&--10:44:04&$22.68 \pm  0.22$&0.98&   3.8& 1&$ \nodata $\\
1218&13:05:52.7&--10:38:38&$22.59 \pm  0.20$&0.98&   1.5& 1&$ \nodata $\\
1219&13:05:53.7&--10:28:01&$19.30 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1220&13:05:54.3&--10:23:30&$22.49 \pm  0.21$&0.99&   2.1& 1&$ \nodata $\\
1221&13:05:53.0&--10:34:30&$20.71 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
1222&13:05:51.9&--10:44:25&$21.35 \pm  0.10$&0.99&   1.7& 1&$ \nodata $\\
1223&13:05:53.1&--10:32:57&$22.01 \pm  0.17$&1.00&   2.9& 1&$ \nodata $\\
1224&13:05:52.7&--10:36:45&$21.52 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
1225&13:05:52.6&--10:36:25&$22.18 \pm  0.16$&0.98&   2.3& 1&$ \nodata $\\
1226&13:05:53.6&--10:26:29&$20.41 \pm  0.06$&0.22&   2.9& 1&$ \nodata $\\
1227&13:05:52.1&--10:38:53&$19.03 \pm  0.02$&0.98&   3.2& 7&$0.27933$\\
1228&13:05:53.2&--10:29:51&$21.62 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
1229&13:05:52.1&--10:39:35&$20.30 \pm  0.05$&0.91&   2.3& 1&$ \nodata $\\
1230&13:05:52.0&--10:39:30&$20.15 \pm  0.05$&0.98&   2.3& 1&$ \nodata $\\
1231&13:05:52.8&--10:33:14&$20.23 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
1232&13:05:54.2&--10:31:41&$18.40 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
1233&13:05:51.6&--10:43:24&$22.37 \pm  0.19$&0.98&   1.7& 1&$ \nodata $\\
1234&13:05:52.9&--10:30:17&$18.29 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
1235&13:05:53.4&--10:26:46&$22.86 \pm  0.25$&1.00&   1.9& 1&$ \nodata $\\
1236&13:05:53.6&--10:24:26&$20.74 \pm  0.06$&1.00&   2.1& 1&$ \nodata $\\
1237&13:05:52.8&--10:31:37&$21.28 \pm  0.09$&0.98&   1.9& 1&$ \nodata $\\
1238&13:05:53.3&--10:24:07&$17.36 \pm  0.01$&0.12&   5.1& 7&$0.10674$\\
1239&13:05:51.8&--10:40:04&$21.90 \pm  0.14$&0.97&   2.2& 1&$ \nodata $\\
1240&13:05:52.6&--10:29:32&$15.40 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
1241&13:05:53.2&--10:26:29&$20.63 \pm  0.07$&0.88&   4.3& 1&$ \nodata $\\
1242&13:05:53.2&--10:26:24&$21.12 \pm  0.09$&0.98&   3.3& 1&$ \nodata $\\
1243&13:05:51.4&--10:43:31&$22.85 \pm  0.26$&0.98&   1.9& 1&$ \nodata $\\
1244&13:05:51.9&--10:38:22&$23.12 \pm  0.28$&0.98&   1.3& 1&$ \nodata $\\
1245&13:05:52.6&--10:31:50&$22.64 \pm  0.21$&0.99&   1.7& 1&$ \nodata $\\
1246&13:05:53.0&--10:28:18&$21.67 \pm  0.13$&0.97&   3.1& 1&$ \nodata $\\
1247&13:05:52.2&--10:35:28&$22.88 \pm  0.23$&0.98&   1.6& 1&$ \nodata $\\
1248&13:05:53.4&--10:24:40&$22.89 \pm  0.23$&0.98&   1.2& 1&$ \nodata $\\
1249&13:05:53.5&--10:23:05&$22.16 \pm  0.19$&0.95&   2.4& 1&$ \nodata $\\
1250&13:05:53.0&--10:27:03&$20.08 \pm  0.05$&0.97&   2.8& 1&$ \nodata $\\
1251&13:05:51.3&--10:42:39&$20.67 \pm  0.06$&1.00&   1.9& 1&$ \nodata $\\
1252&13:05:52.7&--10:38:03&$20.04 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
1253&13:05:52.3&--10:30:33&$17.66 \pm  0.01$&0.11&   5.1& 7&$0.22690$\\
1254&13:05:51.6&--10:30:32&$20.91 \pm  0.11$&0.13&   8.2& 1&$ \nodata $\\
1255&13:05:51.8&--10:37:08&$20.03 \pm  0.04$&0.99&   2.6& 1&$ \nodata $\\
1256&13:05:52.7&--10:29:09&$21.83 \pm  0.14$&0.99&   2.7& 1&$ \nodata $\\
1257&13:05:51.4&--10:40:50&$22.72 \pm  0.23$&0.98&   1.5& 1&$ \nodata $\\
1258&13:05:51.4&--10:40:12&$21.95 \pm  0.14$&1.00&   2.3& 1&$ \nodata $\\
1259&13:05:51.4&--10:39:52&$20.42 \pm  0.05$&0.99&   2.0& 1&$ \nodata $\\
1260&13:05:51.4&--10:38:46&$20.29 \pm  0.05$&0.89&   2.8& 1&$ \nodata $\\
1261&13:05:52.3&--10:31:09&$23.03 \pm  0.26$&1.00&   1.7& 1&$ \nodata $\\
1262&13:05:50.9&--10:43:27&$22.03 \pm  0.15$&1.00&   2.0& 1&$ \nodata $\\
1263&13:05:51.0&--10:43:22&$21.86 \pm  0.13$&1.00&   2.6& 1&$ \nodata $\\
1264&13:05:51.0&--10:43:20&$21.67 \pm  0.12$&0.98&   2.4& 1&$ \nodata $\\
1265&13:05:51.7&--10:36:15&$21.80 \pm  0.12$&1.00&   1.5& 1&$ \nodata $\\
1266&13:05:52.0&--10:33:13&$22.53 \pm  0.20$&0.98&   1.7& 1&$ \nodata $\\
1267&13:05:52.1&--10:32:58&$22.32 \pm  0.18$&0.98&   3.3& 1&$ \nodata $\\
1268&13:05:52.1&--10:32:30&$21.79 \pm  0.14$&0.65&   1.9& 1&$ \nodata $\\
1269&13:05:52.2&--10:31:39&$20.70 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
1270&13:05:53.1&--10:23:31&$22.88 \pm  0.23$&0.98&   1.3& 1&$ \nodata $\\
1271&13:05:52.8&--10:25:22&$22.30 \pm  0.19$&0.98&   2.2& 1&$ \nodata $\\
1272&13:05:53.0&--10:23:19&$21.87 \pm  0.14$&0.98&   1.8& 1&$ \nodata $\\
1273&13:05:51.2&--10:39:03&$20.94 \pm  0.10$&0.95&   3.5& 1&$ \nodata $\\
1274&13:05:50.7&--10:44:07&$22.39 \pm  0.17$&0.98&   1.6& 1&$ \nodata $\\
1275&13:05:51.3&--10:38:05&$21.17 \pm  0.10$&0.14&   3.0& 1&$ \nodata $\\
1276&13:05:51.7&--10:34:12&$21.77 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
1277&13:05:50.7&--10:43:12&$21.71 \pm  0.12$&0.99&   2.2& 1&$ \nodata $\\
1278&13:05:50.8&--10:43:07&$22.53 \pm  0.19$&0.99&   1.4& 1&$ \nodata $\\
1279&13:05:51.6&--10:34:43&$19.69 \pm  0.04$&0.44&   2.9& 1&$ \nodata $\\
1280&13:05:53.0&--10:22:29&$21.22 \pm  0.09$&0.98&   2.0& 1&$ \nodata $\\
1281&13:05:51.7&--10:33:44&$22.46 \pm  0.18$&0.99&   1.3& 1&$ \nodata $\\
1282&13:05:52.3&--10:27:56&$20.46 \pm  0.06$&0.98&   2.8& 1&$ \nodata $\\
1283&13:05:51.6&--10:32:53&$19.91 \pm  0.04$&0.89&   2.8& 1&$ \nodata $\\
1284&13:05:52.0&--10:29:48&$20.29 \pm  0.05$&0.98&   3.2& 1&$ \nodata $\\
1285&13:05:51.7&--10:29:49&$20.80 \pm  0.07$&0.98&   2.4& 1&$ \nodata $\\
1286&13:05:52.3&--10:27:33&$21.38 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
1287&13:05:51.0&--10:38:35&$22.44 \pm  0.20$&0.99&   2.9& 1&$ \nodata $\\
1288&13:05:51.2&--10:36:22&$21.86 \pm  0.13$&0.98&   1.9& 1&$ \nodata $\\
1289&13:05:51.3&--10:35:22&$22.97 \pm  0.27$&1.00&   2.2& 1&$ \nodata $\\
1290&13:05:51.5&--10:33:53&$22.83 \pm  0.25$&0.98&   2.4& 1&$ \nodata $\\
1291&13:05:52.4&--10:24:45&$20.53 \pm  0.06$&0.97&   2.2& 1&$ \nodata $\\
1292&13:05:50.9&--10:38:44&$21.73 \pm  0.12$&0.98&   1.8& 1&$ \nodata $\\
1293&13:05:51.4&--10:44:33&$23.12 \pm  0.35$&1.00&   2.4& 1&$ \nodata $\\
1294&13:05:52.1&--10:26:59&$21.49 \pm  0.12$&1.00&   1.9& 1&$ \nodata $\\
1295&13:05:52.2&--10:26:32&$22.16 \pm  0.16$&0.98&   2.1& 1&$ \nodata $\\
1296&13:05:52.6&--10:22:36&$22.01 \pm  0.15$&0.98&   1.5& 1&$ \nodata $\\
1297&13:05:50.2&--10:43:37&$20.36 \pm  0.06$&0.15&   2.5& 1&$ \nodata $\\
1298&13:05:50.7&--10:39:15&$22.27 \pm  0.19$&0.98&   3.2& 1&$ \nodata $\\
1299&13:05:51.2&--10:34:55&$19.82 \pm  0.04$&0.98&   2.7& 1&$ \nodata $\\
1300&13:05:51.6&--10:30:44&$20.32 \pm  0.05$&1.00&   2.0& 1&$ \nodata $\\
1301&13:05:52.6&--10:21:23&$20.67 \pm  0.08$&0.99&   2.5& 1&$ \nodata $\\
1302&13:05:50.4&--10:40:13&$15.83 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
1303&13:05:50.7&--10:38:32&$20.48 \pm  0.06$&0.98&   2.6& 1&$ \nodata $\\
1304&13:05:50.9&--10:36:34&$21.39 \pm  0.09$&1.00&   1.6& 1&$ \nodata $\\
1305&13:05:51.1&--10:34:21&$22.25 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
1306&13:05:51.7&--10:29:02&$21.92 \pm  0.15$&0.83&   2.1& 1&$ \nodata $\\
1307&13:05:50.5&--10:39:36&$21.03 \pm  0.07$&0.99&   1.7& 1&$ \nodata $\\
1308&13:05:51.6&--10:29:57&$22.65 \pm  0.21$&0.99&   1.3& 1&$ \nodata $\\
1309&13:05:52.2&--10:24:02&$21.17 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
1310&13:05:51.9&--10:24:03&$18.80 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1311&13:05:50.0&--10:43:08&$22.20 \pm  0.17$&1.00&   1.8& 1&$ \nodata $\\
1312&13:05:50.7&--10:37:14&$22.05 \pm  0.15$&0.98&   1.7& 1&$ \nodata $\\
1313&13:05:51.0&--10:33:47&$21.43 \pm  0.11$&0.97&   2.2& 1&$ \nodata $\\
1314&13:05:51.6&--10:27:51&$19.86 \pm  0.04$&0.98&   2.9& 1&$ \nodata $\\
1315&13:05:51.6&--10:27:47&$21.72 \pm  0.14$&0.99&   2.5& 1&$ \nodata $\\
1316&13:05:51.0&--10:33:35&$21.46 \pm  0.10$&1.00&   1.5& 1&$ \nodata $\\
1317&13:05:50.0&--10:42:05&$21.83 \pm  0.13$&0.98&   1.9& 1&$ \nodata $\\
1318&13:05:50.7&--10:35:22&$22.97 \pm  0.25$&0.98&   1.8& 1&$ \nodata $\\
1319&13:05:51.2&--10:30:31&$22.51 \pm  0.22$&0.98&   2.8& 1&$ \nodata $\\
1320&13:05:51.4&--10:28:03&$22.21 \pm  0.18$&0.98&   3.6& 1&$ \nodata $\\
1321&13:05:50.7&--10:34:46&$22.46 \pm  0.18$&0.98&   1.6& 1&$ \nodata $\\
1322&13:05:50.7&--10:34:40&$21.97 \pm  0.14$&1.00&   1.5& 1&$ \nodata $\\
1323&13:05:51.2&--10:30:35&$22.67 \pm  0.23$&0.98&   2.3& 1&$ \nodata $\\
1324&13:05:50.8&--10:32:30&$20.50 \pm  0.06$&0.96&   3.3& 1&$ \nodata $\\
1325&13:05:51.2&--10:28:51&$20.55 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
1326&13:05:51.1&--10:28:47&$21.46 \pm  0.11$&1.00&   1.7& 1&$ \nodata $\\
1327&13:05:51.6&--10:24:57&$22.90 \pm  0.23$&0.98&   1.6& 1&$ \nodata $\\
1328&13:05:51.8&--10:23:10&$22.17 \pm  0.16$&0.99&   1.6& 1&$ \nodata $\\
1329&13:05:49.5&--10:43:55&$21.23 \pm  0.10$&0.71&   2.7& 1&$ \nodata $\\
1330&13:05:51.4&--10:26:20&$21.94 \pm  0.13$&0.98&   1.5& 1&$ \nodata $\\
1331&13:05:51.5&--10:24:19&$18.56 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
1332&13:05:50.0&--10:38:57&$21.86 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
1333&13:05:50.9&--10:30:29&$22.87 \pm  0.25$&0.98&   1.2& 1&$ \nodata $\\
1334&13:05:51.1&--10:27:27&$20.04 \pm  0.04$&0.97&   3.4& 1&$ \nodata $\\
1335&13:05:49.7&--10:41:05&$19.48 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
1337&13:05:50.1&--10:37:01&$21.48 \pm  0.12$&0.98&   4.3& 1&$ \nodata $\\
1338&13:05:49.3&--10:42:52&$19.96 \pm  0.04$&1.00&   1.9& 1&$ \nodata $\\
1339&13:05:50.4&--10:32:40&$21.23 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
1340&13:05:51.2&--10:25:11&$22.15 \pm  0.14$&0.98&   1.4& 1&$ \nodata $\\
1341&13:05:50.2&--10:33:46&$19.83 \pm  0.04$&1.00&   2.5& 1&$ \nodata $\\
1342&13:05:51.4&--10:22:28&$20.91 \pm  0.08$&0.98&   2.3& 1&$ \nodata $\\
1343&13:05:50.1&--10:34:42&$20.55 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
1344&13:05:50.7&--10:28:31&$20.62 \pm  0.07$&0.53&   2.5& 1&$ \nodata $\\
1345&13:05:51.4&--10:22:33&$20.53 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
1346&13:05:49.2&--10:37:48&$19.39 \pm  0.03$&0.98&   3.3& 7&$0.27732$\\
1347&13:05:50.3&--10:31:13&$18.46 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
1348&13:05:50.0&--10:31:09&$19.76 \pm  0.05$&0.12&   4.0& 1&$ \nodata $\\
1349&13:05:50.4&--10:31:00&$21.22 \pm  0.10$&0.87&   2.6& 1&$ \nodata $\\
1350&13:05:50.6&--10:29:39&$22.16 \pm  0.16$&1.00&   2.0& 1&$ \nodata $\\
1351&13:05:50.7&--10:27:47&$19.99 \pm  0.05$&0.98&   3.2& 1&$ \nodata $\\
1352&13:05:50.5&--10:29:49&$21.94 \pm  0.17$&0.99&   2.3& 1&$ \nodata $\\
1353&13:05:50.6&--10:29:00&$20.33 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
1354&13:05:49.2&--10:41:56&$22.06 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
1355&13:05:48.9&--10:43:34&$20.53 \pm  0.07$&0.99&   2.9& 1&$ \nodata $\\
1356&13:05:50.5&--10:28:55&$19.59 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1357&13:05:50.5&--10:28:39&$22.13 \pm  0.16$&0.98&   2.5& 1&$ \nodata $\\
1358&13:05:49.9&--10:34:10&$20.76 \pm  0.06$&0.98&   1.6& 1&$ \nodata $\\
1359&13:05:50.6&--10:27:15&$22.32 \pm  0.17$&1.00&   1.4& 1&$ \nodata $\\
1360&13:05:50.6&--10:27:19&$22.15 \pm  0.17$&0.98&   3.0& 1&$ \nodata $\\
1361&13:05:50.5&--10:26:44&$20.18 \pm  0.05$&1.00&   2.3& 1&$ \nodata $\\
1362&13:05:51.0&--10:22:10&$20.50 \pm  0.05$&0.99&   1.9& 1&$ \nodata $\\
1363&13:05:50.3&--10:27:51&$20.66 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
1364&13:05:49.3&--10:37:21&$22.09 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
1365&13:05:49.5&--10:37:47&$16.44 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
1366&13:05:49.8&--10:31:49&$21.07 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
1367&13:05:48.7&--10:40:39&$21.39 \pm  0.09$&1.00&   1.9& 1&$ \nodata $\\
1368&13:05:48.8&--10:39:12&$20.44 \pm  0.06$&0.97&   3.5& 1&$ \nodata $\\
1369&13:05:49.3&--10:36:01&$22.38 \pm  0.17$&0.98&   2.3& 1&$ \nodata $\\
1370&13:05:49.5&--10:34:17&$23.07 \pm  0.27$&0.98&   1.3& 1&$ \nodata $\\
1371&13:05:50.2&--10:26:56&$22.40 \pm  0.19$&0.98&   2.8& 1&$ \nodata $\\
1372&13:05:49.0&--10:36:59&$20.20 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
1373&13:05:49.9&--10:29:48&$21.82 \pm  0.14$&1.00&   1.7& 1&$ \nodata $\\
1374&13:05:49.0&--10:37:28&$21.03 \pm  0.09$&1.00&   1.9& 1&$ \nodata $\\
1375&13:05:49.0&--10:35:04&$18.85 \pm  0.03$&0.09&   5.2& 7&$0.15882$\\
1376&13:05:49.8&--10:28:48&$22.17 \pm  0.17$&0.98&   3.0& 1&$ \nodata $\\
1377&13:05:49.1&--10:35:12&$20.62 \pm  0.06$&0.98&   2.6& 1&$ \nodata $\\
1378&13:05:49.7&--10:29:20&$20.57 \pm  0.06$&1.00&   1.9& 1&$ \nodata $\\
1379&13:05:50.2&--10:24:30&$21.26 \pm  0.08$&1.00&   1.6& 1&$ \nodata $\\
1380&13:05:48.4&--10:40:57&$20.65 \pm  0.07$&0.40&   4.5& 1&$ \nodata $\\
1381&13:05:50.5&--10:21:52&$21.45 \pm  0.10$&1.00&   1.6& 1&$ \nodata $\\
1382&13:05:49.6&--10:27:11&$19.09 \pm  0.03$&0.03&   6.8& 7&$0.35773$\\
1383&13:05:48.1&--10:43:00&$22.73 \pm  0.24$&0.99&   2.4& 1&$ \nodata $\\
1384&13:05:49.7&--10:26:54&$19.59 \pm  0.04$&0.91&   4.1& 1&$ \nodata $\\
1385&13:05:48.6&--10:38:30&$22.56 \pm  0.21$&0.98&   1.5& 1&$ \nodata $\\
1386&13:05:49.7&--10:27:54&$20.97 \pm  0.07$&1.00&   1.8& 1&$ \nodata $\\
1387&13:05:49.7&--10:27:50&$22.30 \pm  0.17$&0.98&   1.8& 1&$ \nodata $\\
1388&13:05:48.9&--10:33:58&$19.95 \pm  0.04$&0.99&   2.3& 1&$ \nodata $\\
1389&13:05:48.1&--10:41:27&$21.14 \pm  0.09$&0.72&   2.1& 1&$ \nodata $\\
1390&13:05:48.3&--10:39:52&$22.54 \pm  0.23$&0.98&   1.6& 1&$ \nodata $\\
1391&13:05:49.9&--10:24:12&$22.07 \pm  0.15$&1.00&   1.5& 1&$ \nodata $\\
1392&13:05:48.7&--10:34:42&$18.30 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
1393&13:05:48.6&--10:34:37&$18.93 \pm  0.02$&1.00&   2.5& 1&$ \nodata $\\
1394&13:05:49.8&--10:24:39&$22.07 \pm  0.15$&0.98&   1.4& 1&$ \nodata $\\
1395&13:05:49.9&--10:24:06&$22.28 \pm  0.17$&0.98&   1.6& 1&$ \nodata $\\
1396&13:05:48.4&--10:36:24&$20.00 \pm  0.04$&0.76&   2.5& 1&$ \nodata $\\
1397&13:05:49.1&--10:30:47&$22.61 \pm  0.18$&1.00&   1.5& 1&$ \nodata $\\
1398&13:05:47.5&--10:41:36&$18.78 \pm  0.02$&0.12&   4.1& 7&$0.11599$\\
1399&13:05:48.6&--10:34:31&$21.68 \pm  0.12$&0.98&   1.8& 1&$ \nodata $\\
1400&13:05:48.6&--10:34:18&$22.02 \pm  0.16$&0.98&   1.8& 1&$ \nodata $\\
1401&13:05:49.5&--10:25:25&$20.92 \pm  0.07$&0.99&   1.9& 1&$ \nodata $\\
1402&13:05:49.1&--10:28:44&$22.13 \pm  0.16$&0.98&   2.4& 1&$ \nodata $\\
1403&13:05:49.4&--10:26:00&$20.70 \pm  0.07$&0.98&   3.0& 1&$ \nodata $\\
1404&13:05:49.5&--10:25:09&$21.73 \pm  0.13$&0.98&   2.4& 1&$ \nodata $\\
1405&13:05:49.1&--10:27:19&$19.78 \pm  0.04$&0.98&   2.8& 1&$ \nodata $\\
1406&13:05:49.6&--10:24:24&$22.48 \pm  0.21$&0.98&   3.0& 1&$ \nodata $\\
1407&13:05:49.7&--10:21:37&$20.95 \pm  0.09$&0.83&   3.2& 1&$ \nodata $\\
1408&13:05:47.8&--10:39:07&$21.38 \pm  0.11$&0.96&   2.6& 1&$ \nodata $\\
1409&13:05:48.6&--10:31:13&$21.34 \pm  0.10$&0.98&   1.8& 1&$ \nodata $\\
1410&13:05:49.1&--10:27:32&$21.56 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
1411&13:05:49.1&--10:26:57&$20.89 \pm  0.08$&0.97&   2.7& 1&$ \nodata $\\
1412&13:05:49.4&--10:24:21&$22.54 \pm  0.20$&0.98&   1.6& 1&$ \nodata $\\
1413&13:05:47.3&--10:40:09&$19.04 \pm  0.03$&0.99&   4.0& 7&$0.25398$\\
1414&13:05:47.2&--10:40:04&$22.23 \pm  0.18$&0.98&   1.8& 1&$ \nodata $\\
1415&13:05:48.3&--10:33:36&$22.81 \pm  0.23$&0.98&   1.2& 1&$ \nodata $\\
1416&13:05:49.3&--10:23:53&$21.95 \pm  0.13$&1.00&   1.6& 1&$ \nodata $\\
1417&13:05:49.4&--10:22:49&$22.55 \pm  0.20$&0.99&   2.2& 1&$ \nodata $\\
1418&13:05:47.7&--10:38:00&$19.68 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1419&13:05:47.8&--10:37:41&$21.37 \pm  0.10$&0.99&   2.5& 1&$ \nodata $\\
1420&13:05:47.2&--10:42:04&$22.33 \pm  0.18$&0.99&   1.9& 1&$ \nodata $\\
1421&13:05:49.0&--10:26:06&$22.25 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
1422&13:05:47.8&--10:36:20&$22.18 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
1423&13:05:48.9&--10:24:36&$17.88 \pm  0.01$&1.00&   2.8& 1&$ \nodata $\\
1424&13:05:47.9&--10:35:08&$23.19 \pm  0.31$&0.98&   2.7& 1&$ \nodata $\\
1425&13:05:47.5&--10:37:54&$22.33 \pm  0.19$&0.99&   2.5& 1&$ \nodata $\\
1426&13:05:48.6&--10:27:47&$20.07 \pm  0.05$&0.66&   3.0& 1&$ \nodata $\\
1427&13:05:46.8&--10:44:31&$22.57 \pm  0.23$&1.00&   2.8& 1&$ \nodata $\\
1428&13:05:47.9&--10:33:32&$22.75 \pm  0.22$&0.98&   1.2& 1&$ \nodata $\\
1429&13:05:47.3&--10:38:22&$20.72 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
1430&13:05:47.8&--10:34:02&$19.89 \pm  0.04$&0.98&   2.1& 1&$ \nodata $\\
1431&13:05:48.0&--10:32:31&$22.77 \pm  0.21$&0.98&   1.6& 1&$ \nodata $\\
1432&13:05:48.9&--10:23:51&$21.81 \pm  0.13$&0.99&   1.6& 1&$ \nodata $\\
1433&13:05:47.5&--10:36:29&$21.66 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
1434&13:05:47.8&--10:32:57&$20.86 \pm  0.07$&1.00&   1.8& 1&$ \nodata $\\
1435&13:05:48.0&--10:31:15&$21.72 \pm  0.14$&1.00&   2.4& 1&$ \nodata $\\
1436&13:05:47.1&--10:38:54&$22.48 \pm  0.18$&0.98&   1.9& 1&$ \nodata $\\
1437&13:05:47.3&--10:37:06&$20.51 \pm  0.05$&0.99&   2.0& 1&$ \nodata $\\
1438&13:05:47.4&--10:35:05&$18.59 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1439&13:06:05.4&--10:43:17&$22.07 \pm  0.15$&1.00&   1.7& 1&$ \nodata $\\
1440&13:05:48.2&--10:28:29&$22.03 \pm  0.16$&0.98&   2.1& 1&$ \nodata $\\
1441&13:05:48.3&--10:27:37&$20.55 \pm  0.06$&0.78&   2.3& 1&$ \nodata $\\
1442&13:05:46.7&--10:41:39&$19.45 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
1443&13:05:47.7&--10:32:45&$22.62 \pm  0.25$&0.97&   3.6& 1&$ \nodata $\\
1444&13:05:48.7&--10:23:55&$22.23 \pm  0.19$&0.98&   2.2& 1&$ \nodata $\\
1445&13:05:46.2&--10:44:39&$18.81 \pm  0.02$&0.99&   3.4& 1&$ \nodata $\\
1446&13:05:47.7&--10:31:47&$21.91 \pm  0.15$&0.96&   1.9& 1&$ \nodata $\\
1447&13:05:48.4&--10:25:02&$22.42 \pm  0.19$&0.98&   2.1& 1&$ \nodata $\\
1448&13:05:48.7&--10:22:53&$23.08 \pm  0.30$&0.99&   3.9& 1&$ \nodata $\\
1449&13:05:48.3&--10:25:55&$22.86 \pm  0.22$&0.99&   1.3& 1&$ \nodata $\\
1450&13:05:46.7&--10:39:59&$22.66 \pm  0.22$&1.00&   1.4& 1&$ \nodata $\\
1451&13:05:46.8&--10:39:49&$22.91 \pm  0.26$&0.99&   1.8& 1&$ \nodata $\\
1452&13:05:48.0&--10:27:47&$21.54 \pm  0.10$&0.98&   2.1& 1&$ \nodata $\\
1453&13:05:48.2&--10:26:37&$21.46 \pm  0.10$&0.99&   1.9& 1&$ \nodata $\\
1454&13:05:47.6&--10:31:03&$21.33 \pm  0.11$&0.22&   3.8& 1&$ \nodata $\\
1455&13:05:47.7&--10:30:36&$22.38 \pm  0.19$&0.99&   2.5& 1&$ \nodata $\\
1456&13:05:46.8&--10:37:39&$17.48 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
1457&13:05:48.7&--10:21:20&$21.91 \pm  0.16$&0.99&   1.7& 1&$ \nodata $\\
1458&13:05:46.9&--10:36:55&$21.57 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
1459&13:05:48.2&--10:25:27&$21.93 \pm  0.14$&0.98&   1.7& 1&$ \nodata $\\
1460&13:05:46.2&--10:43:41&$22.89 \pm  0.27$&0.98&   2.4& 1&$ \nodata $\\
1461&13:05:46.7&--10:38:25&$22.89 \pm  0.28$&0.98&   1.4& 1&$ \nodata $\\
1462&13:05:47.8&--10:28:05&$21.30 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
1463&13:05:48.3&--10:23:06&$22.97 \pm  0.25$&0.98&   1.7& 1&$ \nodata $\\
1464&13:05:47.2&--10:32:37&$21.24 \pm  0.09$&0.99&   3.2& 1&$ \nodata $\\
1465&13:05:47.3&--10:31:01&$20.98 \pm  0.08$&0.99&   2.0& 1&$ \nodata $\\
1466&13:05:46.5&--10:38:40&$22.86 \pm  0.24$&0.99&   1.7& 1&$ \nodata $\\
1467&13:05:47.0&--10:32:50&$20.16 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
1468&13:05:47.6&--10:28:20&$22.56 \pm  0.19$&0.98&   1.5& 1&$ \nodata $\\
1469&13:05:46.3&--10:39:58&$21.84 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
1470&13:05:47.6&--10:26:51&$20.63 \pm  0.08$&0.12&   4.0& 1&$ \nodata $\\
1471&13:05:48.2&--10:21:24&$19.07 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1472&13:05:47.8&--10:24:33&$21.19 \pm  0.08$&1.00&   1.8& 1&$ \nodata $\\
1473&13:05:46.3&--10:38:34&$22.56 \pm  0.20$&1.00&   1.4& 1&$ \nodata $\\
1474&13:05:47.1&--10:30:19&$18.39 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
1475&13:05:46.5&--10:36:29&$22.84 \pm  0.22$&0.98&   1.3& 1&$ \nodata $\\
1476&13:05:46.9&--10:32:31&$20.77 \pm  0.07$&0.71&   2.4& 1&$ \nodata $\\
1477&13:05:46.9&--10:30:38&$17.73 \pm  0.01$&1.00&   3.5& 1&$ \nodata $\\
1478&13:05:47.2&--10:29:57&$20.09 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
1479&13:05:47.2&--10:29:51&$20.03 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
1480&13:05:46.1&--10:39:00&$21.74 \pm  0.13$&0.99&   2.0& 1&$ \nodata $\\
1481&13:05:47.3&--10:28:44&$22.05 \pm  0.15$&1.00&   2.3& 1&$ \nodata $\\
1482&13:05:46.1&--10:39:09&$21.18 \pm  0.09$&1.00&   2.3& 1&$ \nodata $\\
1483&13:05:46.3&--10:37:17&$21.84 \pm  0.13$&0.98&   2.1& 1&$ \nodata $\\
1484&13:05:47.9&--10:25:17&$22.11 \pm  0.17$&0.98&   2.9& 1&$ \nodata $\\
1485&13:05:46.3&--10:35:23&$20.89 \pm  0.09$&0.71&   3.1& 1&$ \nodata $\\
1486&13:05:46.4&--10:35:07&$22.63 \pm  0.22$&0.98&   2.5& 1&$ \nodata $\\
1487&13:05:46.4&--10:34:24&$18.39 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
1488&13:05:47.6&--10:23:11&$21.18 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
1489&13:05:46.3&--10:35:28&$21.80 \pm  0.13$&0.98&   2.4& 1&$ \nodata $\\
1490&13:05:47.2&--10:26:23&$20.49 \pm  0.06$&0.98&   3.0& 1&$ \nodata $\\
1491&13:05:45.6&--10:41:06&$22.25 \pm  0.17$&1.00&   1.5& 1&$ \nodata $\\
1492&13:05:45.9&--10:38:17&$20.45 \pm  0.05$&1.00&   2.3& 1&$ \nodata $\\
1493&13:05:45.5&--10:42:09&$22.70 \pm  0.22$&0.98&   1.5& 1&$ \nodata $\\
1494&13:05:46.8&--10:29:29&$21.19 \pm  0.08$&0.98&   1.6& 1&$ \nodata $\\
1495&13:05:45.2&--10:44:34&$22.46 \pm  0.21$&0.99&   1.9& 1&$ \nodata $\\
1496&13:05:46.3&--10:33:46&$20.80 \pm  0.06$&0.99&   1.9& 1&$ \nodata $\\
1497&13:05:45.2&--10:44:18&$22.40 \pm  0.16$&0.98&   1.2& 1&$ \nodata $\\
1498&13:05:45.2&--10:44:06&$21.27 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
1499&13:05:45.2&--10:43:03&$18.77 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
1500&13:05:45.7&--10:39:06&$22.87 \pm  0.23$&1.00&   1.8& 1&$ \nodata $\\
1501&13:05:46.0&--10:36:25&$22.41 \pm  0.18$&0.99&   2.2& 1&$ \nodata $\\
1502&13:05:46.7&--10:29:21&$20.75 \pm  0.06$&0.99&   1.7& 1&$ \nodata $\\
1503&13:05:45.0&--10:44:38&$21.52 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
1504&13:05:46.8&--10:28:02&$22.01 \pm  0.14$&1.00&   1.9& 1&$ \nodata $\\
1505&13:05:46.8&--10:21:55&$17.08 \pm  0.01$&0.99&   2.8& 1&$ \nodata $\\
1506&13:05:46.4&--10:21:52&$13.50 \pm  0.00$&1.00&   5.6& 1&$ \nodata $\\
1507&13:05:45.2&--10:40:49&$19.67 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
1508&13:05:45.6&--10:37:01&$20.69 \pm  0.08$&0.12&   3.8& 1&$ \nodata $\\
1509&13:06:05.9&--10:38:50&$22.38 \pm  0.19$&1.00&   2.0& 1&$ \nodata $\\
1510&13:05:47.2&--10:22:19&$22.88 \pm  0.25$&0.98&   1.6& 1&$ \nodata $\\
1511&13:05:44.9&--10:43:13&$20.21 \pm  0.05$&0.98&   3.3& 1&$ \nodata $\\
1512&13:05:46.5&--10:28:30&$22.06 \pm  0.17$&0.95&   2.7& 1&$ \nodata $\\
1513&13:05:46.8&--10:25:12&$17.95 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
1514&13:05:45.6&--10:35:54&$19.22 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
1515&13:05:45.7&--10:33:03&$17.07 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
1516&13:05:47.1&--10:22:49&$22.05 \pm  0.14$&0.98&   1.8& 1&$ \nodata $\\
1517&13:05:45.1&--10:40:30&$21.33 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
1518&13:05:45.3&--10:37:27&$21.74 \pm  0.14$&0.98&   3.6& 1&$ \nodata $\\
1519&13:05:46.8&--10:24:20&$20.58 \pm  0.07$&0.98&   2.4& 1&$ \nodata $\\
1520&13:05:45.0&--10:41:03&$22.21 \pm  0.17$&0.98&   2.4& 1&$ \nodata $\\
1521&13:05:45.0&--10:40:53&$21.72 \pm  0.12$&1.00&   1.5& 1&$ \nodata $\\
1522&13:05:46.6&--10:25:44&$18.45 \pm  0.02$&1.00&   2.4& 1&$ \nodata $\\
1523&13:05:45.7&--10:33:54&$21.85 \pm  0.13$&0.98&   1.6& 1&$ \nodata $\\
1524&13:05:45.8&--10:32:56&$22.84 \pm  0.22$&1.00&   1.4& 1&$ \nodata $\\
1525&13:05:44.7&--10:42:16&$21.45 \pm  0.09$&1.00&   1.5& 1&$ \nodata $\\
1526&13:05:45.2&--10:37:57&$23.02 \pm  0.26$&1.00&   2.5& 1&$ \nodata $\\
1527&13:05:44.8&--10:39:45&$18.00 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
1528&13:05:45.4&--10:34:07&$21.91 \pm  0.13$&1.00&   1.4& 1&$ \nodata $\\
1529&13:05:44.6&--10:41:08&$22.51 \pm  0.19$&0.98&   2.2& 1&$ \nodata $\\
1530&13:05:45.2&--10:34:29&$19.58 \pm  0.04$&0.16&   4.2& 1&$ \nodata $\\
1531&13:05:45.9&--10:29:36&$21.83 \pm  0.15$&0.98&   3.1& 1&$ \nodata $\\
1532&13:05:45.3&--10:34:13&$20.73 \pm  0.07$&0.98&   1.9& 1&$ \nodata $\\
1533&13:05:44.4&--10:41:01&$19.95 \pm  0.04$&0.66&   3.4& 1&$ \nodata $\\
1534&13:05:45.6&--10:31:45&$22.67 \pm  0.22$&0.98&   1.6& 1&$ \nodata $\\
1535&13:05:46.1&--10:26:02&$21.17 \pm  0.09$&0.98&   2.3& 1&$ \nodata $\\
1536&13:05:46.2&--10:24:48&$21.31 \pm  0.10$&0.98&   2.1& 1&$ \nodata $\\
1537&13:05:44.7&--10:38:29&$22.54 \pm  0.20$&0.98&   1.8& 1&$ \nodata $\\
1538&13:05:44.4&--10:40:12&$20.91 \pm  0.09$&0.12&   3.1& 1&$ \nodata $\\
1539&13:05:44.7&--10:37:59&$21.18 \pm  0.08$&0.98&   1.6& 1&$ \nodata $\\
1540&13:05:45.4&--10:31:00&$20.89 \pm  0.08$&0.93&   2.6& 1&$ \nodata $\\
1541&13:05:46.1&--10:25:27&$21.76 \pm  0.13$&0.99&   1.9& 1&$ \nodata $\\
1542&13:05:46.1&--10:24:24&$19.60 \pm  0.04$&0.14&   4.2& 1&$ \nodata $\\
1543&13:05:44.4&--10:40:52&$22.86 \pm  0.24$&1.00&   1.2& 1&$ \nodata $\\
1544&13:05:45.5&--10:34:43&$22.27 \pm  0.17$&0.98&   1.5& 1&$ \nodata $\\
1545&13:05:44.9&--10:36:13&$20.82 \pm  0.06$&0.99&   1.9& 1&$ \nodata $\\
1546&13:06:08.5&--10:25:08&$22.51 \pm  0.21$&0.99&   2.2& 1&$ \nodata $\\
1547&13:05:46.0&--10:25:01&$23.06 \pm  0.28$&0.99&   3.9& 1&$ \nodata $\\
1548&13:05:45.5&--10:29:33&$22.73 \pm  0.30$&0.99&   4.0& 1&$ \nodata $\\
1549&13:05:45.1&--10:31:17&$17.03 \pm  0.01$&0.98&   2.1& 1&$ \nodata $\\
1550&13:05:45.3&--10:30:22&$22.90 \pm  0.29$&0.98&   2.3& 1&$ \nodata $\\
1551&13:05:45.6&--10:26:47&$19.46 \pm  0.03$&0.18&   3.5& 7&$0.43214$\\
1552&13:05:46.1&--10:23:12&$21.81 \pm  0.13$&1.00&   1.8& 1&$ \nodata $\\
1553&13:05:46.1&--10:22:57&$22.27 \pm  0.16$&0.99&   1.9& 1&$ \nodata $\\
1554&13:05:44.3&--10:38:49&$21.66 \pm  0.13$&0.97&   2.6& 1&$ \nodata $\\
1555&13:05:44.7&--10:35:26&$22.55 \pm  0.21$&0.98&   1.4& 1&$ \nodata $\\
1556&13:05:45.0&--10:31:55&$21.70 \pm  0.12$&0.98&   2.5& 1&$ \nodata $\\
1557&13:05:45.6&--10:25:30&$19.93 \pm  0.04$&0.96&   2.8& 1&$ \nodata $\\
1558&13:05:44.2&--10:38:56&$21.50 \pm  0.11$&0.98&   2.5& 1&$ \nodata $\\
1559&13:05:44.4&--10:37:41&$21.82 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
1560&13:05:44.5&--10:35:55&$21.67 \pm  0.11$&0.98&   2.0& 1&$ \nodata $\\
1561&13:05:45.4&--10:26:56&$20.87 \pm  0.08$&0.65&   2.7& 1&$ \nodata $\\
1562&13:05:45.7&--10:24:19&$19.90 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
1563&13:05:46.7&--10:28:14&$22.47 \pm  0.19$&0.98&   2.1& 1&$ \nodata $\\
1564&13:05:45.5&--10:23:21&$17.22 \pm  0.01$&0.12&   5.8& 7&$0.14685$\\
1565&13:05:45.3&--10:27:19&$20.40 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
1566&13:05:45.8&--10:23:08&$22.64 \pm  0.22$&0.98&   1.3& 1&$ \nodata $\\
1567&13:05:44.8&--10:30:50&$17.21 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
1568&13:05:45.1&--10:29:14&$22.00 \pm  0.17$&0.99&   3.4& 1&$ \nodata $\\
1569&13:05:44.1&--10:34:08&$15.20 \pm  0.00$&1.00&   2.5& 1&$ \nodata $\\
1570&13:05:43.3&--10:44:21&$20.82 \pm  0.06$&1.00&   1.8& 1&$ \nodata $\\
1571&13:05:43.4&--10:44:09&$23.03 \pm  0.26$&0.98&   1.2& 1&$ \nodata $\\
1572&13:05:43.1&--10:44:09&$20.47 \pm  0.05$&1.00&   2.3& 1&$ \nodata $\\
1573&13:05:44.2&--10:35:57&$21.62 \pm  0.11$&0.98&   2.6& 1&$ \nodata $\\
1574&13:05:44.8&--10:29:03&$18.95 \pm  0.03$&0.91&   3.5& 1&$ \nodata $\\
1575&13:05:43.7&--10:39:42&$21.98 \pm  0.16$&0.98&   2.1& 1&$ \nodata $\\
1576&13:05:43.7&--10:37:22&$19.37 \pm  0.04$&0.03&   6.5& 7&$0.06468$\\
1577&13:05:44.7&--10:29:43&$21.52 \pm  0.28$&0.60&   7.7& 1&$ \nodata $\\
1578&13:05:43.2&--10:44:35&$22.51 \pm  0.25$&0.99&   2.2& 1&$ \nodata $\\
1579&13:05:44.8&--10:28:05&$19.12 \pm  0.03$&0.98&   2.8& 1&$ \nodata $\\
1580&13:05:44.1&--10:34:56&$21.08 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
1581&13:05:43.0&--10:44:27&$20.02 \pm  0.05$&1.00&   2.7& 1&$ \nodata $\\
1582&13:05:45.4&--10:22:20&$17.75 \pm  0.01$&0.98&   2.1& 1&$ \nodata $\\
1583&13:05:43.1&--10:44:38&$22.69 \pm  0.25$&1.00&   1.6& 1&$ \nodata $\\
1584&13:05:43.3&--10:42:26&$20.60 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
1585&13:05:45.4&--10:21:35&$18.99 \pm  0.02$&0.86&   3.7& 1&$ \nodata $\\
1586&13:05:45.3&--10:21:25&$20.88 \pm  0.10$&0.56&   4.2& 1&$ \nodata $\\
1587&13:05:44.7&--10:26:50&$18.56 \pm  0.02$&0.21&   3.8& 7&$0.27849$\\
1588&13:05:45.1&--10:25:06&$22.26 \pm  0.16$&0.98&   1.3& 1&$ \nodata $\\
1589&13:05:45.2&--10:23:52&$22.13 \pm  0.16$&0.98&   2.1& 1&$ \nodata $\\
1590&13:05:43.2&--10:41:18&$22.52 \pm  0.20$&1.00&   1.7& 1&$ \nodata $\\
1591&13:05:46.0&--10:33:38&$21.87 \pm  0.13$&0.98&   1.5& 1&$ \nodata $\\
1592&13:05:44.6&--10:27:48&$20.38 \pm  0.06$&0.97&   2.6& 1&$ \nodata $\\
1593&13:05:44.6&--10:27:46&$21.43 \pm  0.09$&0.99&   2.4& 1&$ \nodata $\\
1594&13:05:44.7&--10:26:29&$22.10 \pm  0.17$&0.97&   2.1& 1&$ \nodata $\\
1595&13:05:44.8&--10:25:26&$19.62 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
1596&13:05:43.6&--10:36:35&$21.99 \pm  0.14$&1.00&   1.4& 1&$ \nodata $\\
1597&13:05:44.2&--10:31:04&$21.49 \pm  0.11$&0.98&   2.1& 1&$ \nodata $\\
1598&13:05:45.2&--10:21:46&$20.78 \pm  0.06$&1.00&   2.5& 1&$ \nodata $\\
1599&13:05:44.7&--10:26:16&$22.25 \pm  0.17$&0.98&   2.3& 1&$ \nodata $\\
1600&13:05:43.8&--10:42:08&$22.13 \pm  0.15$&0.98&   1.5& 1&$ \nodata $\\
1601&13:05:42.7&--10:44:25&$21.99 \pm  0.16$&0.98&   2.3& 1&$ \nodata $\\
1602&13:05:44.0&--10:31:39&$20.43 \pm  0.06$&0.94&   2.6& 1&$ \nodata $\\
1603&13:05:43.0&--10:40:46&$22.69 \pm  0.22$&0.98&   2.1& 1&$ \nodata $\\
1604&13:05:44.1&--10:29:54&$20.63 \pm  0.13$&0.96&   9.4& 1&$ \nodata $\\
1605&13:05:43.1&--10:39:37&$20.77 \pm  0.07$&0.80&   2.3& 1&$ \nodata $\\
1606&13:05:43.7&--10:33:43&$21.80 \pm  0.13$&0.98&   2.2& 1&$ \nodata $\\
1607&13:05:43.7&--10:33:37&$22.16 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
1608&13:05:42.3&--10:44:15&$21.11 \pm  0.10$&0.99&   3.0& 1&$ \nodata $\\
1609&13:05:43.3&--10:36:28&$21.62 \pm  0.13$&0.98&   2.1& 1&$ \nodata $\\
1610&13:05:44.8&--10:22:39&$22.47 \pm  0.20$&0.98&   2.9& 1&$ \nodata $\\
1611&13:05:44.8&--10:21:41&$19.01 \pm  0.03$&0.96&   3.3& 1&$ \nodata $\\
1612&13:05:43.1&--10:35:38&$16.11 \pm  0.01$&0.99&   2.3& 1&$ \nodata $\\
1613&13:05:42.8&--10:43:06&$23.06 \pm  0.27$&0.98&   1.3& 1&$ \nodata $\\
1614&13:05:44.0&--10:29:33&$23.10 \pm  0.41$&1.00&   5.1& 1&$ \nodata $\\
1615&13:05:44.2&--10:27:22&$22.65 \pm  0.20$&0.98&   1.5& 1&$ \nodata $\\
1616&13:05:41.5&--10:42:48&$13.44 \pm  0.01$&1.00&   5.5& 1&$ \nodata $\\
1617&13:05:41.5&--10:43:07&$15.06 \pm  0.01$&1.00&   2.7& 1&$ \nodata $\\
1618&13:05:42.6&--10:40:40&$21.24 \pm  0.10$&0.95&   2.4& 1&$ \nodata $\\
1619&13:05:43.5&--10:33:27&$22.68 \pm  0.23$&0.98&   2.5& 1&$ \nodata $\\
1620&13:05:44.7&--10:22:10&$21.75 \pm  0.14$&0.98&   2.4& 1&$ \nodata $\\
1621&13:05:43.1&--10:38:01&$22.94 \pm  0.26$&0.98&   2.1& 1&$ \nodata $\\
1622&13:05:43.9&--10:30:45&$22.45 \pm  0.23$&0.99&   3.2& 1&$ \nodata $\\
1623&13:05:42.7&--10:41:00&$21.63 \pm  0.11$&0.98&   1.8& 1&$ \nodata $\\
1624&13:05:43.7&--10:28:40&$20.00 \pm  0.05$&0.12&   3.4& 1&$ \nodata $\\
1625&13:05:43.6&--10:28:43&$21.75 \pm  0.14$&0.44&   2.6& 1&$ \nodata $\\
1626&13:05:43.9&--10:28:14&$21.65 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
1627&13:05:44.0&--10:27:02&$19.99 \pm  0.04$&1.00&   1.7& 1&$ \nodata $\\
1628&13:05:42.2&--10:43:34&$21.92 \pm  0.14$&1.00&   2.8& 1&$ \nodata $\\
1629&13:05:44.3&--10:23:44&$21.65 \pm  0.12$&0.89&   3.1& 1&$ \nodata $\\
1630&13:05:42.8&--10:31:51&$14.26 \pm  0.00$&1.00&   3.6& 1&$ \nodata $\\
1631&13:05:44.1&--10:24:00&$20.06 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
1632&13:05:43.3&--10:30:47&$22.83 \pm  0.37$&1.00&   5.6& 1&$ \nodata $\\
1633&13:05:43.6&--10:27:59&$17.57 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
1634&13:05:42.3&--10:39:06&$22.27 \pm  0.17$&1.00&   1.6& 1&$ \nodata $\\
1635&13:05:43.2&--10:29:21&$20.59 \pm  0.12$&0.12&   9.8& 1&$ \nodata $\\
1636&13:05:42.8&--10:29:22&$21.05 \pm  0.15$&0.12&  10.0& 1&$ \nodata $\\
1637&13:05:43.0&--10:31:04&$20.35 \pm  0.05$&1.00&   2.6& 1&$ \nodata $\\
1638&13:05:42.9&--10:30:42&$20.47 \pm  0.11$&0.12&   9.5& 1&$ \nodata $\\
1639&13:05:41.6&--10:44:23&$20.93 \pm  0.07$&1.00&   1.7& 1&$ \nodata $\\
1640&13:05:42.3&--10:37:07&$19.60 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
1641&13:05:43.4&--10:27:42&$22.47 \pm  0.18$&1.00&   1.5& 1&$ \nodata $\\
1642&13:05:43.6&--10:25:32&$21.24 \pm  0.10$&0.99&   3.1& 1&$ \nodata $\\
1643&13:05:43.7&--10:24:31&$21.37 \pm  0.09$&1.00&   2.5& 1&$ \nodata $\\
1644&13:05:42.0&--10:40:19&$20.62 \pm  0.06$&1.00&   2.1& 1&$ \nodata $\\
1645&13:05:42.6&--10:33:47&$18.65 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1646&13:05:43.8&--10:23:15&$21.40 \pm  0.10$&1.00&   1.7& 1&$ \nodata $\\
1647&13:05:41.7&--10:42:18&$22.19 \pm  0.17$&0.99&   1.8& 1&$ \nodata $\\
1648&13:05:42.2&--10:38:10&$22.24 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
1649&13:05:43.1&--10:28:54&$21.64 \pm  0.14$&0.89&   3.0& 1&$ \nodata $\\
1650&13:05:43.8&--10:21:58&$21.05 \pm  0.08$&1.00&   2.2& 1&$ \nodata $\\
1651&13:05:43.7&--10:22:17&$20.98 \pm  0.08$&0.98&   2.1& 1&$ \nodata $\\
1652&13:05:42.3&--10:35:42&$22.29 \pm  0.15$&0.98&   1.3& 1&$ \nodata $\\
1653&13:05:43.5&--10:24:52&$22.68 \pm  0.19$&1.00&   1.3& 1&$ \nodata $\\
1654&13:05:43.3&--10:25:14&$20.53 \pm  0.06$&0.71&   3.3& 1&$ \nodata $\\
1655&13:05:43.4&--10:24:32&$21.12 \pm  0.09$&0.98&   2.7& 1&$ \nodata $\\
1656&13:05:41.8&--10:37:58&$22.01 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
1657&13:05:42.8&--10:28:10&$19.88 \pm  0.04$&0.16&   3.3& 1&$ \nodata $\\
1658&13:05:42.6&--10:28:05&$20.53 \pm  0.06$&0.88&   3.2& 1&$ \nodata $\\
1659&13:05:42.1&--10:35:18&$22.54 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
1660&13:05:42.7&--10:28:31&$19.69 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1661&13:05:43.1&--10:26:32&$22.35 \pm  0.18$&1.00&   2.4& 1&$ \nodata $\\
1662&13:05:41.6&--10:39:06&$18.86 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
1663&13:05:43.2&--10:24:54&$21.75 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
1664&13:05:42.1&--10:31:33&$17.96 \pm  0.02$&0.02&   5.4& 7&$0.19361$\\
1665&13:05:43.4&--10:21:59&$22.67 \pm  0.22$&0.98&   1.4& 1&$ \nodata $\\
1666&13:05:40.8&--10:43:58&$18.71 \pm  0.02$&0.14&   3.4& 1&$ \nodata $\\
1667&13:05:41.4&--10:39:52&$20.18 \pm  0.05$&0.99&   3.4& 1&$ \nodata $\\
1668&13:05:42.6&--10:28:41&$21.90 \pm  0.13$&1.00&   1.5& 1&$ \nodata $\\
1669&13:05:41.9&--10:34:30&$22.66 \pm  0.21$&0.98&   1.9& 1&$ \nodata $\\
1670&13:05:42.8&--10:25:55&$23.09 \pm  0.28$&0.98&   1.3& 1&$ \nodata $\\
1671&13:05:43.0&--10:24:25&$21.85 \pm  0.14$&1.00&   1.7& 1&$ \nodata $\\
1672&13:05:43.2&--10:22:24&$22.47 \pm  0.18$&0.98&   2.2& 1&$ \nodata $\\
1673&13:05:41.1&--10:40:47&$20.52 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
1674&13:05:41.4&--10:37:38&$19.89 \pm  0.04$&0.45&   2.7& 1&$ \nodata $\\
1675&13:05:40.9&--10:42:33&$21.30 \pm  0.09$&0.98&   2.4& 1&$ \nodata $\\
1676&13:05:44.0&--10:23:03&$23.02 \pm  0.26$&0.98&   1.4& 1&$ \nodata $\\
1677&13:05:42.1&--10:31:46&$21.49 \pm  0.11$&0.98&   2.3& 1&$ \nodata $\\
1678&13:05:42.6&--10:25:10&$21.03 \pm  0.09$&0.67&   2.7& 1&$ \nodata $\\
1679&13:05:42.9&--10:23:10&$20.31 \pm  0.05$&0.32&   2.4& 1&$ \nodata $\\
1680&13:05:41.3&--10:36:54&$21.50 \pm  0.12$&0.16&   3.0& 1&$ \nodata $\\
1681&13:05:41.5&--10:34:58&$22.01 \pm  0.14$&0.98&   2.2& 1&$ \nodata $\\
1682&13:05:42.5&--10:25:24&$20.85 \pm  0.06$&0.98&   1.6& 1&$ \nodata $\\
1683&13:05:40.5&--10:43:11&$21.30 \pm  0.11$&0.97&   3.7& 1&$ \nodata $\\
1684&13:05:42.6&--10:24:55&$22.21 \pm  0.17$&0.98&   2.0& 1&$ \nodata $\\
1685&13:05:43.7&--10:25:53&$18.24 \pm  0.02$&0.98&   4.0& 7&$0.10624$\\
1686&13:05:41.7&--10:32:09&$22.82 \pm  0.23$&1.00&   2.0& 1&$ \nodata $\\
1687&13:05:40.4&--10:43:26&$21.85 \pm  0.13$&1.00&   2.6& 1&$ \nodata $\\
1688&13:05:41.2&--10:35:57&$21.22 \pm  0.09$&0.98&   2.3& 1&$ \nodata $\\
1689&13:05:40.3&--10:43:46&$20.44 \pm  0.05$&0.98&   2.7& 1&$ \nodata $\\
1690&13:05:42.5&--10:23:51&$22.97 \pm  0.27$&1.00&   1.6& 1&$ \nodata $\\
1691&13:05:42.2&--10:25:44&$20.59 \pm  0.07$&0.15&   3.6& 1&$ \nodata $\\
1692&13:05:41.3&--10:34:35&$22.72 \pm  0.21$&0.98&   1.2& 1&$ \nodata $\\
1693&13:05:41.4&--10:32:25&$22.43 \pm  0.18$&0.98&   1.8& 1&$ \nodata $\\
1694&13:05:40.4&--10:41:07&$21.67 \pm  0.13$&1.00&   1.9& 1&$ \nodata $\\
1695&13:05:40.9&--10:36:50&$21.52 \pm  0.12$&0.80&   4.4& 1&$ \nodata $\\
1696&13:05:41.2&--10:31:33&$16.83 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
1697&13:05:42.1&--10:25:56&$21.75 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
1698&13:05:41.9&--10:25:16&$16.21 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
1699&13:05:42.0&--10:26:16&$22.04 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
1700&13:05:41.9&--10:26:11&$21.68 \pm  0.12$&0.98&   2.2& 1&$ \nodata $\\
1701&13:05:42.2&--10:23:25&$19.28 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1702&13:05:40.1&--10:42:57&$20.74 \pm  0.07$&0.98&   2.1& 1&$ \nodata $\\
1703&13:05:41.7&--10:28:41&$20.65 \pm  0.07$&1.00&   3.7& 1&$ \nodata $\\
1704&13:05:41.6&--10:28:46&$22.38 \pm  0.22$&0.97&   4.7& 1&$ \nodata $\\
1705&13:05:41.9&--10:25:50&$20.39 \pm  0.05$&1.00&   2.8& 1&$ \nodata $\\
1706&13:05:39.9&--10:44:38&$21.74 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
1707&13:05:41.6&--10:28:25&$21.95 \pm  0.16$&0.97&   3.9& 1&$ \nodata $\\
1708&13:05:40.1&--10:36:54&$17.26 \pm  0.01$&0.01&   8.1& 7&$0.14292$\\
1709&13:05:40.9&--10:34:27&$20.63 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
1710&13:05:41.1&--10:32:19&$21.61 \pm  0.11$&1.00&   1.5& 1&$ \nodata $\\
1711&13:05:41.5&--10:26:24&$18.54 \pm  0.02$&0.12&   5.2& 7&$0.09332$\\
1712&13:05:41.0&--10:26:42&$15.40 \pm  0.01$&0.01&   9.5& 7&$0.06523$\\
1713&13:05:40.4&--10:38:17&$21.80 \pm  0.14$&0.97&   1.8& 1&$ \nodata $\\
1714&13:05:40.7&--10:35:46&$22.27 \pm  0.17$&0.98&   2.7& 1&$ \nodata $\\
1715&13:05:41.4&--10:27:45&$21.63 \pm  0.12$&0.98&   2.6& 1&$ \nodata $\\
1716&13:05:40.2&--10:38:27&$22.13 \pm  0.16$&1.00&   1.8& 1&$ \nodata $\\
1717&13:05:40.2&--10:37:46&$18.43 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
1718&13:05:41.1&--10:29:24&$21.60 \pm  0.15$&0.95&   4.8& 1&$ \nodata $\\
1719&13:05:40.3&--10:41:46&$21.35 \pm  0.09$&0.99&   1.6& 1&$ \nodata $\\
1720&13:05:41.6&--10:22:44&$19.36 \pm  0.04$&0.21&   4.1& 1&$ \nodata $\\
1721&13:05:40.5&--10:33:39&$21.91 \pm  0.14$&1.00&   1.7& 1&$ \nodata $\\
1722&13:05:41.8&--10:21:33&$20.86 \pm  0.08$&0.64&   3.1& 1&$ \nodata $\\
1723&13:05:39.5&--10:41:51&$21.35 \pm  0.10$&0.98&   2.3& 1&$ \nodata $\\
1724&13:05:39.9&--10:38:26&$21.65 \pm  0.12$&0.99&   2.2& 1&$ \nodata $\\
1725&13:05:39.2&--10:42:28&$17.00 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
1726&13:05:40.3&--10:34:00&$20.99 \pm  0.08$&1.00&   3.0& 1&$ \nodata $\\
1727&13:05:40.5&--10:31:33&$17.07 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
1728&13:05:40.9&--10:28:39&$22.73 \pm  0.23$&0.98&   1.7& 1&$ \nodata $\\
1729&13:05:39.6&--10:39:50&$22.26 \pm  0.19$&0.97&   3.0& 1&$ \nodata $\\
1730&13:05:40.2&--10:33:21&$19.88 \pm  0.04$&0.98&   2.0& 1&$ \nodata $\\
1731&13:05:40.9&--10:27:16&$22.55 \pm  0.21$&0.98&   2.3& 1&$ \nodata $\\
1732&13:05:39.4&--10:40:14&$19.48 \pm  0.03$&0.91&   2.8& 1&$ \nodata $\\
1733&13:05:40.8&--10:35:32&$22.56 \pm  0.20$&0.98&   1.3& 1&$ \nodata $\\
1734&13:05:40.4&--10:31:10&$22.43 \pm  0.18$&0.98&   1.4& 1&$ \nodata $\\
1735&13:05:39.3&--10:40:34&$21.47 \pm  0.11$&0.99&   1.9& 1&$ \nodata $\\
1736&13:05:40.2&--10:31:16&$19.28 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1737&13:05:40.7&--10:27:36&$22.36 \pm  0.17$&0.98&   1.3& 1&$ \nodata $\\
1738&13:05:39.3&--10:39:57&$21.20 \pm  0.09$&0.98&   2.8& 1&$ \nodata $\\
1739&13:05:40.5&--10:28:48&$21.97 \pm  0.16$&0.98&   1.6& 1&$ \nodata $\\
1740&13:05:39.4&--10:37:50&$19.79 \pm  0.04$&0.98&   3.5& 1&$ \nodata $\\
1741&13:05:39.8&--10:35:05&$21.34 \pm  0.11$&0.51&   2.6& 1&$ \nodata $\\
1742&13:05:40.6&--10:21:54&$14.64 \pm  0.00$&1.00&   2.9& 1&$ \nodata $\\
1743&13:05:39.0&--10:41:12&$18.92 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
1744&13:05:39.0&--10:41:00&$22.66 \pm  0.22$&0.98&   2.3& 1&$ \nodata $\\
1745&13:05:38.5&--10:33:59&$12.47 \pm  0.01$&1.00&  13.6& 1&$ \nodata $\\
1746&13:05:39.2&--10:38:26&$20.68 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
1747&13:05:40.3&--10:28:32&$20.26 \pm  0.04$&0.98&   1.7& 1&$ \nodata $\\
1748&13:05:38.6&--10:43:19&$20.75 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
1749&13:05:38.8&--10:40:19&$19.24 \pm  0.03$&0.22&   3.5& 1&$ \nodata $\\
1750&13:05:39.9&--10:31:03&$21.01 \pm  0.10$&0.17&   3.9& 1&$ \nodata $\\
1751&13:05:38.5&--10:43:05&$21.33 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
1752&13:05:39.7&--10:32:08&$18.76 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
1753&13:05:40.6&--10:24:24&$22.46 \pm  0.19$&0.98&   1.8& 1&$ \nodata $\\
1754&13:05:38.4&--10:43:34&$21.77 \pm  0.13$&1.00&   1.9& 1&$ \nodata $\\
1755&13:05:38.8&--10:40:35&$20.65 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
1756&13:05:39.0&--10:38:20&$21.36 \pm  0.10$&0.98&   1.8& 1&$ \nodata $\\
1757&13:05:39.6&--10:32:57&$20.38 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
1758&13:05:40.2&--10:27:42&$22.88 \pm  0.23$&0.98&   1.3& 1&$ \nodata $\\
1759&13:05:38.8&--10:39:35&$18.57 \pm  0.02$&1.00&   2.3& 1&$ \nodata $\\
1760&13:05:39.9&--10:28:57&$20.89 \pm  0.09$&0.59&   3.0& 1&$ \nodata $\\
1761&13:05:40.1&--10:27:34&$22.52 \pm  0.19$&0.98&   1.7& 1&$ \nodata $\\
1762&13:05:38.8&--10:38:54&$21.45 \pm  0.12$&0.66&   3.4& 1&$ \nodata $\\
1763&13:05:39.5&--10:33:02&$21.95 \pm  0.15$&0.98&   2.3& 1&$ \nodata $\\
1764&13:05:39.9&--10:28:46&$21.86 \pm  0.14$&1.00&   1.8& 1&$ \nodata $\\
1765&13:05:39.6&--10:30:45&$22.45 \pm  0.25$&0.98&   6.1& 1&$ \nodata $\\
1766&13:05:39.5&--10:29:40&$21.35 \pm  0.14$&1.00&   7.8& 1&$ \nodata $\\
1767&13:05:39.9&--10:27:23&$19.59 \pm  0.03$&0.29&   3.0& 1&$ \nodata $\\
1768&13:05:40.4&--10:22:53&$18.51 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
1769&13:05:40.1&--10:22:48&$17.02 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
1770&13:05:38.1&--10:43:37&$20.99 \pm  0.09$&0.98&   2.9& 1&$ \nodata $\\
1771&13:05:39.6&--10:29:27&$20.56 \pm  0.10$&0.97&   4.5& 1&$ \nodata $\\
1772&13:05:39.9&--10:26:05&$20.35 \pm  0.05$&1.00&   2.7& 1&$ \nodata $\\
1773&13:05:40.1&--10:24:47&$22.76 \pm  0.21$&1.00&   1.9& 1&$ \nodata $\\
1774&13:05:38.3&--10:40:14&$20.29 \pm  0.05$&0.30&   3.6& 1&$ \nodata $\\
1775&13:05:38.7&--10:36:57&$21.61 \pm  0.12$&0.98&   3.5& 1&$ \nodata $\\
1776&13:05:38.8&--10:36:31&$21.70 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
1777&13:05:40.1&--10:23:27&$21.35 \pm  0.10$&0.99&   2.3& 1&$ \nodata $\\
1778&13:05:40.1&--10:21:23&$17.41 \pm  0.01$&1.00&   2.6& 1&$ \nodata $\\
1779&13:05:38.9&--10:34:28&$20.99 \pm  0.08$&0.98&   2.2& 1&$ \nodata $\\
1780&13:05:40.2&--10:23:00&$21.84 \pm  0.14$&0.98&   3.1& 1&$ \nodata $\\
1781&13:05:39.8&--10:26:43&$21.72 \pm  0.12$&0.99&   1.8& 1&$ \nodata $\\
1782&13:05:38.1&--10:41:29&$20.84 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
1783&13:05:38.4&--10:38:14&$21.97 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
1784&13:05:39.7&--10:25:33&$20.25 \pm  0.06$&0.14&   3.2& 1&$ \nodata $\\
1785&13:05:38.4&--10:37:37&$21.28 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
1786&13:05:37.9&--10:40:20&$18.42 \pm  0.02$&0.99&   3.6& 1&$ \nodata $\\
1787&13:05:38.4&--10:36:53&$21.60 \pm  0.13$&0.98&   2.6& 1&$ \nodata $\\
1788&13:05:38.0&--10:40:44&$22.28 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
1789&13:05:38.8&--10:33:35&$23.01 \pm  0.26$&1.00&   1.6& 1&$ \nodata $\\
1790&13:05:39.3&--10:28:58&$19.56 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1791&13:05:38.1&--10:38:22&$20.48 \pm  0.07$&1.00&   3.0& 1&$ \nodata $\\
1792&13:05:39.3&--10:27:50&$22.41 \pm  0.19$&0.98&   1.6& 1&$ \nodata $\\
1793&13:05:37.5&--10:44:28&$22.68 \pm  0.23$&1.00&   1.9& 1&$ \nodata $\\
1794&13:05:38.5&--10:34:39&$20.38 \pm  0.06$&0.18&   4.0& 1&$ \nodata $\\
1795&13:05:39.2&--10:28:47&$22.63 \pm  0.22$&0.98&   2.0& 1&$ \nodata $\\
1796&13:05:37.6&--10:42:19&$20.69 \pm  0.07$&0.99&   2.3& 1&$ \nodata $\\
1797&13:05:38.9&--10:30:47&$21.31 \pm  0.12$&0.62&   4.2& 1&$ \nodata $\\
1798&13:05:38.0&--10:38:31&$20.66 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
1799&13:05:38.7&--10:38:48&$20.65 \pm  0.06$&0.98&   2.4& 1&$ \nodata $\\
1800&13:05:38.2&--10:35:35&$16.88 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
1801&13:05:38.9&--10:28:40&$19.71 \pm  0.04$&1.00&   3.2& 1&$ \nodata $\\
1802&13:05:39.1&--10:28:06&$21.59 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
1803&13:05:39.4&--10:25:18&$22.92 \pm  0.24$&0.98&   2.9& 1&$ \nodata $\\
1804&13:05:37.3&--10:44:18&$22.86 \pm  0.23$&0.98&   1.3& 1&$ \nodata $\\
1805&13:05:38.6&--10:31:08&$20.80 \pm  0.09$&0.12&   5.0& 1&$ \nodata $\\
1806&13:05:38.0&--10:36:16&$18.80 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1807&13:05:38.9&--10:28:24&$21.96 \pm  0.14$&0.98&   1.8& 1&$ \nodata $\\
1808&13:05:37.7&--10:38:39&$20.49 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
1809&13:05:37.7&--10:37:53&$22.75 \pm  0.22$&1.00&   2.1& 1&$ \nodata $\\
1810&13:05:38.6&--10:28:55&$20.57 \pm  0.06$&0.98&   2.1& 1&$ \nodata $\\
1811&13:05:37.2&--10:41:35&$21.72 \pm  0.14$&0.99&   3.1& 1&$ \nodata $\\
1812&13:05:38.2&--10:32:42&$21.01 \pm  0.07$&0.98&   1.6& 1&$ \nodata $\\
1813&13:05:39.3&--10:22:19&$18.80 \pm  0.02$&1.00&   2.1& 1&$ \nodata $\\
1814&13:05:39.1&--10:22:24&$21.06 \pm  0.09$&0.98&   3.6& 1&$ \nodata $\\
1815&13:05:38.8&--10:27:33&$22.34 \pm  0.19$&0.98&   1.7& 1&$ \nodata $\\
1816&13:05:38.7&--10:26:20&$19.35 \pm  0.03$&0.65&   3.2& 1&$ \nodata $\\
1817&13:05:39.2&--10:23:16&$20.99 \pm  0.08$&0.99&   2.6& 1&$ \nodata $\\
1818&13:05:37.4&--10:39:17&$21.36 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
1819&13:05:36.8&--10:44:30&$22.09 \pm  0.17$&1.00&   1.6& 1&$ \nodata $\\
1820&13:05:37.8&--10:35:08&$22.55 \pm  0.19$&0.98&   2.1& 1&$ \nodata $\\
1821&13:05:38.1&--10:31:42&$19.36 \pm  0.03$&0.98&   2.6& 7&$0.22557$\\
1822&13:05:38.8&--10:25:52&$22.51 \pm  0.18$&0.99&   1.4& 1&$ \nodata $\\
1823&13:06:07.2&--10:27:04&$19.68 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1824&13:05:38.7&--10:26:06&$22.10 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
1825&13:05:38.1&--10:31:10&$22.34 \pm  0.18$&1.00&   1.5& 1&$ \nodata $\\
1826&13:05:38.3&--10:29:29&$23.19 \pm  0.35$&1.00&   2.3& 1&$ \nodata $\\
1827&13:05:40.9&--10:36:42&$23.02 \pm  0.26$&1.00&   1.2& 1&$ \nodata $\\
1828&13:05:38.6&--10:25:25&$21.93 \pm  0.14$&0.98&   1.7& 1&$ \nodata $\\
1829&13:05:37.3&--10:36:14&$19.01 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
1830&13:05:37.0&--10:38:41&$21.17 \pm  0.09$&0.98&   1.9& 1&$ \nodata $\\
1831&13:05:37.2&--10:37:49&$22.40 \pm  0.18$&0.99&   1.4& 1&$ \nodata $\\
1832&13:05:37.7&--10:32:23&$22.16 \pm  0.15$&0.99&   1.3& 1&$ \nodata $\\
1833&13:05:39.1&--10:38:32&$20.98 \pm  0.09$&0.69&   3.2& 1&$ \nodata $\\
1834&13:05:38.6&--10:21:57&$19.07 \pm  0.02$&0.98&   2.6& 1&$ \nodata $\\
1835&13:05:36.3&--10:43:28&$22.12 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
1836&13:05:37.4&--10:32:39&$19.43 \pm  0.02$&0.98&   1.8& 1&$ \nodata $\\
1837&13:05:37.6&--10:30:58&$21.69 \pm  0.17$&0.98&   7.2& 1&$ \nodata $\\
1838&13:05:38.0&--10:28:38&$22.18 \pm  0.16$&0.98&   2.6& 1&$ \nodata $\\
1839&13:05:38.1&--10:25:55&$19.86 \pm  0.04$&0.99&   1.9& 1&$ \nodata $\\
1840&13:05:37.8&--10:29:25&$22.29 \pm  0.19$&0.99&   2.6& 1&$ \nodata $\\
1841&13:05:38.1&--10:26:37&$22.60 \pm  0.23$&0.98&   1.6& 1&$ \nodata $\\
1842&13:05:36.2&--10:43:14&$22.52 \pm  0.20$&0.98&   1.4& 1&$ \nodata $\\
1843&13:05:38.1&--10:25:10&$20.86 \pm  0.06$&0.99&   1.7& 1&$ \nodata $\\
1844&13:05:38.2&--10:23:31&$21.53 \pm  0.12$&0.98&   2.6& 1&$ \nodata $\\
1845&13:05:36.6&--10:38:31&$21.68 \pm  0.12$&0.98&   2.2& 1&$ \nodata $\\
1846&13:05:35.9&--10:40:36&$15.65 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
1847&13:05:37.3&--10:31:30&$21.51 \pm  0.10$&0.98&   1.6& 1&$ \nodata $\\
1848&13:05:36.1&--10:42:33&$22.10 \pm  0.14$&0.98&   1.5& 1&$ \nodata $\\
1849&13:05:36.5&--10:38:10&$20.76 \pm  0.08$&0.14&   2.7& 1&$ \nodata $\\
1850&13:05:35.8&--10:44:35&$21.59 \pm  0.15$&0.97&   1.9& 1&$ \nodata $\\
1851&13:05:36.6&--10:37:34&$22.32 \pm  0.17$&0.98&   1.4& 1&$ \nodata $\\
1852&13:05:37.1&--10:30:58&$19.15 \pm  0.04$&0.77&   5.2& 1&$ \nodata $\\
1853&13:05:36.7&--10:35:29&$21.26 \pm  0.09$&0.98&   2.0& 1&$ \nodata $\\
1854&13:05:36.7&--10:35:15&$21.77 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
1855&13:05:35.6&--10:44:08&$17.22 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
1856&13:05:37.1&--10:31:46&$22.85 \pm  0.25$&1.00&   1.6& 1&$ \nodata $\\
1857&13:05:35.7&--10:43:11&$19.17 \pm  0.03$&0.23&   3.1& 1&$ \nodata $\\
1858&13:05:37.3&--10:29:45&$21.43 \pm  0.10$&0.98&   2.1& 1&$ \nodata $\\
1859&13:05:37.8&--10:24:25&$21.11 \pm  0.09$&0.62&   2.3& 1&$ \nodata $\\
1860&13:05:38.0&--10:22:58&$22.85 \pm  0.26$&0.98&   1.8& 1&$ \nodata $\\
1861&13:05:36.7&--10:34:25&$21.04 \pm  0.08$&0.99&   1.8& 1&$ \nodata $\\
1862&13:05:37.0&--10:31:21&$19.98 \pm  0.03$&1.00&   1.8& 1&$ \nodata $\\
1863&13:05:38.0&--10:22:15&$21.38 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
1864&13:05:35.7&--10:42:04&$18.88 \pm  0.02$&0.22&   3.8& 1&$ \nodata $\\
1865&13:05:36.7&--10:33:17&$21.06 \pm  0.09$&0.15&   2.3& 1&$ \nodata $\\
1866&13:05:37.3&--10:28:11&$22.03 \pm  0.14$&0.99&   1.5& 1&$ \nodata $\\
1867&13:05:35.9&--10:40:00&$22.67 \pm  0.20$&1.00&   1.8& 1&$ \nodata $\\
1868&13:05:36.1&--10:37:29&$22.78 \pm  0.24$&0.98&   2.4& 1&$ \nodata $\\
1869&13:05:37.1&--10:27:38&$19.91 \pm  0.04$&0.98&   3.1& 1&$ \nodata $\\
1870&13:05:37.5&--10:23:59&$22.08 \pm  0.16$&0.98&   1.9& 1&$ \nodata $\\
1871&13:05:35.9&--10:38:43&$22.73 \pm  0.21$&0.98&   1.8& 1&$ \nodata $\\
1872&13:05:36.6&--10:32:37&$21.83 \pm  0.12$&1.00&   1.6& 1&$ \nodata $\\
1873&13:05:37.0&--10:28:25&$20.38 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
1874&13:05:36.3&--10:34:17&$21.64 \pm  0.12$&0.92&   3.2& 1&$ \nodata $\\
1875&13:05:37.2&--10:25:43&$20.94 \pm  0.08$&0.97&   2.2& 1&$ \nodata $\\
1876&13:05:35.9&--10:36:52&$21.38 \pm  0.09$&1.00&   2.0& 1&$ \nodata $\\
1877&13:05:37.2&--10:24:49&$20.34 \pm  0.04$&0.98&   1.7& 1&$ \nodata $\\
1878&13:05:35.6&--10:39:40&$22.71 \pm  0.22$&1.00&   2.7& 1&$ \nodata $\\
1879&13:05:36.0&--10:35:18&$21.26 \pm  0.09$&0.98&   1.6& 1&$ \nodata $\\
1880&13:05:36.4&--10:31:15&$20.60 \pm  0.07$&0.35&   4.1& 1&$ \nodata $\\
1881&13:05:37.4&--10:23:23&$23.16 \pm  0.30$&0.98&   2.1& 1&$ \nodata $\\
1882&13:05:35.9&--10:36:38&$23.00 \pm  0.25$&0.98&   1.3& 1&$ \nodata $\\
1883&13:05:36.2&--10:33:12&$20.48 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
1884&13:05:36.2&--10:33:10&$20.90 \pm  0.07$&0.98&   1.9& 1&$ \nodata $\\
1885&13:05:36.7&--10:28:58&$22.83 \pm  0.25$&0.98&   2.5& 1&$ \nodata $\\
1886&13:05:36.5&--10:28:11&$18.95 \pm  0.03$&0.14&   4.6& 1&$ \nodata $\\
1887&13:05:36.7&--10:27:41&$17.72 \pm  0.01$&0.98&   2.1& 1&$ \nodata $\\
1888&13:05:35.3&--10:41:13&$22.85 \pm  0.22$&1.00&   1.5& 1&$ \nodata $\\
1889&13:05:35.7&--10:36:45&$21.59 \pm  0.12$&0.98&   2.4& 1&$ \nodata $\\
1890&13:05:36.9&--10:24:43&$19.29 \pm  0.03$&0.15&   4.5& 1&$ \nodata $\\
1891&13:05:35.3&--10:39:19&$21.68 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
1892&13:05:35.0&--10:42:21&$22.80 \pm  0.23$&1.00&   2.0& 1&$ \nodata $\\
1893&13:05:34.7&--10:41:53&$17.34 \pm  0.01$&0.16&   5.1& 1&$ \nodata $\\
1894&13:05:35.7&--10:35:42&$23.08 \pm  0.27$&1.00&   1.3& 1&$ \nodata $\\
1895&13:05:36.0&--10:32:22&$21.80 \pm  0.15$&0.98&   4.4& 1&$ \nodata $\\
1896&13:05:35.5&--10:37:00&$22.38 \pm  0.19$&0.98&   1.8& 1&$ \nodata $\\
1897&13:05:36.2&--10:30:10&$21.71 \pm  0.13$&0.98&   2.7& 1&$ \nodata $\\
1899&13:05:36.9&--10:23:12&$21.78 \pm  0.14$&0.99&   2.1& 1&$ \nodata $\\
1900&13:05:36.6&--10:25:41&$21.03 \pm  0.08$&1.00&   2.6& 1&$ \nodata $\\
1901&13:05:36.0&--10:31:02&$22.46 \pm  0.20$&0.98&   2.0& 1&$ \nodata $\\
1902&13:05:34.4&--10:43:36&$19.51 \pm  0.04$&0.12&   4.5& 1&$ \nodata $\\
1903&13:05:36.2&--10:28:54&$22.25 \pm  0.17$&0.99&   1.6& 1&$ \nodata $\\
1904&13:05:36.5&--10:26:06&$21.89 \pm  0.13$&0.98&   1.5& 1&$ \nodata $\\
1905&13:05:35.1&--10:38:21&$20.51 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
1906&13:05:35.8&--10:32:09&$20.72 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
1907&13:05:35.0&--10:38:49&$21.40 \pm  0.11$&0.98&   2.4& 1&$ \nodata $\\
1908&13:05:34.4&--10:44:25&$22.31 \pm  0.20$&0.98&   1.5& 1&$ \nodata $\\
1909&13:05:35.3&--10:33:24&$18.93 \pm  0.02$&0.59&   4.7& 7&$0.14530$\\
1910&13:05:36.4&--10:25:10&$21.38 \pm  0.11$&0.69&   2.6& 1&$ \nodata $\\
1911&13:05:34.3&--10:43:54&$22.24 \pm  0.18$&0.96&   3.9& 1&$ \nodata $\\
1912&13:05:35.6&--10:32:26&$22.35 \pm  0.17$&0.98&   1.3& 1&$ \nodata $\\
1913&13:05:36.5&--10:23:47&$22.56 \pm  0.20$&0.99&   2.0& 1&$ \nodata $\\
1914&13:05:36.5&--10:23:01&$22.49 \pm  0.20$&0.98&   1.4& 1&$ \nodata $\\
1915&13:05:34.4&--10:42:21&$22.33 \pm  0.18$&0.98&   1.5& 1&$ \nodata $\\
1916&13:05:35.9&--10:28:37&$22.23 \pm  0.17$&0.98&   1.6& 1&$ \nodata $\\
1917&13:05:36.3&--10:23:50&$21.16 \pm  0.08$&0.99&   1.8& 1&$ \nodata $\\
1918&13:05:36.6&--10:22:16&$21.45 \pm  0.10$&1.00&   1.7& 1&$ \nodata $\\
1919&13:05:33.0&--10:39:55&$16.86 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
1920&13:05:34.0&--10:39:59&$17.85 \pm  0.01$&0.09&   6.7& 7&$0.14536$\\
1921&13:05:33.3&--10:40:06&$17.09 \pm  0.01$&0.15&   4.8& 7&$0.14500$\\
1922&13:05:35.2&--10:34:42&$22.54 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
1923&13:05:34.2&--10:42:45&$20.77 \pm  0.07$&0.98&   3.3& 1&$ \nodata $\\
1924&13:05:36.4&--10:23:28&$22.90 \pm  0.23$&0.99&   1.3& 1&$ \nodata $\\
1925&13:05:36.0&--10:21:13&$17.99 \pm  0.02$&0.02&   7.6& 3&$ \nodata $\\
1926&13:05:34.9&--10:34:22&$18.93 \pm  0.02$&0.97&   4.2& 7&$0.19171$\\
1927&13:05:34.9&--10:34:27&$21.40 \pm  0.10$&0.99&   2.2& 1&$ \nodata $\\
1928&13:05:35.1&--10:33:46&$22.58 \pm  0.21$&0.99&   2.2& 1&$ \nodata $\\
1929&13:05:34.5&--10:38:38&$20.97 \pm  0.10$&0.12&   3.9& 1&$ \nodata $\\
1930&13:05:34.8&--10:35:45&$20.29 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
1931&13:05:34.9&--10:35:15&$20.78 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
1932&13:05:35.4&--10:30:35&$20.92 \pm  0.08$&0.98&   2.2& 1&$ \nodata $\\
1933&13:05:35.8&--10:25:46&$21.98 \pm  0.15$&0.98&   1.7& 1&$ \nodata $\\
1934&13:05:35.1&--10:32:23&$21.57 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
1935&13:05:35.1&--10:31:58&$22.22 \pm  0.18$&0.98&   3.2& 1&$ \nodata $\\
1936&13:05:36.1&--10:22:40&$23.00 \pm  0.27$&1.00&   4.1& 1&$ \nodata $\\
1937&13:05:34.3&--10:38:53&$22.09 \pm  0.17$&0.98&   2.3& 1&$ \nodata $\\
1938&13:05:34.5&--10:35:56&$19.62 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
1939&13:05:34.5&--10:35:50&$22.97 \pm  0.25$&0.98&   2.3& 1&$ \nodata $\\
1940&13:05:33.6&--10:43:46&$21.73 \pm  0.14$&0.97&   3.0& 1&$ \nodata $\\
1941&13:05:34.0&--10:39:47&$17.84 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
1942&13:05:34.3&--10:37:10&$19.23 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
1943&13:05:33.7&--10:42:09&$20.31 \pm  0.05$&1.00&   2.8& 1&$ \nodata $\\
1944&13:05:34.7&--10:33:33&$22.17 \pm  0.17$&0.98&   1.5& 1&$ \nodata $\\
1945&13:05:34.8&--10:32:37&$21.10 \pm  0.09$&0.98&   2.2& 1&$ \nodata $\\
1946&13:05:35.6&--10:25:14&$21.87 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
1947&13:05:34.3&--10:35:43&$19.89 \pm  0.04$&0.98&   2.2& 1&$ \nodata $\\
1948&13:05:34.8&--10:32:06&$22.80 \pm  0.25$&0.98&   2.9& 1&$ \nodata $\\
1949&13:05:33.5&--10:43:56&$21.82 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
1950&13:05:34.5&--10:33:06&$20.00 \pm  0.04$&0.88&   3.2& 1&$ \nodata $\\
1951&13:05:34.2&--10:36:07&$21.50 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
1952&13:05:35.5&--10:23:48&$21.79 \pm  0.14$&1.00&   2.7& 1&$ \nodata $\\
1953&13:05:35.3&--10:23:49&$21.90 \pm  0.14$&0.98&   2.8& 1&$ \nodata $\\
1954&13:05:35.0&--10:28:47&$21.91 \pm  0.15$&0.75&   2.7& 1&$ \nodata $\\
1955&13:05:33.5&--10:31:41&$13.01 \pm  0.00$&1.00&   8.1& 1&$ \nodata $\\
1956&13:05:34.6&--10:30:40&$21.63 \pm  0.11$&0.99&   1.7& 1&$ \nodata $\\
1957&13:05:34.9&--10:27:16&$20.79 \pm  0.07$&0.99&   2.0& 1&$ \nodata $\\
1958&13:05:34.6&--10:30:36&$21.35 \pm  0.09$&1.00&   1.8& 1&$ \nodata $\\
1959&13:05:35.4&--10:22:57&$22.55 \pm  0.21$&0.98&   2.9& 1&$ \nodata $\\
1960&13:05:33.1&--10:43:38&$22.50 \pm  0.19$&1.00&   1.6& 1&$ \nodata $\\
1961&13:05:34.3&--10:32:22&$22.70 \pm  0.25$&0.99&   2.7& 1&$ \nodata $\\
1962&13:05:34.0&--10:29:12&$14.09 \pm  0.00$&1.00&   3.7& 1&$ \nodata $\\
1963&13:05:33.0&--10:44:04&$21.78 \pm  0.12$&1.00&   1.6& 1&$ \nodata $\\
1964&13:05:33.1&--10:42:59&$23.01 \pm  0.26$&0.99&   1.3& 1&$ \nodata $\\
1965&13:05:33.3&--10:40:53&$20.75 \pm  0.07$&0.97&   2.7& 1&$ \nodata $\\
1966&13:05:33.3&--10:40:47&$20.87 \pm  0.08$&0.96&   2.6& 1&$ \nodata $\\
1967&13:05:34.0&--10:34:48&$22.69 \pm  0.22$&1.00&   1.3& 1&$ \nodata $\\
1968&13:05:35.2&--10:23:30&$21.55 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
1969&13:05:35.3&--10:22:37&$22.37 \pm  0.17$&1.00&   1.5& 1&$ \nodata $\\
1970&13:05:35.5&--10:28:04&$18.90 \pm  0.02$&0.30&   3.1& 7&$0.27511$\\
1971&13:05:34.8&--10:26:51&$21.79 \pm  0.12$&1.00&   1.6& 1&$ \nodata $\\
1972&13:06:05.4&--10:42:54&$20.91 \pm  0.07$&0.98&   2.0& 1&$ \nodata $\\
1973&13:05:34.8&--10:26:15&$22.29 \pm  0.17$&1.00&   1.6& 1&$ \nodata $\\
1974&13:05:32.6&--10:44:39&$21.07 \pm  0.12$&0.12&   6.2& 1&$ \nodata $\\
1975&13:05:32.6&--10:44:32&$21.34 \pm  0.15$&0.13&   5.2& 1&$ \nodata $\\
1976&13:05:34.9&--10:24:05&$21.25 \pm  0.09$&1.00&   1.7& 1&$ \nodata $\\
1977&13:05:35.0&--10:23:16&$22.11 \pm  0.15$&0.99&   1.6& 1&$ \nodata $\\
1978&13:05:32.8&--10:43:21&$22.06 \pm  0.15$&1.00&   1.5& 1&$ \nodata $\\
1979&13:05:34.4&--10:28:38&$22.57 \pm  0.20$&0.98&   1.6& 1&$ \nodata $\\
1980&13:05:34.7&--10:26:28&$22.35 \pm  0.17$&0.99&   1.7& 1&$ \nodata $\\
1981&13:05:34.7&--10:25:48&$20.95 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
1982&13:05:34.8&--10:23:52&$20.24 \pm  0.05$&0.99&   2.9& 1&$ \nodata $\\
1983&13:05:33.3&--10:38:06&$19.27 \pm  0.03$&0.99&   2.1& 1&$ \nodata $\\
1984&13:05:33.4&--10:37:15&$22.05 \pm  0.17$&0.65&   3.5& 1&$ \nodata $\\
1985&13:05:34.5&--10:26:33&$21.80 \pm  0.13$&0.98&   2.1& 1&$ \nodata $\\
1986&13:05:32.9&--10:40:56&$21.32 \pm  0.09$&1.00&   1.9& 1&$ \nodata $\\
1987&13:05:32.3&--10:44:21&$21.08 \pm  0.09$&0.98&   2.5& 1&$ \nodata $\\
1988&13:05:34.1&--10:27:58&$19.86 \pm  0.04$&0.38&   4.4& 1&$ \nodata $\\
1989&13:05:33.9&--10:27:56&$21.33 \pm  0.09$&0.98&   2.4& 1&$ \nodata $\\
1990&13:05:34.9&--10:21:28&$22.82 \pm  0.24$&0.98&   1.2& 1&$ \nodata $\\
1991&13:05:33.3&--10:35:32&$21.82 \pm  0.14$&0.96&   1.8& 1&$ \nodata $\\
1992&13:05:34.3&--10:25:52&$20.29 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
1993&13:05:34.8&--10:21:58&$22.69 \pm  0.21$&1.00&   1.9& 1&$ \nodata $\\
1994&13:05:34.8&--10:21:21&$22.55 \pm  0.25$&0.98&   2.5& 1&$ \nodata $\\
1995&13:05:32.8&--10:38:53&$20.85 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
1996&13:05:33.3&--10:34:29&$22.08 \pm  0.16$&0.98&   1.7& 1&$ \nodata $\\
1997&13:05:33.0&--10:33:18&$14.95 \pm  0.00$&1.00&   3.5& 1&$ \nodata $\\
1998&13:05:34.1&--10:27:24&$19.61 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
1999&13:05:34.5&--10:23:52&$22.63 \pm  0.22$&0.98&   3.1& 1&$ \nodata $\\
2000&13:05:34.5&--10:23:15&$19.22 \pm  0.03$&0.14&   4.1& 7&$0.13857$\\
2001&13:05:34.7&--10:22:11&$22.86 \pm  0.26$&0.98&   2.8& 1&$ \nodata $\\
2002&13:05:33.1&--10:34:52&$19.59 \pm  0.03$&0.75&   2.6& 1&$ \nodata $\\
2003&13:05:32.3&--10:42:11&$21.50 \pm  0.11$&0.98&   2.5& 1&$ \nodata $\\
2004&13:05:32.2&--10:42:14&$20.40 \pm  0.06$&0.17&   2.6& 1&$ \nodata $\\
2005&13:05:32.3&--10:41:58&$19.65 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
2006&13:05:32.0&--10:42:29&$16.56 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2007&13:05:32.3&--10:40:59&$19.98 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
2008&13:05:32.7&--10:37:11&$18.31 \pm  0.01$&0.99&   1.9& 1&$ \nodata $\\
2009&13:05:33.3&--10:32:52&$22.87 \pm  0.24$&0.98&   2.0& 1&$ \nodata $\\
2010&13:05:32.2&--10:41:11&$19.23 \pm  0.03$&0.88&   3.3& 1&$ \nodata $\\
2011&13:05:32.1&--10:42:02&$19.80 \pm  0.04$&0.98&   2.8& 1&$ \nodata $\\
2012&13:05:34.3&--10:21:56&$21.91 \pm  0.15$&0.99&   3.2& 1&$ \nodata $\\
2013&13:05:33.1&--10:32:07&$19.98 \pm  0.04$&0.99&   2.5& 1&$ \nodata $\\
2014&13:05:31.8&--10:36:36&$14.26 \pm  0.01$&1.00&   3.7& 1&$ \nodata $\\
2015&13:05:32.3&--10:38:50&$21.62 \pm  0.12$&0.97&   2.5& 1&$ \nodata $\\
2016&13:05:33.2&--10:30:13&$18.83 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2017&13:05:34.1&--10:22:04&$21.05 \pm  0.09$&0.99&   1.9& 1&$ \nodata $\\
2018&13:05:32.0&--10:40:34&$22.18 \pm  0.16$&1.00&   1.5& 1&$ \nodata $\\
2019&13:05:34.1&--10:21:21&$22.29 \pm  0.23$&0.98&   2.9& 1&$ \nodata $\\
2020&13:05:32.0&--10:40:09&$21.66 \pm  0.13$&1.00&   3.1& 1&$ \nodata $\\
2021&13:05:32.7&--10:33:34&$22.59 \pm  0.18$&0.98&   1.2& 1&$ \nodata $\\
2022&13:05:35.1&--10:24:54&$22.02 \pm  0.16$&1.00&   3.6& 1&$ \nodata $\\
2023&13:05:31.7&--10:41:36&$19.74 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2024&13:05:33.6&--10:24:33&$22.14 \pm  0.16$&0.98&   1.9& 1&$ \nodata $\\
2025&13:05:32.5&--10:34:13&$21.79 \pm  0.12$&0.98&   1.4& 1&$ \nodata $\\
2026&13:05:32.8&--10:31:14&$22.04 \pm  0.14$&0.98&   2.7& 1&$ \nodata $\\
2027&13:05:31.4&--10:43:25&$21.91 \pm  0.15$&1.00&   3.0& 1&$ \nodata $\\
2028&13:05:31.4&--10:42:07&$18.87 \pm  0.02$&0.99&   2.7& 1&$ \nodata $\\
2029&13:05:31.6&--10:41:57&$22.62 \pm  0.19$&0.98&   1.2& 1&$ \nodata $\\
2030&13:05:33.5&--10:23:39&$20.26 \pm  0.05$&0.98&   2.0& 1&$ \nodata $\\
2031&13:05:33.2&--10:25:52&$22.42 \pm  0.18$&1.00&   1.9& 1&$ \nodata $\\
2032&13:05:31.6&--10:40:18&$21.50 \pm  0.11$&0.98&   2.8& 1&$ \nodata $\\
2033&13:05:32.1&--10:33:56&$18.76 \pm  0.02$&0.98&   3.4& 7&$0.09358$\\
2034&13:05:33.2&--10:26:06&$20.81 \pm  0.07$&0.98&   2.1& 1&$ \nodata $\\
2035&13:05:31.5&--10:40:45&$21.31 \pm  0.10$&0.98&   2.0& 1&$ \nodata $\\
2036&13:05:32.2&--10:35:00&$21.26 \pm  0.09$&0.99&   1.9& 1&$ \nodata $\\
2037&13:05:31.2&--10:43:10&$22.92 \pm  0.25$&1.00&   2.2& 1&$ \nodata $\\
2038&13:05:32.1&--10:34:48&$21.01 \pm  0.08$&0.98&   2.4& 1&$ \nodata $\\
2039&13:05:32.5&--10:30:27&$21.93 \pm  0.13$&0.98&   1.5& 1&$ \nodata $\\
2040&13:05:33.2&--10:22:44&$19.48 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2041&13:05:31.4&--10:39:41&$21.97 \pm  0.15$&0.99&   1.7& 1&$ \nodata $\\
2042&13:05:32.3&--10:31:35&$21.73 \pm  0.12$&0.99&   1.9& 1&$ \nodata $\\
2043&13:05:31.1&--10:40:37&$20.32 \pm  0.05$&1.00&   1.8& 1&$ \nodata $\\
2044&13:05:31.1&--10:40:28&$20.75 \pm  0.06$&1.00&   2.2& 1&$ \nodata $\\
2045&13:05:32.2&--10:31:07&$22.10 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
2046&13:05:30.7&--10:43:46&$20.47 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
2047&13:05:32.0&--10:32:10&$21.29 \pm  0.09$&0.99&   1.8& 1&$ \nodata $\\
2048&13:05:32.2&--10:29:36&$21.01 \pm  0.09$&0.50&   2.1& 1&$ \nodata $\\
2049&13:05:33.0&--10:22:17&$21.81 \pm  0.14$&0.97&   2.0& 1&$ \nodata $\\
2050&13:05:30.6&--10:44:02&$22.75 \pm  0.21$&0.99&   1.2& 1&$ \nodata $\\
2051&13:05:31.2&--10:35:42&$18.35 \pm  0.02$&0.83&   4.0& 7&$0.19239$\\
2052&13:05:32.1&--10:28:47&$21.23 \pm  0.09$&1.00&   2.9& 1&$ \nodata $\\
2053&13:05:32.8&--10:21:30&$21.94 \pm  0.15$&1.00&   2.6& 1&$ \nodata $\\
2054&13:05:31.1&--10:36:55&$21.70 \pm  0.13$&0.98&   2.3& 1&$ \nodata $\\
2055&13:05:30.6&--10:36:55&$18.04 \pm  0.01$&0.98&   4.3& 7&$0.13927$\\
2056&13:05:31.2&--10:35:57&$21.63 \pm  0.11$&1.00&   1.7& 1&$ \nodata $\\
2057&13:05:32.3&--10:25:22&$21.79 \pm  0.13$&0.97&   2.6& 1&$ \nodata $\\
2058&13:05:31.4&--10:33:07&$21.74 \pm  0.12$&0.99&   1.6& 1&$ \nodata $\\
2059&13:05:32.2&--10:24:27&$19.31 \pm  0.02$&0.98&   2.4& 1&$ \nodata $\\
2060&13:05:31.1&--10:34:43&$21.77 \pm  0.14$&0.99&   2.6& 1&$ \nodata $\\
2061&13:05:32.5&--10:22:25&$22.50 \pm  0.20$&0.98&   1.7& 1&$ \nodata $\\
2062&13:05:31.2&--10:26:24&$15.43 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
2063&13:05:30.3&--10:26:17&$15.40 \pm  0.01$&0.02&  12.4& 7&$0.07179$\\
2064&13:05:32.5&--10:21:52&$22.17 \pm  0.17$&0.97&   2.2& 1&$ \nodata $\\
2065&13:05:30.5&--10:38:54&$20.93 \pm  0.09$&0.13&   3.1& 1&$ \nodata $\\
2066&13:05:31.8&--10:25:38&$19.57 \pm  0.05$&0.06&  10.0& 1&$ \nodata $\\
2067&13:05:30.8&--10:35:55&$22.50 \pm  0.20$&0.98&   1.3& 1&$ \nodata $\\
2068&13:05:30.9&--10:35:01&$19.09 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
2069&13:05:30.2&--10:41:11&$22.86 \pm  0.22$&0.98&   1.2& 1&$ \nodata $\\
2070&13:05:31.1&--10:31:51&$19.57 \pm  0.03$&0.98&   2.5& 1&$ \nodata $\\
2071&13:05:31.7&--10:26:40&$22.46 \pm  0.18$&0.98&   1.5& 1&$ \nodata $\\
2072&13:05:32.3&--10:21:36&$22.42 \pm  0.19$&0.98&   1.6& 1&$ \nodata $\\
2073&13:05:30.2&--10:39:50&$20.33 \pm  0.05$&0.98&   2.7& 1&$ \nodata $\\
2074&13:05:30.0&--10:39:46&$21.82 \pm  0.15$&0.99&   3.5& 1&$ \nodata $\\
2075&13:05:31.5&--10:28:31&$22.32 \pm  0.17$&1.00&   1.4& 1&$ \nodata $\\
2076&13:05:32.3&--10:21:17&$22.19 \pm  0.21$&1.00&   2.9& 1&$ \nodata $\\
2077&13:05:30.0&--10:41:28&$20.66 \pm  0.06$&0.98&   2.4& 1&$ \nodata $\\
2078&13:05:29.8&--10:41:22&$19.15 \pm  0.03$&0.93&   3.9& 1&$ \nodata $\\
2079&13:05:30.3&--10:39:18&$22.60 \pm  0.20$&0.98&   1.4& 1&$ \nodata $\\
2080&13:05:31.3&--10:29:39&$21.07 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
2081&13:05:30.8&--10:33:26&$21.00 \pm  0.08$&0.26&   2.5& 1&$ \nodata $\\
2082&13:05:31.2&--10:30:25&$21.71 \pm  0.13$&0.98&   2.1& 1&$ \nodata $\\
2083&13:05:31.4&--10:27:24&$21.08 \pm  0.09$&0.96&   3.7& 1&$ \nodata $\\
2084&13:05:32.0&--10:23:00&$21.56 \pm  0.11$&1.00&   1.6& 1&$ \nodata $\\
2085&13:05:31.8&--10:23:52&$22.48 \pm  0.18$&0.98&   1.6& 1&$ \nodata $\\
2086&13:05:31.0&--10:31:21&$22.67 \pm  0.22$&0.99&   1.3& 1&$ \nodata $\\
2087&13:05:31.3&--10:27:57&$21.59 \pm  0.12$&0.97&   2.1& 1&$ \nodata $\\
2088&13:05:29.5&--10:44:35&$21.14 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
2089&13:05:29.9&--10:39:55&$21.34 \pm  0.11$&0.80&   3.9& 1&$ \nodata $\\
2090&13:05:30.8&--10:32:04&$20.69 \pm  0.07$&0.73&   3.4& 1&$ \nodata $\\
2091&13:05:29.6&--10:40:25&$18.26 \pm  0.02$&0.29&   3.9& 1&$ \nodata $\\
2092&13:05:30.2&--10:37:58&$20.42 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
2093&13:05:30.6&--10:33:18&$20.49 \pm  0.06$&0.95&   2.2& 1&$ \nodata $\\
2094&13:05:31.7&--10:21:43&$19.54 \pm  0.04$&0.12&   3.5& 1&$ \nodata $\\
2095&13:05:31.4&--10:21:47&$20.84 \pm  0.07$&0.98&   2.4& 1&$ \nodata $\\
2096&13:05:30.3&--10:36:24&$21.99 \pm  0.13$&0.99&   1.5& 1&$ \nodata $\\
2097&13:05:31.8&--10:22:04&$22.03 \pm  0.14$&0.98&   2.0& 1&$ \nodata $\\
2098&13:05:31.5&--10:24:25&$22.71 \pm  0.22$&0.98&   1.5& 1&$ \nodata $\\
2099&13:05:30.0&--10:37:44&$22.10 \pm  0.15$&1.00&   3.9& 1&$ \nodata $\\
2100&13:05:29.9&--10:37:07&$21.31 \pm  0.11$&0.97&   3.6& 1&$ \nodata $\\
2101&13:05:32.4&--10:26:23&$19.10 \pm  0.03$&0.13&   4.8& 7&$0.37105$\\
2102&13:05:31.3&--10:25:17&$21.72 \pm  0.13$&0.97&   2.5& 1&$ \nodata $\\
2103&13:05:31.7&--10:27:46&$19.99 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
2104&13:05:29.3&--10:42:59&$19.26 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
2105&13:05:29.6&--10:40:34&$22.38 \pm  0.19$&0.98&   2.1& 1&$ \nodata $\\
2106&13:05:30.9&--10:28:44&$22.59 \pm  0.19$&0.98&   1.8& 1&$ \nodata $\\
2107&13:05:29.0&--10:44:02&$19.07 \pm  0.02$&0.78&   3.0& 1&$ \nodata $\\
2108&13:05:29.3&--10:41:45&$19.26 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2109&13:05:29.5&--10:41:07&$22.24 \pm  0.17$&0.99&   1.6& 1&$ \nodata $\\
2110&13:05:29.9&--10:36:27&$20.06 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
2111&13:05:30.5&--10:31:01&$18.76 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2112&13:05:31.5&--10:22:37&$21.50 \pm  0.10$&1.00&   1.9& 1&$ \nodata $\\
2113&13:05:31.1&--10:25:21&$22.37 \pm  0.19$&1.00&   4.7& 1&$ \nodata $\\
2114&13:05:29.1&--10:42:25&$18.93 \pm  0.02$&0.99&   2.8& 1&$ \nodata $\\
2115&13:05:29.3&--10:34:50&$14.27 \pm  0.01$&1.00&   3.5& 1&$ \nodata $\\
2116&13:05:30.9&--10:27:21&$22.54 \pm  0.19$&0.99&   1.5& 1&$ \nodata $\\
2117&13:05:31.4&--10:22:48&$21.93 \pm  0.14$&0.98&   1.9& 1&$ \nodata $\\
2118&13:05:29.6&--10:38:00&$22.13 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
2119&13:05:30.8&--10:26:35&$22.57 \pm  0.22$&0.98&   2.0& 1&$ \nodata $\\
2120&13:05:30.9&--10:24:54&$21.95 \pm  0.15$&0.99&   2.4& 1&$ \nodata $\\
2121&13:05:30.7&--10:24:55&$22.04 \pm  0.15$&1.00&   2.0& 1&$ \nodata $\\
2122&13:05:30.0&--10:32:54&$23.18 \pm  0.30$&1.00&   2.9& 1&$ \nodata $\\
2123&13:05:29.0&--10:41:45&$22.26 \pm  0.18$&1.00&   1.7& 1&$ \nodata $\\
2124&13:05:30.5&--10:27:57&$22.07 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
2125&13:05:31.0&--10:22:05&$19.99 \pm  0.04$&0.99&   1.9& 1&$ \nodata $\\
2126&13:05:29.0&--10:41:11&$21.67 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
2127&13:05:29.1&--10:39:44&$21.29 \pm  0.10$&0.88&   2.8& 1&$ \nodata $\\
2128&13:05:31.1&--10:21:33&$21.66 \pm  0.13$&0.97&   3.2& 1&$ \nodata $\\
2129&13:05:30.4&--10:27:52&$23.15 \pm  0.29$&0.98&   2.1& 1&$ \nodata $\\
2130&13:05:30.8&--10:24:27&$22.99 \pm  0.29$&0.98&   2.5& 1&$ \nodata $\\
2131&13:05:30.6&--10:25:13&$19.76 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2132&13:05:28.5&--10:44:38&$21.57 \pm  0.14$&0.98&   2.1& 1&$ \nodata $\\
2133&13:05:30.4&--10:26:40&$21.19 \pm  0.09$&0.98&   1.9& 1&$ \nodata $\\
2134&13:05:29.2&--10:36:29&$21.01 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
2135&13:05:29.2&--10:36:11&$19.16 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2136&13:05:29.9&--10:30:43&$22.82 \pm  0.22$&0.97&   1.3& 1&$ \nodata $\\
2137&13:05:30.6&--10:23:18&$22.07 \pm  0.16$&0.99&   2.0& 1&$ \nodata $\\
2138&13:05:30.7&--10:22:42&$22.22 \pm  0.16$&0.99&   1.5& 1&$ \nodata $\\
2139&13:05:28.5&--10:41:59&$18.07 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2140&13:05:30.0&--10:27:49&$19.70 \pm  0.04$&0.97&   3.1& 1&$ \nodata $\\
2141&13:05:29.7&--10:30:50&$20.82 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
2142&13:05:29.5&--10:31:54&$22.38 \pm  0.18$&1.00&   2.6& 1&$ \nodata $\\
2143&13:05:28.6&--10:38:14&$17.77 \pm  0.01$&0.74&   5.5& 7&$0.13843$\\
2144&13:05:28.5&--10:40:33&$21.88 \pm  0.13$&0.99&   1.6& 1&$ \nodata $\\
2145&13:05:30.0&--10:24:47&$16.94 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
2146&13:05:28.3&--10:41:13&$22.05 \pm  0.17$&1.00&   2.6& 1&$ \nodata $\\
2147&13:05:30.4&--10:21:19&$21.00 \pm  0.10$&1.00&   4.1& 1&$ \nodata $\\
2148&13:05:27.9&--10:44:20&$19.04 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2149&13:05:28.8&--10:35:12&$18.80 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
2150&13:05:29.7&--10:27:33&$22.52 \pm  0.21$&1.00&   2.7& 1&$ \nodata $\\
2151&13:05:32.0&--10:26:06&$21.14 \pm  0.09$&1.00&   2.2& 1&$ \nodata $\\
2152&13:05:30.1&--10:23:53&$21.20 \pm  0.08$&0.99&   1.8& 1&$ \nodata $\\
2153&13:05:30.2&--10:23:15&$21.89 \pm  0.15$&0.99&   2.0& 1&$ \nodata $\\
2154&13:05:30.2&--10:23:01&$21.51 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
2155&13:05:30.3&--10:21:29&$20.89 \pm  0.09$&0.13&   3.5& 1&$ \nodata $\\
2156&13:05:28.8&--10:33:23&$15.28 \pm  0.01$&0.99&   2.5& 1&$ \nodata $\\
2157&13:05:28.6&--10:33:44&$15.13 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
2158&13:05:28.5&--10:37:29&$22.41 \pm  0.20$&0.98&   1.6& 1&$ \nodata $\\
2159&13:05:29.2&--10:30:42&$21.23 \pm  0.10$&0.89&   2.1& 1&$ \nodata $\\
2160&13:05:29.6&--10:27:45&$21.76 \pm  0.12$&0.98&   1.8& 1&$ \nodata $\\
2161&13:05:27.9&--10:41:51&$18.93 \pm  0.02$&0.99&   3.1& 1&$ \nodata $\\
2162&13:05:28.7&--10:34:15&$19.70 \pm  0.04$&0.12&   3.4& 1&$ \nodata $\\
2163&13:05:28.7&--10:35:27&$22.73 \pm  0.20$&0.98&   1.2& 1&$ \nodata $\\
2164&13:05:29.2&--10:31:11&$22.48 \pm  0.19$&1.00&   1.4& 1&$ \nodata $\\
2165&13:05:29.7&--10:25:44&$22.60 \pm  0.20$&0.98&   1.4& 1&$ \nodata $\\
2166&13:05:30.0&--10:22:35&$21.27 \pm  0.11$&0.76&   4.1& 1&$ \nodata $\\
2167&13:05:27.7&--10:42:26&$18.79 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2168&13:05:28.9&--10:32:42&$20.78 \pm  0.06$&0.99&   1.6& 1&$ \nodata $\\
2169&13:05:29.7&--10:24:16&$21.45 \pm  0.10$&0.98&   2.4& 1&$ \nodata $\\
2170&13:05:29.8&--10:21:41&$19.64 \pm  0.04$&0.99&   3.0& 1&$ \nodata $\\
2171&13:05:27.8&--10:41:36&$22.83 \pm  0.22$&1.00&   2.0& 1&$ \nodata $\\
2172&13:05:27.8&--10:39:44&$19.50 \pm  0.04$&0.15&   4.1& 1&$ \nodata $\\
2173&13:05:26.7&--10:40:03&$12.87 \pm  0.00$&1.00&   9.7& 1&$ \nodata $\\
2174&13:05:27.6&--10:41:27&$21.51 \pm  0.11$&0.98&   2.9& 1&$ \nodata $\\
2175&13:05:29.6&--10:23:03&$21.54 \pm  0.12$&0.95&   2.7& 1&$ \nodata $\\
2176&13:05:27.4&--10:31:53&$12.69 \pm  0.01$&1.00&  10.9& 1&$ \nodata $\\
2177&13:05:27.4&--10:41:45&$21.29 \pm  0.10$&1.00&   2.6& 1&$ \nodata $\\
2178&13:05:28.9&--10:28:09&$21.52 \pm  0.12$&0.87&   3.0& 1&$ \nodata $\\
2179&13:05:29.5&--10:22:13&$19.27 \pm  0.03$&0.13&   4.0& 1&$ \nodata $\\
2180&13:05:29.3&--10:25:03&$22.20 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
2181&13:05:29.4&--10:23:13&$19.31 \pm  0.03$&0.70&   3.6& 1&$ \nodata $\\
2182&13:05:27.4&--10:41:34&$21.27 \pm  0.11$&0.98&   2.5& 1&$ \nodata $\\
2183&13:05:28.8&--10:28:32&$19.43 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2184&13:05:27.4&--10:41:04&$20.25 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
2185&13:05:27.3&--10:40:50&$21.01 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
2186&13:05:27.8&--10:36:42&$22.35 \pm  0.17$&1.00&   1.4& 1&$ \nodata $\\
2187&13:05:28.1&--10:34:11&$22.00 \pm  0.15$&0.98&   2.2& 1&$ \nodata $\\
2188&13:05:28.6&--10:26:31&$17.80 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
2189&13:05:28.5&--10:26:29&$16.89 \pm  0.01$&0.94&   6.0& 7&$0.07120$\\
2190&13:05:26.8&--10:44:36&$22.80 \pm  0.28$&0.98&   1.9& 1&$ \nodata $\\
2191&13:05:29.2&--10:22:04&$19.70 \pm  0.04$&0.95&   3.4& 1&$ \nodata $\\
2192&13:05:28.6&--10:27:00&$20.78 \pm  0.07$&0.98&   2.2& 1&$ \nodata $\\
2193&13:05:28.4&--10:25:15&$16.23 \pm  0.01$&0.01&   9.7& 7&$0.09402$\\
2194&13:05:28.1&--10:25:05&$17.95 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
2195&13:05:26.9&--10:42:07&$21.50 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
2196&13:05:28.5&--10:28:00&$22.39 \pm  0.18$&0.98&   1.4& 1&$ \nodata $\\
2197&13:05:27.2&--10:38:26&$20.28 \pm  0.05$&0.88&   2.6& 1&$ \nodata $\\
2198&13:05:27.6&--10:35:43&$20.87 \pm  0.07$&0.99&   2.3& 1&$ \nodata $\\
2199&13:05:28.3&--10:28:20&$19.76 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
2200&13:05:26.9&--10:40:40&$20.57 \pm  0.06$&1.00&   2.8& 1&$ \nodata $\\
2201&13:05:26.8&--10:42:34&$22.59 \pm  0.22$&0.99&   1.9& 1&$ \nodata $\\
2202&13:05:27.7&--10:33:42&$21.75 \pm  0.13$&0.99&   3.0& 1&$ \nodata $\\
2203&13:05:27.6&--10:33:54&$20.68 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
2204&13:05:27.3&--10:33:21&$17.48 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
2205&13:05:26.8&--10:40:28&$21.72 \pm  0.14$&0.97&   3.8& 1&$ \nodata $\\
2206&13:05:28.9&--10:21:42&$20.55 \pm  0.06$&0.98&   2.3& 1&$ \nodata $\\
2207&13:05:27.2&--10:37:19&$21.90 \pm  0.17$&0.33&   2.8& 1&$ \nodata $\\
2208&13:05:27.6&--10:33:48&$22.76 \pm  0.24$&0.99&   3.7& 1&$ \nodata $\\
2209&13:05:28.0&--10:29:36&$21.16 \pm  0.08$&1.00&   1.7& 1&$ \nodata $\\
2210&13:05:28.2&--10:27:05&$21.82 \pm  0.14$&0.98&   2.6& 1&$ \nodata $\\
2211&13:05:28.5&--10:23:37&$21.30 \pm  0.10$&0.97&   2.8& 1&$ \nodata $\\
2212&13:05:26.4&--10:42:02&$21.41 \pm  0.11$&0.99&   3.1& 1&$ \nodata $\\
2213&13:05:28.4&--10:24:40&$22.59 \pm  0.19$&0.99&   1.2& 1&$ \nodata $\\
2214&13:05:27.6&--10:31:13&$21.73 \pm  0.13$&0.99&   2.3& 1&$ \nodata $\\
2215&13:05:26.9&--10:37:54&$22.76 \pm  0.24$&0.98&   2.5& 1&$ \nodata $\\
2216&13:05:27.3&--10:32:59&$19.87 \pm  0.04$&0.99&   2.7& 1&$ \nodata $\\
2217&13:05:27.4&--10:32:51&$22.17 \pm  0.16$&1.00&   1.5& 1&$ \nodata $\\
2218&13:05:27.0&--10:35:09&$18.05 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
2219&13:05:26.5&--10:41:03&$23.09 \pm  0.28$&0.99&   2.2& 1&$ \nodata $\\
2220&13:05:27.0&--10:35:32&$20.91 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
2221&13:05:27.3&--10:32:32&$22.27 \pm  0.18$&0.98&   2.4& 1&$ \nodata $\\
2222&13:05:28.4&--10:22:56&$22.47 \pm  0.19$&0.98&   1.5& 1&$ \nodata $\\
2223&13:05:29.1&--10:27:15&$22.34 \pm  0.16$&1.00&   2.1& 1&$ \nodata $\\
2224&13:05:27.8&--10:26:22&$20.92 \pm  0.08$&0.98&   2.9& 1&$ \nodata $\\
2225&13:05:28.9&--10:21:33&$20.87 \pm  0.07$&0.99&   1.9& 1&$ \nodata $\\
2226&13:05:25.6&--10:39:23&$16.29 \pm  0.01$&0.02&  11.0& 7&$0.04196$\\
2227&13:05:27.8&--10:25:58&$21.12 \pm  0.09$&0.77&   2.8& 1&$ \nodata $\\
2228&13:05:26.1&--10:41:40&$21.85 \pm  0.12$&0.99&   1.6& 1&$ \nodata $\\
2229&13:05:28.0&--10:24:13&$22.02 \pm  0.16$&1.00&   2.3& 1&$ \nodata $\\
2230&13:05:28.1&--10:21:51&$20.77 \pm  0.06$&0.99&   2.0& 1&$ \nodata $\\
2231&13:05:25.8&--10:42:44&$22.60 \pm  0.20$&0.98&   1.5& 1&$ \nodata $\\
2232&13:05:26.4&--10:35:19&$19.01 \pm  0.02$&0.58&   3.2& 7&$0.19296$\\
2233&13:05:26.9&--10:32:24&$21.32 \pm  0.10$&0.98&   2.4& 1&$ \nodata $\\
2234&13:05:27.3&--10:28:21&$21.56 \pm  0.10$&0.99&   2.2& 1&$ \nodata $\\
2235&13:05:27.4&--10:27:53&$21.79 \pm  0.14$&0.98&   2.0& 1&$ \nodata $\\
2236&13:05:26.7&--10:34:10&$22.42 \pm  0.19$&0.98&   2.3& 1&$ \nodata $\\
2237&13:05:25.5&--10:43:59&$22.12 \pm  0.16$&0.97&   2.0& 1&$ \nodata $\\
2238&13:05:25.3&--10:43:56&$21.59 \pm  0.12$&0.99&   2.4& 1&$ \nodata $\\
2239&13:05:25.6&--10:43:15&$21.71 \pm  0.13$&1.00&   2.0& 1&$ \nodata $\\
2240&13:05:25.5&--10:43:02&$17.33 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2241&13:05:26.3&--10:35:59&$21.27 \pm  0.09$&0.99&   2.0& 1&$ \nodata $\\
2242&13:05:27.7&--10:22:59&$20.97 \pm  0.08$&0.97&   2.2& 1&$ \nodata $\\
2243&13:05:26.7&--10:31:35&$19.28 \pm  0.03$&1.00&   3.4& 1&$ \nodata $\\
2244&13:05:26.1&--10:31:31&$14.63 \pm  0.01$&1.00&   2.8& 1&$ \nodata $\\
2245&13:05:26.2&--10:36:32&$22.38 \pm  0.19$&0.98&   2.4& 1&$ \nodata $\\
2246&13:05:27.8&--10:21:14&$20.14 \pm  0.06$&0.99&   3.3& 1&$ \nodata $\\
2247&13:05:27.4&--10:23:32&$22.10 \pm  0.18$&0.96&   3.2& 1&$ \nodata $\\
2248&13:05:26.0&--10:35:49&$19.19 \pm  0.03$&0.96&   3.0& 3&$ \nodata $\\
2249&13:05:26.0&--10:35:44&$21.48 \pm  0.12$&0.95&   3.1& 1&$ \nodata $\\
2250&13:05:27.5&--10:23:08&$21.78 \pm  0.12$&1.00&   1.6& 1&$ \nodata $\\
2251&13:05:27.5&--10:23:12&$21.26 \pm  0.10$&0.97&   2.6& 1&$ \nodata $\\
2252&13:05:27.6&--10:22:36&$22.06 \pm  0.15$&1.00&   1.6& 1&$ \nodata $\\
2253&13:05:25.1&--10:44:13&$19.99 \pm  0.05$&0.91&   3.5& 1&$ \nodata $\\
2254&13:05:25.7&--10:38:52&$20.69 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
2255&13:05:26.9&--10:27:59&$21.65 \pm  0.12$&0.98&   1.9& 1&$ \nodata $\\
2256&13:05:27.0&--10:25:46&$19.52 \pm  0.03$&0.17&   3.5& 1&$ \nodata $\\
2257&13:05:26.7&--10:25:44&$19.78 \pm  0.03$&0.98&   2.1& 1&$ \nodata $\\
2258&13:05:27.4&--10:22:53&$19.27 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
2259&13:05:27.3&--10:24:00&$22.31 \pm  0.18$&0.98&   1.5& 1&$ \nodata $\\
2260&13:05:26.6&--10:26:48&$15.55 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
2261&13:05:27.1&--10:24:36&$21.70 \pm  0.11$&1.00&   1.5& 1&$ \nodata $\\
2262&13:05:27.2&--10:22:31&$20.18 \pm  0.05$&0.56&   3.2& 1&$ \nodata $\\
2263&13:05:25.6&--10:38:01&$22.24 \pm  0.15$&1.00&   1.4& 1&$ \nodata $\\
2264&13:05:25.9&--10:33:56&$20.88 \pm  0.07$&0.99&   2.2& 1&$ \nodata $\\
2265&13:05:26.5&--10:29:28&$21.84 \pm  0.13$&1.00&   1.6& 1&$ \nodata $\\
2266&13:05:26.8&--10:23:54&$16.36 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
2267&13:05:26.6&--10:23:48&$20.56 \pm  0.06$&0.77&   3.7& 1&$ \nodata $\\
2268&13:05:27.1&--10:23:00&$20.97 \pm  0.10$&0.53&   4.3& 1&$ \nodata $\\
2269&13:05:25.2&--10:40:51&$22.65 \pm  0.19$&0.99&   1.7& 1&$ \nodata $\\
2270&13:05:25.3&--10:39:45&$22.91 \pm  0.23$&0.98&   1.3& 1&$ \nodata $\\
2271&13:05:26.3&--10:25:09&$14.82 \pm  0.01$&1.00&   2.7& 1&$ \nodata $\\
2272&13:05:25.2&--10:36:53&$16.02 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
2273&13:05:26.0&--10:32:15&$22.19 \pm  0.15$&0.98&   1.3& 1&$ \nodata $\\
2274&13:05:26.9&--10:23:43&$21.69 \pm  0.13$&0.99&   3.1& 1&$ \nodata $\\
2275&13:05:26.9&--10:22:02&$19.75 \pm  0.05$&0.12&   5.1& 1&$ \nodata $\\
2276&13:05:24.7&--10:41:55&$18.17 \pm  0.02$&0.98&   3.4& 1&$ \nodata $\\
2277&13:05:24.1&--10:41:55&$18.46 \pm  0.02$&0.97&   3.6& 1&$ \nodata $\\
2278&13:05:25.3&--10:37:40&$22.47 \pm  0.19$&0.99&   2.2& 1&$ \nodata $\\
2279&13:05:25.6&--10:33:40&$17.68 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2280&13:05:24.5&--10:44:13&$21.35 \pm  0.12$&0.37&   4.0& 1&$ \nodata $\\
2281&13:05:26.4&--10:25:22&$21.33 \pm  0.11$&0.24&   3.8& 1&$ \nodata $\\
2282&13:05:26.7&--10:23:30&$22.80 \pm  0.23$&0.98&   1.8& 1&$ \nodata $\\
2283&13:05:24.4&--10:43:00&$17.81 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2284&13:05:24.8&--10:40:03&$22.24 \pm  0.17$&0.99&   3.1& 1&$ \nodata $\\
2285&13:05:26.5&--10:24:28&$21.26 \pm  0.09$&1.00&   2.2& 1&$ \nodata $\\
2286&13:05:25.3&--10:34:57&$21.43 \pm  0.11$&0.97&   2.4& 1&$ \nodata $\\
2287&13:05:25.5&--10:33:27&$22.19 \pm  0.16$&0.99&   2.0& 1&$ \nodata $\\
2288&13:05:25.9&--10:29:54&$22.12 \pm  0.15$&1.00&   1.7& 1&$ \nodata $\\
2289&13:05:26.0&--10:28:31&$22.55 \pm  0.21$&0.98&   2.2& 1&$ \nodata $\\
2290&13:05:24.2&--10:43:55&$21.02 \pm  0.09$&0.93&   2.1& 1&$ \nodata $\\
2291&13:05:26.3&--10:24:57&$21.94 \pm  0.16$&0.98&   3.4& 1&$ \nodata $\\
2292&13:05:26.4&--10:22:12&$19.21 \pm  0.03$&0.91&   4.9& 1&$ \nodata $\\
2293&13:05:24.2&--10:43:35&$22.43 \pm  0.19$&1.00&   1.5& 1&$ \nodata $\\
2294&13:05:24.6&--10:39:45&$21.12 \pm  0.08$&1.00&   1.6& 1&$ \nodata $\\
2295&13:05:24.7&--10:39:32&$21.00 \pm  0.08$&0.98&   1.6& 1&$ \nodata $\\
2296&13:05:25.9&--10:28:17&$22.60 \pm  0.19$&1.00&   1.4& 1&$ \nodata $\\
2297&13:05:26.2&--10:24:01&$20.90 \pm  0.09$&0.18&   5.4& 1&$ \nodata $\\
2298&13:05:25.5&--10:31:58&$21.02 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
2299&13:05:24.9&--10:36:16&$20.78 \pm  0.08$&0.80&   2.6& 1&$ \nodata $\\
2300&13:05:25.3&--10:32:33&$21.27 \pm  0.09$&0.98&   1.6& 1&$ \nodata $\\
2301&13:05:24.5&--10:38:27&$19.45 \pm  0.03$&0.97&   2.5& 1&$ \nodata $\\
2302&13:05:25.3&--10:32:43&$22.41 \pm  0.19$&0.98&   1.5& 1&$ \nodata $\\
2303&13:05:25.4&--10:31:25&$21.82 \pm  0.14$&1.00&   3.0& 1&$ \nodata $\\
2304&13:05:25.1&--10:33:38&$20.77 \pm  0.07$&0.99&   3.1& 1&$ \nodata $\\
2305&13:05:25.4&--10:30:51&$21.53 \pm  0.12$&0.99&   2.8& 1&$ \nodata $\\
2306&13:05:24.0&--10:43:12&$21.96 \pm  0.15$&0.98&   2.9& 1&$ \nodata $\\
2307&13:05:24.0&--10:42:33&$20.12 \pm  0.05$&0.98&   2.6& 1&$ \nodata $\\
2308&13:05:24.6&--10:37:36&$22.04 \pm  0.18$&0.98&   2.5& 1&$ \nodata $\\
2309&13:05:24.7&--10:36:36&$22.23 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
2310&13:05:25.6&--10:27:22&$19.98 \pm  0.05$&0.93&   3.1& 1&$ \nodata $\\
2311&13:05:24.6&--10:36:43&$21.69 \pm  0.12$&0.99&   1.9& 1&$ \nodata $\\
2312&13:05:25.9&--10:25:00&$21.64 \pm  0.12$&0.98&   2.8& 1&$ \nodata $\\
2313&13:05:24.0&--10:42:13&$21.07 \pm  0.07$&0.99&   1.7& 1&$ \nodata $\\
2314&13:05:25.4&--10:28:47&$20.68 \pm  0.07$&0.98&   2.3& 1&$ \nodata $\\
2315&13:05:23.8&--10:42:57&$18.80 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2316&13:05:23.7&--10:44:00&$22.25 \pm  0.16$&0.98&   2.1& 1&$ \nodata $\\
2317&13:05:24.0&--10:40:49&$21.41 \pm  0.10$&0.99&   2.2& 1&$ \nodata $\\
2318&13:05:23.7&--10:40:50&$19.55 \pm  0.03$&0.99&   2.8& 1&$ \nodata $\\
2319&13:05:24.4&--10:38:15&$22.38 \pm  0.18$&0.99&   2.2& 1&$ \nodata $\\
2320&13:05:25.6&--10:26:38&$21.56 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
2321&13:05:24.8&--10:33:54&$22.58 \pm  0.19$&0.99&   1.2& 1&$ \nodata $\\
2322&13:05:25.5&--10:23:26&$15.31 \pm  0.00$&1.00&   2.4& 1&$ \nodata $\\
2323&13:05:23.6&--10:43:29&$22.46 \pm  0.21$&1.00&   1.3& 1&$ \nodata $\\
2324&13:05:24.4&--10:36:06&$21.83 \pm  0.14$&0.98&   2.1& 1&$ \nodata $\\
2325&13:05:25.1&--10:30:11&$22.57 \pm  0.21$&1.00&   1.7& 1&$ \nodata $\\
2326&13:05:25.6&--10:25:19&$22.04 \pm  0.15$&0.98&   1.5& 1&$ \nodata $\\
2327&13:05:25.6&--10:24:28&$22.54 \pm  0.21$&1.00&   2.5& 1&$ \nodata $\\
2328&13:05:25.2&--10:27:22&$20.39 \pm  0.05$&0.98&   2.6& 1&$ \nodata $\\
2329&13:05:25.0&--10:27:27&$19.27 \pm  0.03$&0.13&   6.1& 7&$0.47341$\\
2330&13:05:25.0&--10:27:24&$20.20 \pm  0.05$&0.98&   3.3& 1&$ \nodata $\\
2331&13:05:25.2&--10:26:45&$20.36 \pm  0.05$&1.00&   2.4& 1&$ \nodata $\\
2332&13:05:23.4&--10:43:32&$22.83 \pm  0.27$&0.98&   2.7& 1&$ \nodata $\\
2333&13:05:24.8&--10:31:09&$21.53 \pm  0.10$&1.00&   1.5& 1&$ \nodata $\\
2334&13:05:23.4&--10:42:55&$21.22 \pm  0.09$&0.98&   2.5& 1&$ \nodata $\\
2335&13:05:23.6&--10:41:20&$19.26 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
2336&13:05:24.4&--10:33:15&$19.51 \pm  0.03$&1.00&   1.8& 1&$ \nodata $\\
2337&13:05:24.8&--10:30:25&$21.65 \pm  0.12$&0.99&   1.8& 1&$ \nodata $\\
2338&13:05:25.3&--10:26:23&$21.65 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
2339&13:05:24.0&--10:41:06&$22.59 \pm  0.21$&0.98&   1.7& 1&$ \nodata $\\
2340&13:05:24.4&--10:33:20&$21.92 \pm  0.14$&0.98&   2.2& 1&$ \nodata $\\
2341&13:05:24.5&--10:32:36&$21.80 \pm  0.11$&0.98&   1.4& 1&$ \nodata $\\
2342&13:05:23.4&--10:42:24&$21.79 \pm  0.13$&0.99&   1.6& 1&$ \nodata $\\
2343&13:05:29.3&--10:26:46&$21.23 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
2344&13:05:23.7&--10:39:31&$22.73 \pm  0.22$&0.98&   1.8& 1&$ \nodata $\\
2345&13:05:23.9&--10:37:36&$21.34 \pm  0.09$&1.00&   1.9& 1&$ \nodata $\\
2346&13:05:24.8&--10:30:07&$21.78 \pm  0.14$&0.98&   3.1& 1&$ \nodata $\\
2347&13:05:25.4&--10:23:58&$21.88 \pm  0.13$&0.98&   1.6& 1&$ \nodata $\\
2348&13:05:24.3&--10:34:02&$23.07 \pm  0.27$&0.98&   1.4& 1&$ \nodata $\\
2349&13:05:24.6&--10:30:16&$20.10 \pm  0.05$&0.88&   2.5& 1&$ \nodata $\\
2350&13:05:24.4&--10:30:16&$21.77 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
2351&13:05:25.1&--10:25:45&$20.53 \pm  0.07$&0.12&   4.2& 1&$ \nodata $\\
2352&13:05:25.3&--10:24:03&$20.87 \pm  0.08$&0.97&   2.4& 1&$ \nodata $\\
2353&13:05:23.4&--10:41:40&$22.59 \pm  0.20$&1.00&   1.9& 1&$ \nodata $\\
2354&13:05:24.1&--10:33:42&$18.50 \pm  0.01$&0.98&   2.0& 1&$ \nodata $\\
2355&13:05:24.4&--10:31:02&$21.27 \pm  0.09$&1.00&   1.9& 1&$ \nodata $\\
2356&13:05:24.9&--10:26:25&$22.03 \pm  0.15$&0.98&   2.8& 1&$ \nodata $\\
2357&13:05:25.1&--10:24:59&$23.16 \pm  0.30$&0.98&   1.6& 1&$ \nodata $\\
2358&13:05:25.2&--10:23:14&$21.33 \pm  0.10$&0.99&   2.3& 1&$ \nodata $\\
2359&13:05:23.3&--10:40:56&$22.14 \pm  0.15$&0.98&   1.5& 1&$ \nodata $\\
2360&13:05:24.5&--10:29:15&$22.10 \pm  0.18$&0.98&   2.7& 1&$ \nodata $\\
2361&13:05:25.2&--10:23:44&$21.94 \pm  0.14$&1.00&   1.5& 1&$ \nodata $\\
2362&13:05:24.3&--10:31:06&$22.87 \pm  0.23$&0.98&   1.2& 1&$ \nodata $\\
2363&13:05:24.6&--10:28:44&$22.22 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
2364&13:05:23.1&--10:40:17&$17.90 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
2365&13:05:23.4&--10:38:24&$20.83 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
2366&13:05:24.0&--10:33:13&$21.92 \pm  0.14$&0.99&   2.4& 1&$ \nodata $\\
2367&13:05:24.6&--10:27:35&$22.16 \pm  0.15$&0.98&   2.2& 1&$ \nodata $\\
2368&13:05:25.1&--10:23:39&$21.58 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
2369&13:05:25.2&--10:22:03&$20.84 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
2370&13:05:23.2&--10:39:24&$19.69 \pm  0.03$&0.91&   3.2& 1&$ \nodata $\\
2371&13:05:23.3&--10:39:07&$21.63 \pm  0.14$&0.13&   3.0& 1&$ \nodata $\\
2372&13:05:22.9&--10:42:04&$20.52 \pm  0.07$&0.12&   4.3& 1&$ \nodata $\\
2373&13:05:24.9&--10:24:28&$22.07 \pm  0.13$&0.98&   1.3& 1&$ \nodata $\\
2374&13:05:24.6&--10:22:26&$20.12 \pm  0.04$&0.99&   2.0& 1&$ \nodata $\\
2375&13:05:24.6&--10:22:20&$20.53 \pm  0.06$&0.16&   5.6& 1&$ \nodata $\\
2376&13:05:24.2&--10:22:19&$17.46 \pm  0.01$&0.03&  10.9& 7&$0.03655$\\
2377&13:05:25.0&--10:22:42&$21.20 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
2378&13:05:24.9&--10:22:38&$18.73 \pm  0.02$&0.13&   4.6& 7&$0.24786$\\
2379&13:05:24.3&--10:27:54&$21.33 \pm  0.11$&0.97&   2.6& 1&$ \nodata $\\
2380&13:05:24.5&--10:27:14&$23.00 \pm  0.28$&0.98&   1.6& 1&$ \nodata $\\
2381&13:05:24.4&--10:26:05&$19.67 \pm  0.04$&0.95&   3.0& 1&$ \nodata $\\
2382&13:05:22.8&--10:41:54&$21.25 \pm  0.09$&0.99&   2.1& 1&$ \nodata $\\
2383&13:05:23.2&--10:37:51&$21.12 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
2384&13:05:23.9&--10:31:29&$21.52 \pm  0.10$&0.98&   1.6& 1&$ \nodata $\\
2385&13:05:24.8&--10:23:30&$22.61 \pm  0.22$&0.98&   2.9& 1&$ \nodata $\\
2386&13:05:24.6&--10:24:16&$21.33 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
2387&13:05:24.7&--10:23:55&$20.54 \pm  0.06$&0.93&   2.5& 1&$ \nodata $\\
2388&13:05:24.4&--10:26:39&$22.66 \pm  0.23$&0.98&   2.0& 1&$ \nodata $\\
2389&13:05:22.6&--10:42:32&$20.79 \pm  0.07$&0.97&   2.9& 1&$ \nodata $\\
2390&13:05:23.8&--10:31:19&$21.01 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
2391&13:05:23.7&--10:30:25&$18.14 \pm  0.01$&0.64&   4.1& 7&$0.09331$\\
2392&13:05:22.8&--10:40:23&$22.34 \pm  0.18$&0.98&   2.5& 1&$ \nodata $\\
2393&13:05:22.5&--10:42:18&$23.02 \pm  0.26$&0.98&   2.3& 1&$ \nodata $\\
2394&13:05:24.6&--10:22:44&$22.10 \pm  0.17$&0.98&   3.5& 1&$ \nodata $\\
2395&13:05:22.6&--10:40:53&$20.80 \pm  0.07$&0.97&   2.1& 1&$ \nodata $\\
2396&13:05:22.4&--10:42:27&$22.28 \pm  0.16$&1.00&   1.4& 1&$ \nodata $\\
2397&13:05:23.2&--10:34:39&$21.39 \pm  0.11$&0.98&   1.9& 1&$ \nodata $\\
2398&13:05:23.9&--10:27:23&$19.16 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
2399&13:05:24.6&--10:21:43&$22.60 \pm  0.19$&0.99&   1.2& 1&$ \nodata $\\
2400&13:05:23.2&--10:32:56&$18.42 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2401&13:05:24.5&--10:22:03&$21.58 \pm  0.11$&0.98&   2.8& 1&$ \nodata $\\
2402&13:05:23.8&--10:28:15&$21.85 \pm  0.13$&0.98&   3.1& 1&$ \nodata $\\
2403&13:05:23.9&--10:26:08&$21.51 \pm  0.12$&0.98&   1.8& 1&$ \nodata $\\
2404&13:05:23.8&--10:25:46&$20.62 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
2405&13:05:21.8&--10:42:03&$20.21 \pm  0.05$&0.98&   3.6& 1&$ \nodata $\\
2406&13:05:21.7&--10:44:32&$21.48 \pm  0.12$&1.00&   2.5& 1&$ \nodata $\\
2407&13:05:22.9&--10:33:19&$20.68 \pm  0.06$&0.98&   2.1& 1&$ \nodata $\\
2408&13:05:22.9&--10:33:16&$20.60 \pm  0.06$&0.99&   2.1& 1&$ \nodata $\\
2409&13:05:23.9&--10:22:36&$20.14 \pm  0.06$&0.12&   5.4& 1&$ \nodata $\\
2410&13:05:23.4&--10:29:03&$21.53 \pm  0.12$&0.98&   2.0& 1&$ \nodata $\\
2411&13:05:23.1&--10:29:03&$21.06 \pm  0.08$&0.98&   2.0& 1&$ \nodata $\\
2412&13:05:23.7&--10:24:56&$18.61 \pm  0.01$&1.00&   1.9& 1&$ \nodata $\\
2413&13:05:22.2&--10:38:26&$18.52 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
2414&13:05:22.3&--10:38:04&$21.72 \pm  0.13$&0.98&   2.9& 1&$ \nodata $\\
2415&13:05:22.6&--10:34:48&$19.21 \pm  0.03$&0.83&   3.6& 7&$0.09328$\\
2416&13:05:23.0&--10:31:32&$22.15 \pm  0.16$&0.98&   2.5& 1&$ \nodata $\\
2417&13:05:23.6&--10:25:31&$19.19 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2418&13:05:23.6&--10:24:14&$18.30 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2419&13:05:23.3&--10:24:15&$21.21 \pm  0.10$&0.86&   3.4& 1&$ \nodata $\\
2420&13:05:22.3&--10:36:57&$21.24 \pm  0.09$&0.99&   2.3& 1&$ \nodata $\\
2421&13:05:22.8&--10:32:25&$22.52 \pm  0.19$&0.99&   1.4& 1&$ \nodata $\\
2422&13:05:23.2&--10:28:48&$19.35 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
2423&13:05:23.5&--10:24:37&$21.85 \pm  0.13$&0.99&   1.7& 1&$ \nodata $\\
2424&13:05:22.6&--10:31:45&$19.97 \pm  0.04$&0.85&   3.7& 1&$ \nodata $\\
2425&13:05:23.1&--10:28:13&$22.07 \pm  0.16$&0.98&   1.7& 1&$ \nodata $\\
2426&13:05:22.5&--10:33:00&$22.39 \pm  0.20$&0.98&   1.6& 1&$ \nodata $\\
2427&13:05:23.1&--10:27:40&$21.66 \pm  0.13$&0.98&   3.1& 1&$ \nodata $\\
2428&13:05:23.3&--10:25:48&$22.00 \pm  0.14$&0.98&   2.1& 1&$ \nodata $\\
2429&13:05:22.2&--10:34:28&$21.41 \pm  0.12$&0.83&   4.4& 1&$ \nodata $\\
2430&13:05:22.4&--10:33:35&$21.38 \pm  0.10$&0.98&   1.8& 1&$ \nodata $\\
2431&13:05:22.4&--10:33:08&$22.40 \pm  0.21$&0.97&   3.6& 1&$ \nodata $\\
2432&13:05:23.0&--10:32:00&$22.93 \pm  0.26$&0.99&   2.4& 1&$ \nodata $\\
2433&13:05:21.8&--10:37:58&$21.90 \pm  0.14$&0.98&   2.2& 1&$ \nodata $\\
2434&13:05:21.7&--10:34:42&$17.61 \pm  0.01$&0.98&   3.7& 1&$ \nodata $\\
2435&13:05:20.9&--10:34:51&$15.17 \pm  0.01$&0.03&  14.3& 7&$0.09393$\\
2436&13:05:22.2&--10:33:19&$20.20 \pm  0.04$&1.00&   1.7& 1&$ \nodata $\\
2437&13:05:20.4&--10:38:58&$12.90 \pm  0.01$&1.00&   9.1& 1&$ \nodata $\\
2438&13:05:21.9&--10:35:38&$21.42 \pm  0.10$&1.00&   2.0& 1&$ \nodata $\\
2439&13:05:22.9&--10:25:48&$18.90 \pm  0.02$&1.00&   2.1& 1&$ \nodata $\\
2440&13:05:23.1&--10:24:07&$19.66 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
2441&13:05:21.9&--10:33:07&$19.70 \pm  0.04$&0.98&   4.3& 1&$ \nodata $\\
2442&13:05:22.2&--10:31:48&$21.83 \pm  0.13$&1.00&   1.6& 1&$ \nodata $\\
2443&13:05:22.4&--10:30:43&$22.01 \pm  0.14$&0.99&   1.5& 1&$ \nodata $\\
2444&13:05:21.0&--10:42:51&$22.71 \pm  0.22$&0.98&   1.5& 1&$ \nodata $\\
2445&13:05:22.6&--10:28:00&$21.24 \pm  0.10$&1.00&   2.5& 1&$ \nodata $\\
2446&13:05:21.9&--10:33:50&$22.16 \pm  0.17$&0.98&   2.4& 1&$ \nodata $\\
2447&13:05:20.2&--10:36:30&$14.08 \pm  0.01$&0.03&  17.7& 7&$0.04256$\\
2448&13:05:21.3&--10:37:40&$22.77 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
2449&13:05:22.8&--10:22:50&$22.08 \pm  0.14$&0.98&   1.5& 1&$ \nodata $\\
2450&13:05:22.3&--10:27:50&$21.81 \pm  0.12$&0.99&   1.5& 1&$ \nodata $\\
2451&13:05:22.4&--10:26:59&$22.33 \pm  0.19$&0.98&   2.5& 1&$ \nodata $\\
2452&13:05:22.3&--10:26:56&$22.33 \pm  0.18$&1.00&   2.8& 1&$ \nodata $\\
2453&13:05:20.5&--10:43:30&$21.67 \pm  0.13$&0.93&   2.4& 1&$ \nodata $\\
2454&13:05:19.1&--10:36:13&$14.33 \pm  0.00$&1.00&   3.3& 1&$ \nodata $\\
2455&13:05:22.1&--10:28:07&$20.99 \pm  0.08$&0.98&   3.0& 1&$ \nodata $\\
2456&13:05:20.5&--10:43:37&$22.85 \pm  0.24$&0.98&   1.2& 1&$ \nodata $\\
2457&13:05:21.6&--10:37:49&$22.65 \pm  0.23$&0.98&   1.5& 1&$ \nodata $\\
2458&13:05:22.5&--10:23:44&$22.16 \pm  0.15$&0.98&   1.5& 1&$ \nodata $\\
2459&13:05:20.3&--10:43:25&$21.40 \pm  0.11$&0.98&   2.3& 1&$ \nodata $\\
2460&13:05:22.2&--10:29:15&$19.02 \pm  0.02$&1.00&   2.1& 1&$ \nodata $\\
2461&13:05:22.6&--10:22:56&$22.60 \pm  0.21$&1.00&   2.1& 1&$ \nodata $\\
2462&13:05:20.0&--10:44:01&$18.15 \pm  0.01$&0.97&   3.4& 1&$ \nodata $\\
2463&13:05:19.7&--10:43:55&$20.26 \pm  0.05$&0.99&   2.5& 1&$ \nodata $\\
2464&13:05:20.3&--10:43:08&$21.38 \pm  0.10$&0.98&   1.9& 1&$ \nodata $\\
2465&13:05:22.2&--10:25:31&$22.11 \pm  0.16$&0.99&   1.6& 1&$ \nodata $\\
2466&13:05:20.4&--10:41:12&$22.42 \pm  0.19$&1.00&   2.5& 1&$ \nodata $\\
2467&13:05:21.4&--10:31:47&$20.32 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
2468&13:05:21.7&--10:29:21&$22.34 \pm  0.17$&0.98&   1.5& 1&$ \nodata $\\
2469&13:05:19.8&--10:41:50&$14.64 \pm  0.01$&1.00&   2.9& 1&$ \nodata $\\
2470&13:05:20.8&--10:37:04&$20.35 \pm  0.05$&0.99&   2.1& 1&$ \nodata $\\
2471&13:05:21.1&--10:26:57&$13.83 \pm  0.00$&1.00&   4.5& 1&$ \nodata $\\
2472&13:05:20.9&--10:27:09&$15.81 \pm  0.01$&1.00&   2.6& 1&$ \nodata $\\
2473&13:05:22.1&--10:25:02&$22.29 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
2474&13:05:21.0&--10:34:04&$20.16 \pm  0.05$&0.61&   3.4& 1&$ \nodata $\\
2475&13:05:20.2&--10:41:02&$22.72 \pm  0.23$&0.98&   1.4& 1&$ \nodata $\\
2476&13:05:22.0&--10:23:52&$21.60 \pm  0.12$&1.00&   1.9& 1&$ \nodata $\\
2477&13:05:21.4&--10:28:54&$22.54 \pm  0.22$&1.00&   2.4& 1&$ \nodata $\\
2478&13:05:21.8&--10:25:08&$20.96 \pm  0.08$&1.00&   1.9& 1&$ \nodata $\\
2479&13:05:20.1&--10:40:38&$21.34 \pm  0.10$&0.98&   2.0& 1&$ \nodata $\\
2480&13:05:20.4&--10:35:22&$19.81 \pm  0.05$&0.09&   6.3& 1&$ \nodata $\\
2481&13:05:20.3&--10:35:28&$19.59 \pm  0.04$&0.78&   3.1& 1&$ \nodata $\\
2482&13:05:21.0&--10:31:43&$19.43 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2483&13:05:19.7&--10:42:36&$21.11 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
2484&13:05:20.9&--10:31:32&$22.63 \pm  0.18$&0.99&   1.3& 1&$ \nodata $\\
2485&13:05:21.7&--10:23:18&$21.21 \pm  0.10$&0.90&   2.5& 1&$ \nodata $\\
2486&13:05:20.0&--10:38:10&$20.91 \pm  0.08$&0.33&   2.9& 1&$ \nodata $\\
2487&13:05:19.5&--10:42:30&$22.42 \pm  0.20$&0.99&   2.1& 1&$ \nodata $\\
2488&13:05:21.8&--10:21:28&$20.55 \pm  0.06$&1.00&   2.3& 1&$ \nodata $\\
2489&13:05:21.7&--10:21:32&$21.31 \pm  0.09$&1.00&   1.9& 1&$ \nodata $\\
2490&13:05:20.6&--10:31:55&$22.48 \pm  0.19$&0.98&   1.3& 1&$ \nodata $\\
2491&13:05:21.7&--10:22:23&$22.60 \pm  0.23$&0.98&   2.5& 1&$ \nodata $\\
2492&13:05:19.2&--10:43:34&$20.51 \pm  0.06$&0.62&   2.4& 1&$ \nodata $\\
2493&13:05:21.3&--10:23:39&$19.94 \pm  0.05$&0.14&   5.9& 1&$ \nodata $\\
2494&13:05:19.8&--10:37:11&$19.48 \pm  0.03$&0.98&   3.3& 3&$ \nodata $\\
2495&13:05:20.8&--10:28:18&$19.73 \pm  0.04$&0.92&   3.1& 1&$ \nodata $\\
2496&13:05:19.4&--10:40:27&$19.10 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
2497&13:05:19.8&--10:37:30&$21.86 \pm  0.14$&0.98&   2.7& 1&$ \nodata $\\
2498&13:05:21.2&--10:24:30&$22.37 \pm  0.19$&0.98&   1.5& 1&$ \nodata $\\
2499&13:05:21.2&--10:23:26&$21.99 \pm  0.17$&0.98&   5.1& 1&$ \nodata $\\
2500&13:05:21.4&--10:21:40&$22.02 \pm  0.15$&0.99&   2.1& 1&$ \nodata $\\
2501&13:05:19.0&--10:43:02&$21.62 \pm  0.12$&0.98&   2.7& 1&$ \nodata $\\
2502&13:05:18.8&--10:43:16&$18.63 \pm  0.02$&0.71&   3.8& 1&$ \nodata $\\
2503&13:05:21.1&--10:22:59&$22.81 \pm  0.23$&0.99&   1.2& 1&$ \nodata $\\
2504&13:05:20.3&--10:29:18&$18.20 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2505&13:05:20.6&--10:27:40&$22.28 \pm  0.17$&0.99&   1.6& 1&$ \nodata $\\
2506&13:05:20.5&--10:26:25&$18.08 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2507&13:05:20.5&--10:26:20&$18.29 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2508&13:05:20.6&--10:25:15&$20.59 \pm  0.08$&0.12&   4.6& 1&$ \nodata $\\
2509&13:05:20.8&--10:25:21&$22.63 \pm  0.20$&0.98&   2.0& 1&$ \nodata $\\
2510&13:05:20.7&--10:23:27&$18.01 \pm  0.02$&0.09&   6.8& 7&$0.24852$\\
2511&13:05:21.8&--10:33:31&$19.02 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2512&13:05:19.9&--10:32:23&$21.69 \pm  0.10$&0.98&   1.4& 1&$ \nodata $\\
2513&13:05:20.6&--10:23:46&$18.46 \pm  0.02$&0.14&   3.9& 1&$ \nodata $\\
2514&13:05:19.1&--10:23:24&$12.73 \pm  0.01$&1.00&  11.2& 1&$ \nodata $\\
2515&13:05:20.0&--10:30:35&$21.81 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
2516&13:05:20.2&--10:27:24&$21.21 \pm  0.10$&0.85&   4.1& 1&$ \nodata $\\
2517&13:05:18.4&--10:44:00&$20.99 \pm  0.08$&0.96&   2.2& 1&$ \nodata $\\
2518&13:05:20.9&--10:21:44&$22.51 \pm  0.19$&1.00&   1.7& 1&$ \nodata $\\
2519&13:05:20.9&--10:21:07&$21.46 \pm  0.14$&0.95&   2.7& 1&$ \nodata $\\
2520&13:05:19.0&--10:37:50&$21.89 \pm  0.14$&1.00&   2.1& 1&$ \nodata $\\
2521&13:05:20.1&--10:28:03&$21.68 \pm  0.14$&0.87&   2.9& 1&$ \nodata $\\
2522&13:05:18.7&--10:40:28&$20.99 \pm  0.07$&1.00&   1.8& 1&$ \nodata $\\
2523&13:05:19.0&--10:37:30&$20.86 \pm  0.09$&0.14&   4.0& 1&$ \nodata $\\
2524&13:05:19.0&--10:36:50&$21.40 \pm  0.11$&0.98&   5.3& 1&$ \nodata $\\
2525&13:05:19.9&--10:29:24&$20.74 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
2526&13:05:20.8&--10:21:15&$22.43 \pm  0.22$&0.98&   2.1& 1&$ \nodata $\\
2527&13:05:18.3&--10:44:13&$22.50 \pm  0.20$&0.98&   2.5& 1&$ \nodata $\\
2528&13:05:18.4&--10:41:29&$18.89 \pm  0.02$&1.00&   2.6& 1&$ \nodata $\\
2529&13:05:18.9&--10:31:09&$13.96 \pm  0.00$&1.00&   4.1& 1&$ \nodata $\\
2530&13:05:19.0&--10:37:18&$21.84 \pm  0.13$&0.98&   1.8& 1&$ \nodata $\\
2531&13:05:20.1&--10:26:22&$21.69 \pm  0.12$&0.99&   3.3& 1&$ \nodata $\\
2532&13:05:19.4&--10:37:39&$20.71 \pm  0.06$&0.99&   1.8& 1&$ \nodata $\\
2533&13:05:18.5&--10:41:19&$21.04 \pm  0.08$&0.99&   1.9& 1&$ \nodata $\\
2534&13:05:19.4&--10:32:37&$20.61 \pm  0.08$&0.12&   4.7& 1&$ \nodata $\\
2535&13:05:19.8&--10:28:59&$21.46 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
2536&13:05:17.9&--10:43:18&$18.67 \pm  0.02$&0.15&   5.7& 1&$ \nodata $\\
2537&13:05:18.3&--10:42:02&$22.58 \pm  0.24$&0.98&   2.6& 1&$ \nodata $\\
2538&13:05:18.5&--10:39:56&$21.46 \pm  0.10$&0.98&   1.7& 1&$ \nodata $\\
2539&13:05:19.0&--10:31:50&$15.10 \pm  0.01$&1.00&   3.1& 1&$ \nodata $\\
2540&13:05:19.5&--10:30:49&$21.53 \pm  0.12$&0.98&   2.7& 1&$ \nodata $\\
2541&13:05:20.1&--10:25:14&$22.88 \pm  0.23$&0.98&   2.1& 1&$ \nodata $\\
2542&13:05:21.0&--10:22:09&$22.73 \pm  0.23$&0.99&   2.3& 1&$ \nodata $\\
2543&13:05:18.1&--10:42:16&$19.20 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
2544&13:05:18.8&--10:35:54&$21.27 \pm  0.09$&0.98&   2.3& 1&$ \nodata $\\
2545&13:05:19.1&--10:25:23&$13.93 \pm  0.00$&1.00&   4.4& 1&$ \nodata $\\
2546&13:05:18.2&--10:42:58&$23.06 \pm  0.29$&1.00&   3.8& 1&$ \nodata $\\
2547&13:05:18.3&--10:39:40&$21.97 \pm  0.14$&0.98&   3.2& 1&$ \nodata $\\
2548&13:05:19.7&--10:27:01&$21.62 \pm  0.12$&0.98&   2.0& 1&$ \nodata $\\
2549&13:05:18.1&--10:40:49&$21.55 \pm  0.11$&1.00&   2.1& 1&$ \nodata $\\
2550&13:05:19.0&--10:32:54&$21.31 \pm  0.10$&0.99&   2.8& 1&$ \nodata $\\
2552&13:05:20.1&--10:21:08&$22.17 \pm  0.20$&0.98&   1.9& 1&$ \nodata $\\
2553&13:05:17.8&--10:41:25&$21.58 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
2554&13:05:19.1&--10:29:42&$23.18 \pm  0.31$&0.98&   2.4& 1&$ \nodata $\\
2555&13:05:19.9&--10:21:50&$22.56 \pm  0.20$&1.00&   1.8& 1&$ \nodata $\\
2556&13:05:17.3&--10:44:29&$22.63 \pm  0.19$&1.00&   1.8& 1&$ \nodata $\\
2557&13:05:17.7&--10:40:25&$20.56 \pm  0.07$&0.13&   3.7& 1&$ \nodata $\\
2558&13:05:18.8&--10:30:04&$19.03 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
2559&13:05:19.8&--10:21:41&$21.75 \pm  0.12$&0.99&   2.4& 1&$ \nodata $\\
2560&13:05:19.8&--10:21:18&$20.72 \pm  0.08$&0.98&   2.2& 1&$ \nodata $\\
2561&13:05:17.4&--10:42:04&$17.64 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
2562&13:05:19.6&--10:23:02&$20.94 \pm  0.08$&0.98&   2.4& 1&$ \nodata $\\
2563&13:05:22.5&--10:28:06&$22.48 \pm  0.18$&0.98&   2.1& 1&$ \nodata $\\
2564&13:05:19.3&--10:25:04&$21.79 \pm  0.14$&0.92&   3.2& 1&$ \nodata $\\
2565&13:05:18.1&--10:35:44&$23.00 \pm  0.25$&0.99&   2.0& 1&$ \nodata $\\
2566&13:05:18.5&--10:31:47&$21.94 \pm  0.15$&1.00&   3.0& 1&$ \nodata $\\
2567&13:05:18.7&--10:29:43&$22.40 \pm  0.17$&0.98&   1.4& 1&$ \nodata $\\
2568&13:05:19.2&--10:24:54&$22.19 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
2569&13:05:17.8&--10:37:19&$22.91 \pm  0.23$&0.98&   2.2& 1&$ \nodata $\\
2570&13:05:19.2&--10:24:19&$22.84 \pm  0.23$&0.98&   1.5& 1&$ \nodata $\\
2571&13:05:18.8&--10:26:20&$22.37 \pm  0.19$&1.00&   6.2& 1&$ \nodata $\\
2572&13:05:19.1&--10:24:03&$20.13 \pm  0.05$&0.45&   2.7& 1&$ \nodata $\\
2573&13:05:18.8&--10:24:06&$19.00 \pm  0.03$&0.98&   3.1& 7&$0.25012$\\
2574&13:05:17.0&--10:43:36&$21.95 \pm  0.15$&0.98&   2.8& 1&$ \nodata $\\
2575&13:05:17.3&--10:40:39&$20.57 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
2576&13:05:17.3&--10:39:41&$21.35 \pm  0.09$&1.00&   1.8& 1&$ \nodata $\\
2577&13:05:18.2&--10:32:28&$21.07 \pm  0.08$&0.98&   1.9& 1&$ \nodata $\\
2578&13:05:18.4&--10:30:35&$22.04 \pm  0.15$&1.00&   2.5& 1&$ \nodata $\\
2579&13:05:18.6&--10:28:03&$21.27 \pm  0.08$&0.98&   1.6& 1&$ \nodata $\\
2580&13:05:18.7&--10:27:48&$22.76 \pm  0.22$&1.00&   2.7& 1&$ \nodata $\\
2581&13:05:16.8&--10:44:06&$22.27 \pm  0.18$&1.00&   2.5& 1&$ \nodata $\\
2582&13:05:17.0&--10:41:57&$20.68 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
2583&13:05:18.9&--10:24:31&$19.95 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
2584&13:05:17.1&--10:40:04&$20.86 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
2585&13:05:16.7&--10:43:56&$22.46 \pm  0.19$&0.98&   1.5& 1&$ \nodata $\\
2586&13:05:17.5&--10:36:11&$22.42 \pm  0.22$&1.00&   2.8& 1&$ \nodata $\\
2587&13:05:17.3&--10:38:29&$22.73 \pm  0.23$&0.98&   2.7& 1&$ \nodata $\\
2588&13:05:17.6&--10:34:58&$22.64 \pm  0.21$&0.98&   1.4& 1&$ \nodata $\\
2589&13:05:17.7&--10:33:59&$21.29 \pm  0.09$&0.99&   1.6& 1&$ \nodata $\\
2590&13:05:18.7&--10:22:15&$16.47 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
2591&13:05:16.9&--10:38:06&$20.66 \pm  0.08$&0.98&   3.6& 1&$ \nodata $\\
2592&13:05:18.0&--10:30:20&$22.02 \pm  0.15$&1.00&   1.5& 1&$ \nodata $\\
2593&13:05:18.7&--10:24:17&$22.93 \pm  0.24$&0.98&   1.8& 1&$ \nodata $\\
2594&13:05:18.1&--10:28:41&$21.78 \pm  0.13$&0.99&   1.6& 1&$ \nodata $\\
2595&13:05:19.1&--10:37:38&$19.43 \pm  0.03$&1.00&   2.0& 1&$ \nodata $\\
2596&13:05:22.6&--10:26:41&$21.80 \pm  0.14$&0.98&   2.6& 1&$ \nodata $\\
2597&13:05:18.3&--10:25:52&$18.92 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2598&13:05:16.5&--10:43:06&$21.75 \pm  0.12$&0.99&   1.6& 1&$ \nodata $\\
2599&13:05:18.6&--10:23:57&$22.29 \pm  0.17$&1.00&   3.2& 1&$ \nodata $\\
2600&13:05:17.9&--10:29:05&$22.06 \pm  0.15$&0.98&   1.9& 1&$ \nodata $\\
2601&13:05:18.7&--10:21:55&$21.65 \pm  0.11$&1.00&   1.6& 1&$ \nodata $\\
2602&13:05:17.8&--10:30:05&$21.56 \pm  0.11$&0.99&   1.7& 1&$ \nodata $\\
2603&13:05:17.8&--10:28:29&$17.48 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
2604&13:05:18.1&--10:26:04&$20.47 \pm  0.06$&0.19&   2.5& 1&$ \nodata $\\
2605&13:05:17.0&--10:34:38&$19.07 \pm  0.03$&0.12&   5.0& 7&$0.36448$\\
2606&13:05:17.6&--10:29:34&$22.93 \pm  0.24$&1.00&   1.2& 1&$ \nodata $\\
2607&13:05:17.6&--10:29:44&$22.55 \pm  0.19$&0.98&   1.8& 1&$ \nodata $\\
2608&13:05:18.1&--10:24:28&$19.83 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
2609&13:05:16.6&--10:37:49&$20.84 \pm  0.07$&0.99&   2.1& 1&$ \nodata $\\
2610&13:05:21.0&--10:41:10&$22.51 \pm  0.20$&0.99&   1.5& 1&$ \nodata $\\
2611&13:05:17.1&--10:32:46&$20.16 \pm  0.05$&0.99&   2.4& 1&$ \nodata $\\
2612&13:05:16.7&--10:32:47&$21.01 \pm  0.10$&0.12&   4.0& 1&$ \nodata $\\
2613&13:05:16.8&--10:34:25&$21.38 \pm  0.09$&0.99&   2.4& 1&$ \nodata $\\
2614&13:05:16.5&--10:38:11&$22.40 \pm  0.17$&0.98&   2.0& 1&$ \nodata $\\
2615&13:05:16.2&--10:37:28&$19.10 \pm  0.03$&0.12&   4.2& 3&$ \nodata $\\
2616&13:05:17.3&--10:29:46&$22.23 \pm  0.17$&0.98&   2.5& 1&$ \nodata $\\
2617&13:05:16.3&--10:37:44&$20.37 \pm  0.06$&0.13&   4.4& 1&$ \nodata $\\
2618&13:05:16.7&--10:34:28&$19.38 \pm  0.03$&0.62&   4.0& 7&$0.30516$\\
2619&13:05:17.5&--10:26:04&$20.27 \pm  0.05$&0.50&   4.0& 1&$ \nodata $\\
2620&13:05:17.7&--10:22:17&$14.97 \pm  0.00$&1.00&   2.6& 1&$ \nodata $\\
2621&13:05:16.1&--10:40:41&$22.23 \pm  0.16$&0.98&   1.9& 1&$ \nodata $\\
2622&13:05:15.8&--10:42:49&$22.37 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
2623&13:05:15.9&--10:41:09&$22.24 \pm  0.17$&0.98&   2.1& 1&$ \nodata $\\
2624&13:05:16.1&--10:39:44&$21.01 \pm  0.07$&1.00&   1.7& 1&$ \nodata $\\
2625&13:05:16.7&--10:34:13&$22.55 \pm  0.18$&0.98&   1.4& 1&$ \nodata $\\
2626&13:05:16.8&--10:32:54&$18.74 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
2627&13:05:17.5&--10:26:36&$20.86 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
2628&13:05:16.0&--10:40:21&$22.21 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
2629&13:05:18.0&--10:21:25&$22.00 \pm  0.15$&0.99&   2.7& 1&$ \nodata $\\
2630&13:05:15.3&--10:44:23&$19.60 \pm  0.04$&0.22&   4.5& 1&$ \nodata $\\
2631&13:05:15.4&--10:44:15&$19.38 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2632&13:05:16.8&--10:31:35&$18.80 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2633&13:05:17.6&--10:24:57&$23.06 \pm  0.27$&1.00&   4.1& 1&$ \nodata $\\
2634&13:05:15.7&--10:40:37&$20.39 \pm  0.05$&0.98&   2.1& 1&$ \nodata $\\
2635&13:05:17.4&--10:22:38&$17.32 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2636&13:05:16.5&--10:22:32&$13.42 \pm  0.00$&1.00&   6.2& 1&$ \nodata $\\
2637&13:05:16.5&--10:33:21&$21.99 \pm  0.15$&0.99&   1.7& 1&$ \nodata $\\
2638&13:05:17.6&--10:22:45&$21.24 \pm  0.10$&0.98&   3.3& 1&$ \nodata $\\
2639&13:05:16.4&--10:33:59&$21.21 \pm  0.10$&0.22&   3.0& 1&$ \nodata $\\
2640&13:05:17.7&--10:21:46&$21.44 \pm  0.12$&0.31&   2.6& 1&$ \nodata $\\
2641&13:05:16.1&--10:36:07&$22.04 \pm  0.17$&0.98&   2.8& 1&$ \nodata $\\
2642&13:05:15.4&--10:41:26&$20.97 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
2643&13:05:16.5&--10:30:49&$21.03 \pm  0.08$&0.97&   2.6& 1&$ \nodata $\\
2644&13:05:16.7&--10:29:26&$20.59 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
2645&13:05:17.0&--10:26:59&$22.45 \pm  0.18$&0.99&   1.4& 1&$ \nodata $\\
2646&13:05:15.1&--10:43:33&$20.18 \pm  0.04$&1.00&   1.9& 1&$ \nodata $\\
2647&13:05:16.4&--10:31:14&$19.48 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
2648&13:05:17.2&--10:24:32&$23.01 \pm  0.25$&0.98&   2.5& 1&$ \nodata $\\
2649&13:05:14.8&--10:40:00&$15.69 \pm  0.01$&0.01&   8.8& 7&$0.05687$\\
2650&13:05:14.1&--10:39:53&$18.99 \pm  0.02$&0.99&   2.2& 1&$ \nodata $\\
2651&13:05:16.0&--10:35:17&$21.09 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
2652&13:05:17.1&--10:23:49&$21.49 \pm  0.11$&1.00&   1.8& 1&$ \nodata $\\
2653&13:05:16.3&--10:30:58&$19.78 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
2654&13:05:16.1&--10:30:42&$17.72 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
2655&13:05:15.9&--10:30:34&$17.11 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2656&13:05:16.9&--10:24:25&$22.20 \pm  0.17$&0.99&   2.4& 1&$ \nodata $\\
2657&13:05:15.0&--10:40:48&$22.29 \pm  0.19$&1.00&   3.2& 1&$ \nodata $\\
2658&13:05:15.8&--10:34:10&$22.49 \pm  0.17$&0.98&   1.2& 1&$ \nodata $\\
2659&13:05:15.1&--10:40:29&$22.87 \pm  0.22$&1.00&   2.1& 1&$ \nodata $\\
2660&13:05:15.9&--10:32:39&$22.50 \pm  0.19$&1.00&   2.0& 1&$ \nodata $\\
2661&13:05:15.6&--10:34:27&$20.70 \pm  0.07$&0.93&   2.7& 1&$ \nodata $\\
2662&13:05:16.0&--10:30:01&$20.93 \pm  0.08$&0.98&   3.1& 1&$ \nodata $\\
2663&13:05:14.1&--10:44:22&$15.50 \pm  0.00$&1.00&   2.4& 1&$ \nodata $\\
2664&13:05:16.7&--10:22:58&$19.28 \pm  0.03$&0.14&   3.7& 1&$ \nodata $\\
2665&13:05:16.9&--10:21:50&$20.95 \pm  0.09$&0.17&   2.5& 1&$ \nodata $\\
2666&13:05:15.5&--10:34:17&$19.47 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2667&13:05:14.5&--10:43:09&$20.48 \pm  0.06$&0.93&   2.3& 1&$ \nodata $\\
2668&13:05:14.7&--10:41:17&$22.70 \pm  0.21$&0.98&   1.2& 1&$ \nodata $\\
2669&13:05:15.1&--10:36:19&$18.26 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
2670&13:05:15.2&--10:36:14&$21.50 \pm  0.11$&0.99&   1.8& 1&$ \nodata $\\
2671&13:05:16.0&--10:29:39&$22.92 \pm  0.24$&0.98&   2.4& 1&$ \nodata $\\
2672&13:05:15.6&--10:31:34&$20.21 \pm  0.05$&0.17&   3.0& 1&$ \nodata $\\
2673&13:05:16.1&--10:26:43&$21.02 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
2674&13:05:16.7&--10:21:21&$20.97 \pm  0.07$&1.00&   1.6& 1&$ \nodata $\\
2675&13:05:15.6&--10:30:56&$22.25 \pm  0.18$&0.98&   2.0& 1&$ \nodata $\\
2676&13:05:14.3&--10:42:30&$22.55 \pm  0.20$&0.99&   1.8& 1&$ \nodata $\\
2677&13:05:15.5&--10:31:07&$20.59 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
2678&13:05:15.4&--10:30:45&$19.09 \pm  0.03$&0.12&   4.5& 7&$0.41503$\\
2679&13:05:14.4&--10:41:54&$22.89 \pm  0.24$&1.00&   2.1& 1&$ \nodata $\\
2680&13:05:14.0&--10:40:41&$14.55 \pm  0.00$&1.00&   2.9& 1&$ \nodata $\\
2681&13:05:15.8&--10:27:37&$18.97 \pm  0.02$&1.00&   4.1& 7&$*******$\\
2682&13:05:15.6&--10:27:50&$16.87 \pm  0.01$&0.14&   7.4& 7&$0.09442$\\
2683&13:05:16.5&--10:21:49&$20.87 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
2684&13:05:14.1&--10:43:42&$22.82 \pm  0.25$&0.98&   2.6& 1&$ \nodata $\\
2685&13:05:14.5&--10:37:04&$17.27 \pm  0.01$&0.97&   4.2& 7&$0.09258$\\
2686&13:05:15.3&--10:32:29&$21.78 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
2687&13:05:14.7&--10:36:45&$22.82 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
2688&13:05:14.8&--10:35:41&$21.46 \pm  0.10$&0.98&   1.5& 1&$ \nodata $\\
2689&13:05:15.5&--10:28:27&$21.50 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
2690&13:05:16.0&--10:36:46&$18.12 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
2691&13:05:13.8&--10:42:39&$21.16 \pm  0.09$&1.00&   2.7& 1&$ \nodata $\\
2692&13:05:14.9&--10:32:36&$21.55 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
2693&13:05:13.5&--10:44:31&$19.62 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
2694&13:05:14.9&--10:32:19&$22.82 \pm  0.22$&1.00&   2.0& 1&$ \nodata $\\
2695&13:05:15.7&--10:22:47&$16.53 \pm  0.01$&1.00&   2.8& 1&$ \nodata $\\
2696&13:05:14.0&--10:41:00&$23.14 \pm  0.29$&1.00&   1.9& 1&$ \nodata $\\
2697&13:05:14.5&--10:34:52&$19.89 \pm  0.04$&0.20&   3.3& 1&$ \nodata $\\
2698&13:05:15.8&--10:23:30&$20.91 \pm  0.08$&0.97&   2.3& 1&$ \nodata $\\
2699&13:05:16.4&--10:27:27&$22.17 \pm  0.16$&0.98&   3.1& 1&$ \nodata $\\
2700&13:05:13.6&--10:43:42&$21.62 \pm  0.12$&0.99&   2.0& 1&$ \nodata $\\
2701&13:05:14.3&--10:36:33&$21.76 \pm  0.13$&1.00&   1.7& 1&$ \nodata $\\
2702&13:05:14.5&--10:34:27&$20.26 \pm  0.05$&0.87&   3.3& 1&$ \nodata $\\
2703&13:05:14.7&--10:33:18&$22.35 \pm  0.17$&1.00&   1.4& 1&$ \nodata $\\
2704&13:05:13.5&--10:43:51&$20.58 \pm  0.07$&0.12&   4.2& 1&$ \nodata $\\
2705&13:05:13.7&--10:41:33&$19.52 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2706&13:05:14.7&--10:32:23&$21.06 \pm  0.09$&0.88&   4.1& 1&$ \nodata $\\
2707&13:05:15.6&--10:21:58&$19.05 \pm  0.02$&0.96&   3.1& 1&$ \nodata $\\
2708&13:05:15.3&--10:21:56&$21.53 \pm  0.11$&1.00&   1.8& 1&$ \nodata $\\
2709&13:05:13.4&--10:43:31&$21.74 \pm  0.12$&1.00&   1.6& 1&$ \nodata $\\
2710&13:05:13.6&--10:40:32&$20.89 \pm  0.07$&0.99&   2.2& 1&$ \nodata $\\
2711&13:05:15.2&--10:25:58&$22.72 \pm  0.23$&1.00&   1.6& 1&$ \nodata $\\
2712&13:05:13.3&--10:42:34&$22.25 \pm  0.19$&0.97&   4.0& 1&$ \nodata $\\
2713&13:05:14.7&--10:29:19&$20.30 \pm  0.06$&0.79&   4.0& 1&$ \nodata $\\
2714&13:05:15.3&--10:23:34&$19.23 \pm  0.03$&0.98&   3.0& 1&$ \nodata $\\
2715&13:05:13.2&--10:42:29&$19.95 \pm  0.04$&1.00&   2.0& 1&$ \nodata $\\
2716&13:05:13.3&--10:40:52&$20.66 \pm  0.07$&0.89&   3.0& 1&$ \nodata $\\
2717&13:05:14.7&--10:27:51&$22.15 \pm  0.16$&1.00&   1.6& 1&$ \nodata $\\
2718&13:05:16.2&--10:24:13&$20.60 \pm  0.07$&0.67&   2.3& 1&$ \nodata $\\
2719&13:05:15.3&--10:21:41&$19.68 \pm  0.03$&1.00&   2.0& 1&$ \nodata $\\
2720&13:05:13.3&--10:40:27&$22.23 \pm  0.17$&1.00&   2.1& 1&$ \nodata $\\
2721&13:05:13.8&--10:35:22&$21.82 \pm  0.13$&0.98&   1.7& 1&$ \nodata $\\
2722&13:05:15.0&--10:24:47&$21.43 \pm  0.10$&0.99&   1.8& 1&$ \nodata $\\
2723&13:05:14.2&--10:31:42&$21.45 \pm  0.10$&0.98&   1.6& 1&$ \nodata $\\
2724&13:05:15.0&--10:24:21&$21.83 \pm  0.13$&0.98&   2.0& 1&$ \nodata $\\
2725&13:05:15.0&--10:22:57&$18.97 \pm  0.03$&0.95&   3.7& 1&$ \nodata $\\
2726&13:05:14.5&--10:23:07&$18.34 \pm  0.02$&0.11&   5.8& 7&$0.24873$\\
2727&13:05:15.1&--10:22:07&$20.85 \pm  0.08$&0.93&   2.2& 1&$ \nodata $\\
2728&13:05:14.7&--10:24:36&$19.81 \pm  0.04$&0.98&   2.2& 1&$ \nodata $\\
2729&13:05:13.3&--10:36:56&$19.32 \pm  0.03$&0.99&   2.0& 1&$ \nodata $\\
2730&13:05:13.5&--10:34:59&$19.84 \pm  0.04$&1.00&   2.2& 1&$ \nodata $\\
2731&13:05:14.4&--10:27:12&$21.72 \pm  0.12$&0.99&   1.6& 1&$ \nodata $\\
2732&13:05:13.8&--10:34:20&$22.78 \pm  0.23$&1.00&   1.4& 1&$ \nodata $\\
2733&13:05:12.8&--10:41:08&$21.14 \pm  0.08$&1.00&   1.7& 1&$ \nodata $\\
2734&13:05:13.1&--10:38:05&$21.84 \pm  0.14$&0.95&   2.4& 1&$ \nodata $\\
2735&13:05:13.8&--10:32:06&$23.13 \pm  0.29$&0.98&   1.3& 1&$ \nodata $\\
2736&13:05:14.2&--10:26:56&$21.93 \pm  0.16$&0.94&   2.3& 1&$ \nodata $\\
2737&13:05:14.7&--10:22:47&$22.58 \pm  0.19$&1.00&   2.0& 1&$ \nodata $\\
2738&13:05:14.9&--10:21:37&$22.31 \pm  0.17$&0.98&   1.8& 1&$ \nodata $\\
2739&13:05:12.4&--10:44:04&$23.07 \pm  0.28$&1.00&   2.3& 1&$ \nodata $\\
2740&13:05:12.8&--10:40:18&$22.44 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
2741&13:05:12.9&--10:39:13&$21.22 \pm  0.09$&0.98&   2.0& 1&$ \nodata $\\
2742&13:05:13.7&--10:30:41&$19.29 \pm  0.03$&0.93&   3.5& 3&$ \nodata $\\
2743&13:05:12.2&--10:44:19&$18.99 \pm  0.02$&0.98&   1.9& 1&$ \nodata $\\
2744&13:05:14.3&--10:25:55&$22.86 \pm  0.23$&0.98&   1.2& 1&$ \nodata $\\
2745&13:05:14.3&--10:25:27&$21.84 \pm  0.15$&0.98&   2.9& 1&$ \nodata $\\
2746&13:05:14.0&--10:27:31&$21.61 \pm  0.12$&0.98&   2.3& 1&$ \nodata $\\
2747&13:05:12.5&--10:41:26&$20.59 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
2748&13:05:12.5&--10:41:23&$22.82 \pm  0.22$&0.97&   1.5& 1&$ \nodata $\\
2749&13:05:14.2&--10:26:19&$21.49 \pm  0.10$&0.98&   2.0& 1&$ \nodata $\\
2750&13:05:14.2&--10:26:10&$22.62 \pm  0.20$&0.98&   1.5& 1&$ \nodata $\\
2751&13:05:14.3&--10:24:01&$18.83 \pm  0.02$&0.98&   2.1& 1&$ \nodata $\\
2752&13:05:13.0&--10:35:57&$20.95 \pm  0.07$&0.99&   1.8& 1&$ \nodata $\\
2753&13:05:13.4&--10:32:13&$20.80 \pm  0.06$&0.99&   1.8& 1&$ \nodata $\\
2754&13:05:12.1&--10:43:23&$21.34 \pm  0.10$&0.98&   1.9& 1&$ \nodata $\\
2755&13:05:13.0&--10:36:14&$20.78 \pm  0.07$&0.98&   1.7& 1&$ \nodata $\\
2756&13:05:12.7&--10:37:37&$22.53 \pm  0.19$&1.00&   1.3& 1&$ \nodata $\\
2757&13:05:14.2&--10:24:15&$22.44 \pm  0.19$&0.98&   1.6& 1&$ \nodata $\\
2758&13:05:11.8&--10:43:37&$19.18 \pm  0.03$&0.71&   3.7& 1&$ \nodata $\\
2759&13:05:12.4&--10:38:54&$20.39 \pm  0.06$&0.85&   4.1& 1&$ \nodata $\\
2760&13:05:12.9&--10:35:01&$22.10 \pm  0.16$&0.98&   2.5& 1&$ \nodata $\\
2761&13:05:13.4&--10:29:38&$19.84 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2762&13:05:14.2&--10:22:21&$21.79 \pm  0.13$&0.98&   2.7& 1&$ \nodata $\\
2763&13:05:12.6&--10:36:22&$21.62 \pm  0.12$&0.98&   2.9& 1&$ \nodata $\\
2765&13:05:13.3&--10:29:26&$21.16 \pm  0.09$&0.98&   2.2& 1&$ \nodata $\\
2766&13:05:13.2&--10:29:22&$19.48 \pm  0.03$&0.98&   2.9& 3&$ \nodata $\\
2767&13:05:12.6&--10:35:22&$20.80 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
2768&13:05:13.6&--10:26:25&$21.29 \pm  0.09$&0.99&   1.9& 1&$ \nodata $\\
2769&13:05:14.1&--10:22:10&$22.37 \pm  0.17$&0.98&   1.4& 1&$ \nodata $\\
2770&13:05:13.1&--10:30:23&$22.19 \pm  0.19$&0.96&   3.8& 1&$ \nodata $\\
2771&13:05:13.2&--10:28:50&$21.95 \pm  0.13$&0.98&   1.7& 1&$ \nodata $\\
2772&13:05:11.5&--10:44:07&$21.73 \pm  0.12$&1.00&   1.9& 1&$ \nodata $\\
2773&13:05:12.5&--10:36:02&$22.28 \pm  0.19$&0.98&   2.2& 1&$ \nodata $\\
2774&13:05:12.6&--10:34:14&$22.51 \pm  0.19$&0.98&   1.3& 1&$ \nodata $\\
2775&13:05:12.2&--10:37:47&$21.50 \pm  0.11$&1.00&   1.7& 1&$ \nodata $\\
2776&13:05:11.6&--10:41:59&$20.48 \pm  0.05$&1.00&   1.8& 1&$ \nodata $\\
2777&13:05:12.7&--10:33:04&$21.97 \pm  0.16$&0.87&   2.5& 1&$ \nodata $\\
2778&13:05:12.6&--10:24:00&$13.22 \pm  0.01$&1.00&   7.2& 1&$ \nodata $\\
2779&13:05:12.8&--10:30:39&$21.09 \pm  0.09$&0.95&   3.0& 1&$ \nodata $\\
2780&13:05:11.6&--10:41:49&$22.45 \pm  0.19$&0.98&   1.3& 1&$ \nodata $\\
2781&13:05:11.7&--10:40:15&$21.12 \pm  0.09$&1.00&   2.4& 1&$ \nodata $\\
2782&13:05:12.0&--10:38:43&$23.34 \pm  0.35$&0.98&   1.6& 1&$ \nodata $\\
2783&13:05:12.0&--10:38:15&$22.00 \pm  0.15$&0.98&   3.3& 1&$ \nodata $\\
2784&13:05:12.6&--10:32:16&$21.32 \pm  0.11$&0.15&   3.3& 1&$ \nodata $\\
2785&13:05:13.4&--10:25:36&$22.56 \pm  0.21$&0.98&   2.3& 1&$ \nodata $\\
2786&13:05:13.4&--10:23:49&$20.26 \pm  0.06$&0.48&   3.8& 1&$ \nodata $\\
2787&13:05:13.7&--10:22:51&$20.58 \pm  0.06$&0.98&   2.9& 1&$ \nodata $\\
2788&13:05:11.2&--10:43:23&$18.68 \pm  0.02$&0.16&   3.9& 1&$ \nodata $\\
2789&13:05:13.2&--10:25:26&$17.01 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
2790&13:05:12.1&--10:34:21&$19.31 \pm  0.03$&0.19&   6.7& 7&$0.09531$\\
2791&13:05:13.5&--10:22:40&$19.65 \pm  0.03$&0.98&   2.9& 1&$ \nodata $\\
2792&13:05:12.0&--10:36:42&$22.63 \pm  0.21$&0.99&   1.5& 1&$ \nodata $\\
2793&13:05:12.9&--10:28:32&$22.37 \pm  0.17$&0.98&   1.5& 1&$ \nodata $\\
2794&13:05:11.7&--10:38:52&$21.84 \pm  0.14$&0.99&   2.7& 1&$ \nodata $\\
2795&13:05:12.3&--10:33:07&$20.66 \pm  0.08$&0.12&   4.1& 1&$ \nodata $\\
2796&13:05:12.2&--10:33:12&$21.56 \pm  0.12$&0.99&   2.7& 1&$ \nodata $\\
2797&13:05:12.8&--10:29:28&$22.50 \pm  0.22$&0.99&   1.6& 1&$ \nodata $\\
2798&13:05:13.3&--10:24:54&$21.35 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
2799&13:05:11.6&--10:39:40&$22.20 \pm  0.16$&0.98&   1.8& 1&$ \nodata $\\
2800&13:05:12.6&--10:29:21&$21.68 \pm  0.11$&0.98&   2.1& 1&$ \nodata $\\
2801&13:05:13.2&--10:24:28&$22.40 \pm  0.19$&1.00&   1.9& 1&$ \nodata $\\
2802&13:05:11.5&--10:37:42&$19.35 \pm  0.03$&0.98&   2.5& 1&$ \nodata $\\
2803&13:05:11.1&--10:42:39&$22.25 \pm  0.17$&0.98&   2.1& 1&$ \nodata $\\
2804&13:05:10.8&--10:43:04&$16.93 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2805&13:05:11.1&--10:41:03&$20.50 \pm  0.06$&0.99&   2.5& 1&$ \nodata $\\
2806&13:05:12.6&--10:26:18&$17.09 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
2807&13:05:13.0&--10:23:27&$18.02 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
2808&13:05:12.7&--10:26:26&$19.17 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
2809&13:05:10.7&--10:43:58&$21.23 \pm  0.09$&1.00&   1.7& 1&$ \nodata $\\
2810&13:05:10.3&--10:40:25&$15.12 \pm  0.01$&0.03&  13.9& 7&$0.00000$\\
2811&13:05:11.0&--10:41:11&$22.37 \pm  0.17$&0.98&   1.6& 1&$ \nodata $\\
2812&13:05:11.4&--10:37:23&$21.58 \pm  0.12$&0.98&   3.1& 1&$ \nodata $\\
2813&13:05:11.9&--10:32:44&$20.55 \pm  0.05$&0.98&   1.7& 1&$ \nodata $\\
2814&13:05:10.7&--10:42:37&$21.61 \pm  0.11$&1.00&   1.9& 1&$ \nodata $\\
2815&13:05:11.5&--10:35:46&$23.06 \pm  0.26$&0.98&   1.6& 1&$ \nodata $\\
2816&13:05:11.5&--10:32:51&$16.53 \pm  0.01$&0.99&   2.5& 1&$ \nodata $\\
2817&13:05:11.6&--10:34:03&$21.67 \pm  0.12$&0.99&   1.5& 1&$ \nodata $\\
2818&13:05:11.6&--10:33:33&$21.55 \pm  0.11$&0.92&   2.1& 1&$ \nodata $\\
2819&13:05:11.7&--10:32:24&$21.09 \pm  0.07$&1.00&   1.6& 1&$ \nodata $\\
2820&13:05:12.4&--10:25:07&$19.31 \pm  0.03$&1.00&   3.2& 7&$0.00103$\\
2821&13:05:12.7&--10:21:17&$16.57 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2822&13:05:11.2&--10:36:01&$21.36 \pm  0.09$&1.00&   1.8& 1&$ \nodata $\\
2823&13:05:12.8&--10:21:36&$22.70 \pm  0.23$&0.98&   2.2& 1&$ \nodata $\\
2824&13:05:11.7&--10:30:59&$22.87 \pm  0.26$&0.98&   1.6& 1&$ \nodata $\\
2825&13:05:12.1&--10:27:15&$21.41 \pm  0.11$&0.98&   3.2& 1&$ \nodata $\\
2826&13:05:12.0&--10:26:42&$18.52 \pm  0.02$&1.00&   2.1& 1&$ \nodata $\\
2827&13:05:10.3&--10:42:46&$23.01 \pm  0.28$&0.99&   3.2& 1&$ \nodata $\\
2828&13:05:10.9&--10:38:07&$22.46 \pm  0.21$&0.98&   2.5& 1&$ \nodata $\\
2829&13:05:12.4&--10:23:28&$21.07 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
2830&13:05:12.4&--10:23:17&$19.20 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2831&13:05:11.7&--10:29:13&$20.24 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
2832&13:05:12.1&--10:23:01&$18.10 \pm  0.02$&0.10&   5.0& 7&$0.24892$\\
2833&13:05:11.5&--10:30:26&$22.03 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
2834&13:05:09.9&--10:44:12&$20.57 \pm  0.06$&0.99&   1.8& 1&$ \nodata $\\
2835&13:05:11.7&--10:27:14&$19.67 \pm  0.03$&1.00&   2.0& 1&$ \nodata $\\
2836&13:05:10.1&--10:41:37&$18.87 \pm  0.02$&1.00&   2.1& 1&$ \nodata $\\
2837&13:05:12.8&--10:31:59&$22.61 \pm  0.21$&0.99&   1.8& 1&$ \nodata $\\
2838&13:05:12.2&--10:22:43&$21.58 \pm  0.10$&0.98&   1.5& 1&$ \nodata $\\
2839&13:05:10.9&--10:33:47&$22.79 \pm  0.23$&0.98&   2.0& 1&$ \nodata $\\
2840&13:05:09.7&--10:43:56&$20.02 \pm  0.04$&0.96&   2.6& 1&$ \nodata $\\
2841&13:05:10.4&--10:37:36&$21.43 \pm  0.09$&1.00&   1.7& 1&$ \nodata $\\
2842&13:05:11.1&--10:30:53&$20.94 \pm  0.07$&0.98&   2.2& 1&$ \nodata $\\
2843&13:05:11.3&--10:28:29&$20.58 \pm  0.07$&0.39&   3.0& 1&$ \nodata $\\
2844&13:05:11.0&--10:31:27&$22.44 \pm  0.19$&0.99&   2.4& 1&$ \nodata $\\
2845&13:05:12.6&--10:22:07&$22.36 \pm  0.18$&0.98&   1.8& 1&$ \nodata $\\
2846&13:05:10.5&--10:21:51&$11.89 \pm  0.00$&0.99&  23.7& 1&$ \nodata $\\
2847&13:05:08.8&--10:21:46&$12.16 \pm  0.00$&1.00&  18.7& 1&$ \nodata $\\
2848&13:05:10.4&--10:35:42&$22.68 \pm  0.22$&0.98&   1.3& 1&$ \nodata $\\
2849&13:05:09.3&--10:40:19&$17.57 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2850&13:05:09.9&--10:38:26&$20.97 \pm  0.08$&0.98&   2.7& 1&$ \nodata $\\
2851&13:05:09.8&--10:36:14&$17.64 \pm  0.01$&0.02&   7.1& 3&$ \nodata $\\
2852&13:05:09.4&--10:36:18&$20.76 \pm  0.06$&0.98&   2.0& 1&$ \nodata $\\
2853&13:05:11.5&--10:22:01&$21.73 \pm  0.17$&0.84&   7.4& 1&$ \nodata $\\
2854&13:05:09.9&--10:33:45&$15.15 \pm  0.00$&1.00&   2.5& 1&$ \nodata $\\
2855&13:05:11.0&--10:27:58&$22.33 \pm  0.16$&0.98&   2.0& 1&$ \nodata $\\
2856&13:05:09.7&--10:39:32&$22.61 \pm  0.21$&1.00&   1.4& 1&$ \nodata $\\
2857&13:05:10.4&--10:32:02&$17.66 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2858&13:05:11.7&--10:21:21&$22.62 \pm  0.22$&0.99&   1.4& 1&$ \nodata $\\
2859&13:05:10.7&--10:30:07&$21.10 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
2860&13:05:11.2&--10:25:31&$22.45 \pm  0.18$&0.99&   2.1& 1&$ \nodata $\\
2861&13:05:11.0&--10:26:45&$23.05 \pm  0.27$&1.00&   2.7& 1&$ \nodata $\\
2862&13:05:10.9&--10:26:34&$20.38 \pm  0.05$&1.00&   1.8& 1&$ \nodata $\\
2863&13:05:09.1&--10:43:03&$19.84 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
2864&13:05:10.0&--10:34:43&$21.75 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
2865&13:05:09.2&--10:41:20&$21.15 \pm  0.10$&0.78&   2.5& 1&$ \nodata $\\
2866&13:05:08.8&--10:43:28&$17.09 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2867&13:05:09.2&--10:36:51&$16.89 \pm  0.01$&0.01&   6.6& 7&$0.09523$\\
2868&13:05:10.7&--10:26:14&$20.14 \pm  0.05$&0.77&   3.4& 1&$ \nodata $\\
2869&13:05:10.5&--10:26:15&$20.56 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
2870&13:05:11.0&--10:24:49&$20.90 \pm  0.07$&0.98&   1.8& 1&$ \nodata $\\
2871&13:05:10.2&--10:31:18&$20.39 \pm  0.05$&0.99&   1.8& 1&$ \nodata $\\
2872&13:05:08.8&--10:43:59&$20.33 \pm  0.05$&1.00&   1.8& 1&$ \nodata $\\
2873&13:05:10.0&--10:33:03&$21.94 \pm  0.12$&0.98&   1.4& 1&$ \nodata $\\
2874&13:05:10.6&--10:27:33&$22.67 \pm  0.20$&0.99&   1.4& 1&$ \nodata $\\
2875&13:05:09.7&--10:42:37&$22.52 \pm  0.21$&0.98&   1.5& 1&$ \nodata $\\
2876&13:05:08.6&--10:43:48&$19.09 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2877&13:05:10.4&--10:27:05&$19.85 \pm  0.04$&0.38&   2.9& 1&$ \nodata $\\
2878&13:05:10.9&--10:22:35&$20.45 \pm  0.06$&0.27&   3.3& 1&$ \nodata $\\
2879&13:05:08.9&--10:40:52&$19.69 \pm  0.03$&0.99&   1.8& 1&$ \nodata $\\
2880&13:05:09.6&--10:34:29&$19.98 \pm  0.04$&0.90&   3.2& 1&$ \nodata $\\
2881&13:05:09.9&--10:30:48&$17.62 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
2882&13:05:10.7&--10:25:10&$20.58 \pm  0.06$&0.98&   2.4& 1&$ \nodata $\\
2883&13:05:08.5&--10:44:21&$22.33 \pm  0.19$&1.00&   1.4& 1&$ \nodata $\\
2884&13:05:08.8&--10:41:37&$20.91 \pm  0.08$&0.98&   2.3& 1&$ \nodata $\\
2885&13:05:08.8&--10:41:30&$22.89 \pm  0.23$&0.98&   1.7& 1&$ \nodata $\\
2886&13:05:09.1&--10:34:22&$19.06 \pm  0.03$&0.15&   8.4& 7&$0.04674$\\
2887&13:05:10.2&--10:29:10&$22.50 \pm  0.19$&0.98&   1.4& 1&$ \nodata $\\
2888&13:05:10.9&--10:22:41&$21.74 \pm  0.11$&0.98&   1.4& 1&$ \nodata $\\
2889&13:05:10.9&--10:22:13&$22.32 \pm  0.21$&0.99&   4.0& 1&$ \nodata $\\
2890&13:05:10.7&--10:27:51&$22.17 \pm  0.17$&1.00&   2.1& 1&$ \nodata $\\
2891&13:05:09.2&--10:36:00&$19.88 \pm  0.04$&0.98&   2.3& 1&$ \nodata $\\
2892&13:05:11.2&--10:39:30&$21.40 \pm  0.10$&0.99&   1.8& 1&$ \nodata $\\
2893&13:05:09.2&--10:35:46&$20.70 \pm  0.07$&0.95&   2.1& 1&$ \nodata $\\
2894&13:05:10.1&--10:28:15&$22.89 \pm  0.23$&0.98&   1.3& 1&$ \nodata $\\
2895&13:05:10.3&--10:25:26&$20.39 \pm  0.05$&0.79&   2.9& 1&$ \nodata $\\
2896&13:05:09.4&--10:33:59&$19.81 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
2897&13:05:08.8&--10:37:49&$21.21 \pm  0.09$&0.97&   3.0& 1&$ \nodata $\\
2898&13:05:10.1&--10:26:09&$20.08 \pm  0.05$&0.44&   3.9& 1&$ \nodata $\\
2899&13:05:10.5&--10:23:29&$21.78 \pm  0.13$&0.98&   1.8& 1&$ \nodata $\\
2900&13:05:09.4&--10:33:10&$22.66 \pm  0.21$&1.00&   2.0& 1&$ \nodata $\\
2901&13:05:10.5&--10:22:48&$21.72 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
2902&13:05:08.2&--10:43:02&$21.22 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
2903&13:05:10.1&--10:25:01&$20.60 \pm  0.06$&1.00&   2.4& 1&$ \nodata $\\
2904&13:05:08.3&--10:40:13&$18.36 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
2905&13:05:08.5&--10:38:49&$21.86 \pm  0.15$&0.56&   3.2& 1&$ \nodata $\\
2906&13:05:08.5&--10:38:39&$21.69 \pm  0.13$&0.95&   3.2& 1&$ \nodata $\\
2907&13:05:09.0&--10:34:00&$20.39 \pm  0.06$&0.61&   2.8& 1&$ \nodata $\\
2908&13:05:09.4&--10:31:23&$22.09 \pm  0.15$&0.98&   1.4& 1&$ \nodata $\\
2909&13:05:09.1&--10:33:17&$22.83 \pm  0.22$&0.98&   1.2& 1&$ \nodata $\\
2910&13:05:09.8&--10:26:01&$20.16 \pm  0.04$&0.99&   2.3& 1&$ \nodata $\\
2911&13:05:08.5&--10:38:16&$21.93 \pm  0.13$&1.00&   2.5& 1&$ \nodata $\\
2912&13:05:08.3&--10:32:14&$14.21 \pm  0.00$&1.00&   3.5& 1&$ \nodata $\\
2913&13:05:08.2&--10:38:24&$15.87 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
2914&13:05:08.6&--10:36:23&$22.28 \pm  0.16$&0.98&   1.7& 1&$ \nodata $\\
2915&13:05:09.2&--10:30:19&$21.49 \pm  0.11$&0.98&   2.5& 1&$ \nodata $\\
2916&13:05:08.1&--10:40:23&$19.95 \pm  0.04$&0.98&   2.7& 1&$ \nodata $\\
2917&13:05:09.0&--10:32:33&$22.83 \pm  0.22$&0.98&   2.0& 1&$ \nodata $\\
2918&13:05:10.1&--10:22:35&$21.66 \pm  0.12$&0.98&   2.0& 1&$ \nodata $\\
2919&13:05:08.0&--10:40:44&$20.40 \pm  0.05$&0.98&   2.0& 1&$ \nodata $\\
2920&13:05:09.4&--10:27:17&$21.62 \pm  0.11$&1.00&   1.7& 1&$ \nodata $\\
2921&13:05:07.7&--10:43:16&$21.35 \pm  0.09$&0.99&   1.6& 1&$ \nodata $\\
2922&13:05:08.1&--10:38:41&$20.85 \pm  0.08$&0.83&   3.8& 1&$ \nodata $\\
2923&13:05:10.2&--10:21:21&$22.22 \pm  0.15$&1.00&   1.8& 1&$ \nodata $\\
2924&13:05:08.9&--10:31:52&$22.49 \pm  0.22$&0.97&   3.3& 1&$ \nodata $\\
2925&13:05:09.0&--10:30:42&$21.33 \pm  0.09$&0.99&   1.8& 1&$ \nodata $\\
2926&13:05:08.8&--10:31:20&$18.65 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
2927&13:05:09.8&--10:22:53&$21.34 \pm  0.11$&0.52&   3.6& 1&$ \nodata $\\
2928&13:05:09.8&--10:22:19&$18.15 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
2929&13:05:08.9&--10:30:29&$21.18 \pm  0.09$&0.98&   1.9& 1&$ \nodata $\\
2930&13:05:09.6&--10:23:39&$19.91 \pm  0.04$&1.00&   2.5& 1&$ \nodata $\\
2931&13:05:08.7&--10:32:41&$22.44 \pm  0.20$&0.98&   2.0& 1&$ \nodata $\\
2932&13:05:09.5&--10:23:05&$16.68 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2933&13:05:09.9&--10:21:30&$21.62 \pm  0.11$&1.00&   2.6& 1&$ \nodata $\\
2934&13:05:07.3&--10:43:52&$20.76 \pm  0.07$&0.98&   2.6& 1&$ \nodata $\\
2935&13:05:08.1&--10:37:26&$21.29 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
2936&13:05:09.0&--10:28:05&$20.48 \pm  0.06$&0.98&   2.4& 1&$ \nodata $\\
2937&13:05:08.7&--10:31:07&$22.40 \pm  0.19$&0.98&   1.7& 1&$ \nodata $\\
2938&13:05:09.2&--10:25:47&$18.59 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
2939&13:05:07.8&--10:37:41&$20.78 \pm  0.07$&0.98&   2.8& 1&$ \nodata $\\
2940&13:05:07.9&--10:37:30&$21.32 \pm  0.10$&0.97&   2.4& 1&$ \nodata $\\
2941&13:05:08.0&--10:37:11&$22.37 \pm  0.18$&1.00&   2.3& 1&$ \nodata $\\
2942&13:05:07.0&--10:44:00&$19.06 \pm  0.03$&0.12&   4.0& 7&$0.47365$\\
2943&13:05:08.4&--10:33:02&$22.22 \pm  0.17$&0.97&   1.9& 1&$ \nodata $\\
2944&13:05:08.8&--10:28:30&$20.80 \pm  0.07$&0.98&   3.1& 1&$ \nodata $\\
2945&13:05:09.0&--10:27:23&$22.70 \pm  0.21$&1.00&   1.2& 1&$ \nodata $\\
2946&13:05:09.5&--10:22:31&$21.92 \pm  0.15$&0.99&   2.0& 1&$ \nodata $\\
2947&13:05:06.4&--10:38:38&$12.59 \pm  0.00$&1.00&  11.5& 1&$ \nodata $\\
2948&13:05:09.6&--10:21:31&$22.43 \pm  0.18$&0.98&   2.6& 1&$ \nodata $\\
2949&13:05:08.0&--10:41:52&$21.59 \pm  0.14$&0.12&   3.6& 1&$ \nodata $\\
2950&13:05:08.8&--10:28:22&$22.36 \pm  0.20$&0.98&   3.0& 1&$ \nodata $\\
2951&13:05:07.9&--10:35:51&$21.52 \pm  0.13$&0.45&   3.8& 1&$ \nodata $\\
2952&13:05:08.0&--10:32:38&$17.24 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
2953&13:05:09.3&--10:22:14&$20.50 \pm  0.05$&1.00&   2.1& 1&$ \nodata $\\
2954&13:05:06.9&--10:42:54&$18.78 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
2955&13:05:07.2&--10:40:28&$22.67 \pm  0.22$&0.99&   2.7& 1&$ \nodata $\\
2956&13:05:08.6&--10:26:55&$20.00 \pm  0.05$&0.98&   3.3& 1&$ \nodata $\\
2957&13:05:07.5&--10:36:57&$20.17 \pm  0.04$&1.00&   1.8& 1&$ \nodata $\\
2958&13:05:09.2&--10:21:26&$22.03 \pm  0.15$&0.98&   3.6& 1&$ \nodata $\\
2959&13:05:07.5&--10:36:03&$18.60 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
2960&13:05:08.5&--10:27:52&$21.30 \pm  0.09$&1.00&   1.8& 1&$ \nodata $\\
2961&13:05:07.1&--10:40:20&$21.78 \pm  0.12$&0.98&   2.6& 1&$ \nodata $\\
2962&13:05:08.9&--10:24:02&$22.97 \pm  0.25$&0.98&   2.8& 1&$ \nodata $\\
2963&13:05:06.6&--10:43:59&$21.55 \pm  0.10$&0.98&   2.1& 1&$ \nodata $\\
2964&13:05:06.4&--10:43:30&$17.58 \pm  0.01$&0.02&  10.2& 1&$ \nodata $\\
2965&13:05:07.0&--10:40:14&$22.08 \pm  0.16$&1.00&   1.9& 1&$ \nodata $\\
2966&13:05:08.0&--10:30:48&$22.15 \pm  0.16$&1.00&   1.5& 1&$ \nodata $\\
2967&13:05:07.4&--10:35:37&$22.83 \pm  0.22$&0.99&   2.0& 1&$ \nodata $\\
2968&13:05:06.9&--10:39:03&$20.39 \pm  0.05$&0.99&   1.9& 1&$ \nodata $\\
2969&13:05:07.8&--10:31:16&$22.00 \pm  0.16$&0.99&   2.9& 1&$ \nodata $\\
2970&13:05:08.9&--10:24:49&$22.74 \pm  0.25$&0.98&   3.3& 1&$ \nodata $\\
2971&13:05:08.6&--10:23:58&$23.01 \pm  0.26$&1.00&   2.0& 1&$ \nodata $\\
2972&13:05:07.9&--10:29:55&$21.84 \pm  0.12$&0.98&   1.5& 1&$ \nodata $\\
2973&13:05:08.4&--10:23:08&$19.09 \pm  0.03$&0.25&   4.3& 7&$0.24882$\\
2974&13:05:08.0&--10:27:18&$21.61 \pm  0.11$&0.98&   1.8& 1&$ \nodata $\\
2975&13:05:07.0&--10:34:40&$16.96 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
2976&13:05:08.0&--10:25:59&$21.86 \pm  0.13$&0.98&   2.1& 1&$ \nodata $\\
2977&13:05:07.9&--10:26:10&$20.99 \pm  0.08$&0.98&   1.9& 1&$ \nodata $\\
2978&13:05:06.0&--10:43:55&$21.26 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
2979&13:05:06.7&--10:36:59&$21.91 \pm  0.14$&0.98&   2.3& 1&$ \nodata $\\
2980&13:05:07.0&--10:34:08&$21.16 \pm  0.12$&0.25&   2.8& 1&$ \nodata $\\
2981&13:05:07.0&--10:33:33&$20.33 \pm  0.05$&0.98&   2.6& 1&$ \nodata $\\
2982&13:05:07.7&--10:28:10&$20.11 \pm  0.04$&0.99&   1.9& 1&$ \nodata $\\
2983&13:05:07.7&--10:27:56&$19.29 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
2984&13:05:08.0&--10:26:03&$22.11 \pm  0.16$&0.98&   2.8& 1&$ \nodata $\\
2985&13:05:07.3&--10:30:28&$18.77 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
2986&13:05:05.9&--10:43:12&$18.11 \pm  0.01$&0.99&   2.1& 1&$ \nodata $\\
2987&13:05:07.0&--10:33:18&$22.60 \pm  0.20$&0.98&   2.2& 1&$ \nodata $\\
2988&13:05:07.2&--10:30:07&$16.90 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
2989&13:05:07.9&--10:23:59&$20.97 \pm  0.07$&0.99&   2.1& 1&$ \nodata $\\
2990&13:05:07.2&--10:30:41&$20.89 \pm  0.07$&0.97&   2.2& 1&$ \nodata $\\
2991&13:05:08.0&--10:23:00&$19.69 \pm  0.03$&0.98&   2.0& 1&$ \nodata $\\
2992&13:05:06.8&--10:32:56&$19.70 \pm  0.04$&0.77&   2.8& 1&$ \nodata $\\
2993&13:05:05.9&--10:41:56&$22.00 \pm  0.14$&1.00&   1.4& 1&$ \nodata $\\
2994&13:05:06.9&--10:32:50&$20.92 \pm  0.07$&0.99&   1.9& 1&$ \nodata $\\
2995&13:05:07.7&--10:25:01&$21.58 \pm  0.11$&0.98&   2.0& 1&$ \nodata $\\
2996&13:05:06.6&--10:34:27&$22.22 \pm  0.17$&0.98&   2.2& 1&$ \nodata $\\
2997&13:05:07.6&--10:24:17&$19.80 \pm  0.05$&0.12&   3.9& 1&$ \nodata $\\
2998&13:05:06.5&--10:34:11&$21.33 \pm  0.10$&0.98&   2.8& 1&$ \nodata $\\
2999&13:05:07.8&--10:22:46&$21.02 \pm  0.08$&0.98&   1.9& 1&$ \nodata $\\
3000&13:05:06.4&--10:34:40&$21.34 \pm  0.13$&0.12&   6.3& 1&$ \nodata $\\
3001&13:05:07.0&--10:29:46&$21.07 \pm  0.10$&0.69&   2.4& 1&$ \nodata $\\
3002&13:05:07.5&--10:25:59&$23.05 \pm  0.27$&1.00&   2.2& 1&$ \nodata $\\
3003&13:05:07.7&--10:23:16&$21.59 \pm  0.11$&0.98&   1.8& 1&$ \nodata $\\
3004&13:05:06.2&--10:35:54&$20.83 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
3005&13:05:07.5&--10:24:33&$19.58 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
3006&13:05:10.3&--10:36:29&$20.23 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
3007&13:05:05.6&--10:41:17&$20.49 \pm  0.06$&0.54&   3.1& 1&$ \nodata $\\
3008&13:05:07.0&--10:29:20&$22.35 \pm  0.19$&0.98&   2.2& 1&$ \nodata $\\
3009&13:05:07.3&--10:25:17&$20.04 \pm  0.05$&0.46&   2.9& 1&$ \nodata $\\
3010&13:05:07.5&--10:23:06&$18.10 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
3011&13:05:05.8&--10:37:47&$17.34 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
3012&13:05:07.0&--10:23:48&$14.64 \pm  0.01$&1.00&   2.9& 1&$ \nodata $\\
3013&13:05:05.3&--10:44:22&$22.85 \pm  0.27$&0.98&   1.3& 1&$ \nodata $\\
3014&13:05:06.8&--10:29:40&$21.24 \pm  0.08$&0.99&   1.6& 1&$ \nodata $\\
3015&13:05:07.5&--10:23:36&$20.23 \pm  0.05$&1.00&   2.4& 1&$ \nodata $\\
3016&13:05:05.9&--10:37:38&$20.37 \pm  0.05$&1.00&   1.9& 1&$ \nodata $\\
3017&13:05:07.6&--10:22:35&$22.42 \pm  0.20$&0.99&   1.6& 1&$ \nodata $\\
3018&13:05:05.4&--10:41:12&$21.33 \pm  0.11$&0.82&   3.3& 1&$ \nodata $\\
3019&13:05:06.2&--10:33:54&$19.09 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
3020&13:05:05.1&--10:42:32&$18.27 \pm  0.02$&0.32&   3.7& 1&$ \nodata $\\
3021&13:05:05.1&--10:42:26&$20.37 \pm  0.06$&0.92&   4.0& 1&$ \nodata $\\
3022&13:05:06.2&--10:34:18&$20.94 \pm  0.08$&0.98&   2.1& 1&$ \nodata $\\
3023&13:05:06.4&--10:31:55&$20.87 \pm  0.07$&0.99&   2.0& 1&$ \nodata $\\
3024&13:05:06.9&--10:26:16&$20.19 \pm  0.04$&1.00&   1.9& 1&$ \nodata $\\
3025&13:05:07.1&--10:25:02&$20.07 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
3026&13:05:05.6&--10:37:59&$22.28 \pm  0.17$&0.98&   1.8& 1&$ \nodata $\\
3027&13:05:05.5&--10:38:10&$21.36 \pm  0.11$&0.49&   3.3& 1&$ \nodata $\\
3028&13:05:06.5&--10:29:50&$21.11 \pm  0.09$&0.97&   2.8& 1&$ \nodata $\\
3029&13:05:06.6&--10:27:18&$20.01 \pm  0.04$&0.98&   3.1& 1&$ \nodata $\\
3030&13:05:05.1&--10:41:57&$22.27 \pm  0.16$&1.00&   1.5& 1&$ \nodata $\\
3031&13:05:05.0&--10:41:41&$18.88 \pm  0.02$&0.96&   2.9& 1&$ \nodata $\\
3032&13:05:05.6&--10:37:32&$22.36 \pm  0.19$&0.98&   2.6& 1&$ \nodata $\\
3033&13:05:05.1&--10:40:19&$18.64 \pm  0.02$&0.96&   3.3& 1&$ \nodata $\\
3034&13:05:06.2&--10:32:03&$21.71 \pm  0.12$&1.00&   1.8& 1&$ \nodata $\\
3035&13:05:06.4&--10:30:03&$23.03 \pm  0.27$&1.00&   2.0& 1&$ \nodata $\\
3036&13:05:07.0&--10:22:06&$17.93 \pm  0.01$&0.98&   2.3& 1&$ \nodata $\\
3037&13:05:05.7&--10:35:06&$22.66 \pm  0.21$&0.98&   1.7& 1&$ \nodata $\\
3038&13:05:06.1&--10:30:33&$20.48 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
3039&13:05:06.4&--10:28:01&$21.56 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
3040&13:05:06.6&--10:26:59&$21.57 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
3041&13:05:06.5&--10:26:41&$20.46 \pm  0.06$&0.91&   3.5& 1&$ \nodata $\\
3042&13:05:05.5&--10:36:21&$21.92 \pm  0.13$&0.99&   1.5& 1&$ \nodata $\\
3043&13:05:05.5&--10:35:37&$20.84 \pm  0.07$&0.98&   2.3& 1&$ \nodata $\\
3044&13:05:04.6&--10:44:13&$22.86 \pm  0.29$&0.98&   2.7& 1&$ \nodata $\\
3045&13:05:04.3&--10:42:26&$17.21 \pm  0.01$&0.01&  11.4& 1&$ \nodata $\\
3046&13:05:05.4&--10:36:29&$19.60 \pm  0.04$&0.98&   3.3& 1&$ \nodata $\\
3047&13:05:06.0&--10:31:02&$22.12 \pm  0.16$&1.00&   1.9& 1&$ \nodata $\\
3048&13:05:06.3&--10:29:00&$22.84 \pm  0.22$&1.00&   2.0& 1&$ \nodata $\\
3049&13:05:06.4&--10:27:34&$21.39 \pm  0.12$&0.71&   2.1& 1&$ \nodata $\\
3050&13:05:04.9&--10:40:31&$22.07 \pm  0.16$&0.98&   1.8& 1&$ \nodata $\\
3051&13:05:04.9&--10:39:58&$20.43 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
3052&13:05:06.4&--10:25:43&$18.83 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
3053&13:05:04.8&--10:40:44&$20.63 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
3054&13:05:05.6&--10:33:43&$21.02 \pm  0.08$&0.98&   2.0& 1&$ \nodata $\\
3055&13:05:05.7&--10:32:13&$20.07 \pm  0.04$&1.00&   1.9& 1&$ \nodata $\\
3056&13:05:04.6&--10:42:54&$23.09 \pm  0.28$&0.98&   1.3& 1&$ \nodata $\\
3057&13:05:04.7&--10:41:03&$19.65 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
3058&13:05:05.5&--10:33:31&$21.43 \pm  0.10$&0.98&   1.8& 1&$ \nodata $\\
3059&13:05:10.4&--10:35:29&$19.99 \pm  0.04$&0.98&   2.1& 1&$ \nodata $\\
3060&13:05:04.8&--10:40:08&$21.96 \pm  0.14$&1.00&   1.8& 1&$ \nodata $\\
3061&13:05:05.3&--10:34:12&$21.56 \pm  0.11$&1.00&   1.8& 1&$ \nodata $\\
3062&13:05:05.2&--10:34:09&$21.20 \pm  0.09$&1.00&   1.8& 1&$ \nodata $\\
3063&13:05:06.4&--10:24:38&$19.90 \pm  0.04$&0.99&   2.3& 1&$ \nodata $\\
3064&13:05:06.6&--10:23:03&$22.50 \pm  0.21$&1.00&   1.8& 1&$ \nodata $\\
3065&13:05:05.6&--10:31:59&$23.07 \pm  0.28$&0.98&   1.6& 1&$ \nodata $\\
3066&13:05:06.4&--10:24:19&$22.32 \pm  0.19$&0.99&   2.3& 1&$ \nodata $\\
3067&13:05:05.2&--10:33:12&$19.59 \pm  0.04$&0.12&   4.8& 1&$ \nodata $\\
3068&13:05:05.9&--10:28:29&$23.01 \pm  0.29$&0.98&   2.6& 1&$ \nodata $\\
3069&13:05:04.7&--10:38:14&$20.70 \pm  0.06$&1.00&   1.7& 1&$ \nodata $\\
3070&13:05:04.9&--10:36:49&$21.75 \pm  0.13$&0.98&   1.7& 1&$ \nodata $\\
3071&13:05:04.1&--10:43:03&$21.81 \pm  0.14$&0.96&   2.1& 1&$ \nodata $\\
3072&13:05:03.6&--10:41:50&$14.31 \pm  0.01$&1.00&   3.4& 1&$ \nodata $\\
3073&13:05:04.2&--10:41:35&$18.20 \pm  0.01$&1.00&   2.0& 1&$ \nodata $\\
3074&13:05:05.3&--10:30:20&$18.91 \pm  0.03$&0.12&   4.8& 7&$0.22772$\\
3075&13:05:06.3&--10:23:30&$22.46 \pm  0.18$&1.00&   1.6& 1&$ \nodata $\\
3076&13:05:04.0&--10:43:54&$20.86 \pm  0.07$&0.99&   2.0& 1&$ \nodata $\\
3077&13:05:05.1&--10:32:42&$18.92 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
3078&13:05:04.8&--10:35:49&$20.72 \pm  0.06$&0.98&   2.6& 1&$ \nodata $\\
3079&13:05:04.8&--10:35:25&$20.30 \pm  0.05$&0.98&   2.1& 1&$ \nodata $\\
3080&13:05:04.2&--10:40:04&$21.63 \pm  0.12$&0.97&   1.9& 1&$ \nodata $\\
3081&13:05:05.7&--10:26:36&$19.73 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
3082&13:05:04.7&--10:35:36&$21.32 \pm  0.09$&0.98&   1.9& 1&$ \nodata $\\
3083&13:05:05.0&--10:32:09&$19.80 \pm  0.03$&0.98&   2.0& 1&$ \nodata $\\
3084&13:05:03.6&--10:43:47&$16.83 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
3085&13:05:04.2&--10:39:44&$21.02 \pm  0.09$&0.98&   2.5& 1&$ \nodata $\\
3086&13:05:05.5&--10:26:52&$17.50 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
3087&13:05:05.0&--10:31:23&$20.70 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
3088&13:05:06.2&--10:21:32&$22.29 \pm  0.18$&0.98&   1.7& 1&$ \nodata $\\
3089&13:05:03.9&--10:40:32&$19.27 \pm  0.03$&0.18&   4.5& 7&$0.27789$\\
3090&13:05:03.7&--10:43:59&$22.90 \pm  0.25$&1.00&   1.6& 1&$ \nodata $\\
3091&13:05:04.2&--10:37:44&$20.71 \pm  0.08$&0.14&   3.6& 1&$ \nodata $\\
3092&13:05:05.5&--10:25:23&$19.39 \pm  0.03$&0.34&   3.5& 7&$0.33395$\\
3093&13:05:04.0&--10:39:36&$22.07 \pm  0.16$&0.91&   1.8& 1&$ \nodata $\\
3094&13:05:05.1&--10:29:40&$23.04 \pm  0.27$&0.98&   1.6& 1&$ \nodata $\\
3095&13:05:05.4&--10:26:18&$20.10 \pm  0.04$&0.99&   1.8& 1&$ \nodata $\\
3096&13:05:04.5&--10:34:49&$21.47 \pm  0.11$&1.00&   2.2& 1&$ \nodata $\\
3097&13:05:04.8&--10:31:48&$22.14 \pm  0.14$&0.99&   1.8& 1&$ \nodata $\\
3098&13:05:04.6&--10:31:49&$22.58 \pm  0.20$&0.98&   2.4& 1&$ \nodata $\\
3099&13:05:04.6&--10:29:01&$14.31 \pm  0.01$&1.00&   3.3& 1&$ \nodata $\\
3100&13:05:05.8&--10:22:32&$22.97 \pm  0.25$&0.98&   1.3& 1&$ \nodata $\\
3101&13:05:05.9&--10:21:46&$19.98 \pm  0.04$&1.00&   2.1& 1&$ \nodata $\\
3102&13:05:05.6&--10:21:43&$19.70 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
3103&13:05:03.5&--10:43:38&$22.86 \pm  0.22$&1.00&   1.9& 1&$ \nodata $\\
3104&13:05:04.3&--10:34:14&$20.31 \pm  0.05$&0.96&   2.4& 1&$ \nodata $\\
3105&13:05:04.7&--10:30:50&$20.85 \pm  0.08$&0.95&   2.7& 1&$ \nodata $\\
3106&13:05:05.0&--10:27:46&$22.00 \pm  0.15$&0.98&   2.5& 1&$ \nodata $\\
3107&13:05:03.5&--10:41:09&$19.65 \pm  0.03$&0.98&   1.9& 1&$ \nodata $\\
3108&13:05:08.2&--10:34:20&$22.88 \pm  0.25$&0.99&   1.6& 1&$ \nodata $\\
3109&13:05:04.2&--10:35:13&$22.10 \pm  0.16$&1.00&   1.5& 1&$ \nodata $\\
3110&13:05:04.6&--10:30:13&$21.80 \pm  0.13$&0.97&   1.9& 1&$ \nodata $\\
3111&13:05:05.5&--10:22:34&$21.85 \pm  0.13$&0.99&   1.6& 1&$ \nodata $\\
3112&13:05:05.7&--10:21:09&$21.43 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
3113&13:05:04.5&--10:29:22&$17.50 \pm  0.01$&1.00&   2.9& 1&$ \nodata $\\
3114&13:05:05.2&--10:23:21&$19.01 \pm  0.02$&0.93&   3.1& 1&$ \nodata $\\
3115&13:05:04.7&--10:28:31&$21.21 \pm  0.08$&0.98&   1.8& 1&$ \nodata $\\
3116&13:05:04.8&--10:27:07&$21.19 \pm  0.09$&0.98&   2.4& 1&$ \nodata $\\
3117&13:05:05.1&--10:24:14&$19.04 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
3118&13:05:03.3&--10:40:15&$21.07 \pm  0.08$&1.00&   1.9& 1&$ \nodata $\\
3119&13:05:03.0&--10:42:33&$21.33 \pm  0.09$&1.00&   1.9& 1&$ \nodata $\\
3120&13:05:03.7&--10:35:55&$22.01 \pm  0.16$&1.00&   1.9& 1&$ \nodata $\\
3121&13:05:04.4&--10:29:45&$22.12 \pm  0.15$&0.98&   1.5& 1&$ \nodata $\\
3122&13:05:05.3&--10:22:05&$22.26 \pm  0.17$&0.98&   1.6& 1&$ \nodata $\\
3123&13:05:05.2&--10:21:07&$20.40 \pm  0.07$&0.26&   2.8& 1&$ \nodata $\\
3124&13:05:04.1&--10:30:54&$19.89 \pm  0.04$&0.98&   2.1& 1&$ \nodata $\\
3125&13:05:04.9&--10:23:59&$20.90 \pm  0.06$&0.99&   1.7& 1&$ \nodata $\\
3126&13:05:03.7&--10:35:29&$22.28 \pm  0.16$&0.98&   1.4& 1&$ \nodata $\\
3127&13:05:04.5&--10:25:56&$17.26 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
3128&13:05:03.0&--10:41:03&$23.17 \pm  0.30$&1.00&   1.3& 1&$ \nodata $\\
3129&13:05:04.5&--10:26:29&$19.72 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
3130&13:05:04.6&--10:26:21&$22.48 \pm  0.19$&0.99&   1.9& 1&$ \nodata $\\
3131&13:05:04.6&--10:24:31&$19.34 \pm  0.03$&0.98&   3.7& 1&$ \nodata $\\
3132&13:05:02.7&--10:43:28&$20.79 \pm  0.07$&0.97&   2.9& 1&$ \nodata $\\
3133&13:05:04.7&--10:23:30&$18.95 \pm  0.02$&0.97&   3.0& 1&$ \nodata $\\
3134&13:05:04.5&--10:23:31&$19.67 \pm  0.04$&0.14&   4.1& 1&$ \nodata $\\
3135&13:05:02.7&--10:42:05&$21.31 \pm  0.09$&1.00&   2.5& 1&$ \nodata $\\
3136&13:05:02.6&--10:43:00&$21.73 \pm  0.12$&0.98&   2.1& 1&$ \nodata $\\
3137&13:05:02.6&--10:42:43&$22.98 \pm  0.27$&0.98&   1.2& 1&$ \nodata $\\
3138&13:05:02.9&--10:40:11&$20.78 \pm  0.07$&0.99&   2.0& 1&$ \nodata $\\
3139&13:05:03.1&--10:38:00&$22.64 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
3140&13:05:03.9&--10:31:33&$21.73 \pm  0.12$&0.98&   2.0& 1&$ \nodata $\\
3141&13:05:03.3&--10:34:54&$20.27 \pm  0.05$&0.98&   2.7& 1&$ \nodata $\\
3142&13:05:02.7&--10:41:02&$22.24 \pm  0.17$&0.98&   1.5& 1&$ \nodata $\\
3143&13:05:02.8&--10:40:20&$21.00 \pm  0.08$&0.99&   1.8& 1&$ \nodata $\\
3144&13:05:03.9&--10:30:21&$22.12 \pm  0.20$&0.97&   6.5& 1&$ \nodata $\\
3145&13:05:02.6&--10:43:50&$20.37 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
3146&13:05:04.4&--10:24:12&$15.71 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
3147&13:05:04.2&--10:24:20&$19.95 \pm  0.04$&0.98&   2.9& 1&$ \nodata $\\
3148&13:05:02.7&--10:40:35&$19.86 \pm  0.03$&0.99&   1.8& 1&$ \nodata $\\
3149&13:05:04.0&--10:28:53&$21.35 \pm  0.11$&0.88&   4.5& 1&$ \nodata $\\
3150&13:05:02.4&--10:43:35&$22.70 \pm  0.21$&0.98&   1.4& 1&$ \nodata $\\
3151&13:05:03.3&--10:30:10&$17.13 \pm  0.01$&0.01&  13.2& 1&$ \nodata $\\
3152&13:05:03.0&--10:30:10&$18.04 \pm  0.02$&0.12&   7.8& 7&$0.22584$\\
3153&13:05:04.6&--10:21:42&$20.77 \pm  0.07$&0.98&   3.0& 1&$ \nodata $\\
3154&13:05:03.1&--10:35:36&$22.60 \pm  0.20$&0.98&   2.3& 1&$ \nodata $\\
3155&13:05:03.7&--10:29:29&$20.66 \pm  0.07$&0.96&   2.6& 1&$ \nodata $\\
3156&13:05:04.4&--10:24:03&$22.81 \pm  0.22$&0.98&   2.3& 1&$ \nodata $\\
3157&13:05:04.6&--10:21:00&$20.63 \pm  0.08$&0.97&   3.4& 1&$ \nodata $\\
3158&13:06:05.7&--10:40:06&$22.50 \pm  0.17$&0.99&   1.2& 1&$ \nodata $\\
3159&13:05:04.0&--10:26:56&$21.68 \pm  0.11$&0.98&   1.6& 1&$ \nodata $\\
3160&13:05:03.4&--10:25:55&$14.26 \pm  0.00$&1.00&   3.3& 1&$ \nodata $\\
3161&13:05:02.7&--10:37:20&$20.35 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
3162&13:05:02.6&--10:37:17&$22.24 \pm  0.17$&1.00&   2.4& 1&$ \nodata $\\
3163&13:05:02.9&--10:36:22&$21.77 \pm  0.12$&0.98&   1.7& 1&$ \nodata $\\
3164&13:05:03.1&--10:33:04&$19.23 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
3165&13:05:03.3&--10:32:21&$21.86 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
3166&13:05:04.1&--10:23:05&$18.73 \pm  0.02$&0.23&   4.1& 1&$ \nodata $\\
3167&13:05:01.9&--10:43:59&$21.07 \pm  0.08$&0.99&   1.8& 1&$ \nodata $\\
3168&13:05:03.5&--10:29:42&$20.43 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
3169&13:05:02.0&--10:42:44&$21.55 \pm  0.13$&1.00&   2.2& 1&$ \nodata $\\
3170&13:05:03.4&--10:29:55&$21.58 \pm  0.10$&0.99&   2.2& 1&$ \nodata $\\
3171&13:05:03.7&--10:27:18&$20.69 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
3172&13:05:02.1&--10:41:43&$22.53 \pm  0.21$&0.98&   1.9& 1&$ \nodata $\\
3173&13:05:02.1&--10:41:21&$21.45 \pm  0.10$&0.98&   2.5& 1&$ \nodata $\\
3174&13:05:04.0&--10:24:16&$21.38 \pm  0.11$&0.98&   2.9& 1&$ \nodata $\\
3175&13:05:03.1&--10:32:13&$22.54 \pm  0.20$&0.98&   1.5& 1&$ \nodata $\\
3176&13:05:02.2&--10:39:58&$22.90 \pm  0.25$&0.98&   1.9& 1&$ \nodata $\\
3177&13:05:02.7&--10:34:02&$20.45 \pm  0.06$&0.14&   4.0& 1&$ \nodata $\\
3178&13:05:04.2&--10:21:07&$22.09 \pm  0.19$&1.00&   1.5& 1&$ \nodata $\\
3179&13:05:02.2&--10:39:06&$22.01 \pm  0.13$&0.98&   1.6& 1&$ \nodata $\\
3180&13:05:03.1&--10:31:47&$23.00 \pm  0.26$&0.98&   1.3& 1&$ \nodata $\\
3181&13:05:01.5&--10:44:25&$20.29 \pm  0.07$&0.13&   5.0& 1&$ \nodata $\\
3182&13:05:01.4&--10:44:16&$18.55 \pm  0.02$&0.32&   4.7& 1&$ \nodata $\\
3183&13:05:03.4&--10:28:16&$22.60 \pm  0.18$&0.98&   1.3& 1&$ \nodata $\\
3184&13:05:03.8&--10:23:29&$20.88 \pm  0.08$&1.00&   2.0& 1&$ \nodata $\\
3185&13:05:01.9&--10:41:44&$22.92 \pm  0.24$&0.98&   1.3& 1&$ \nodata $\\
3186&13:05:02.2&--10:38:08&$21.42 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
3187&13:05:03.8&--10:23:43&$20.63 \pm  0.07$&0.96&   3.4& 1&$ \nodata $\\
3188&13:05:03.6&--10:23:45&$21.87 \pm  0.14$&0.98&   2.9& 1&$ \nodata $\\
3189&13:05:03.9&--10:22:41&$22.80 \pm  0.23$&0.98&   2.1& 1&$ \nodata $\\
3190&13:05:03.3&--10:27:51&$21.71 \pm  0.12$&1.00&   1.5& 1&$ \nodata $\\
3191&13:05:01.8&--10:40:41&$22.87 \pm  0.24$&0.98&   1.3& 1&$ \nodata $\\
3192&13:05:03.7&--10:23:35&$21.89 \pm  0.13$&0.98&   1.9& 1&$ \nodata $\\
3193&13:05:02.0&--10:38:47&$22.08 \pm  0.15$&0.99&   1.7& 1&$ \nodata $\\
3194&13:05:01.3&--10:43:26&$22.10 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
3195&13:05:01.3&--10:43:20&$20.95 \pm  0.07$&1.00&   1.9& 1&$ \nodata $\\
3196&13:05:02.5&--10:32:03&$21.73 \pm  0.13$&0.98&   2.1& 1&$ \nodata $\\
3197&13:05:02.5&--10:31:17&$21.78 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
3198&13:05:03.5&--10:22:25&$21.40 \pm  0.11$&0.97&   1.9& 1&$ \nodata $\\
3199&13:05:01.5&--10:39:45&$20.83 \pm  0.07$&0.98&   2.0& 1&$ \nodata $\\
3200&13:05:01.1&--10:43:04&$22.18 \pm  0.14$&0.99&   1.4& 1&$ \nodata $\\
3201&13:05:01.2&--10:42:50&$22.57 \pm  0.21$&0.99&   2.8& 1&$ \nodata $\\
3202&13:05:00.9&--10:43:30&$20.74 \pm  0.08$&0.12&   2.7& 1&$ \nodata $\\
3203&13:05:01.8&--10:36:12&$20.24 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
3204&13:05:02.6&--10:29:17&$21.44 \pm  0.10$&0.98&   1.6& 1&$ \nodata $\\
3205&13:05:02.8&--10:27:36&$23.04 \pm  0.29$&0.98&   2.8& 1&$ \nodata $\\
3206&13:05:00.4&--10:40:11&$13.96 \pm  0.00$&1.00&   4.1& 1&$ \nodata $\\
3207&13:05:02.0&--10:33:31&$21.05 \pm  0.07$&1.00&   1.8& 1&$ \nodata $\\
3208&13:05:01.9&--10:30:19&$17.83 \pm  0.02$&0.32&   4.5& 7&$0.22687$\\
3209&13:05:03.1&--10:23:52&$21.69 \pm  0.13$&0.98&   2.7& 1&$ \nodata $\\
3210&13:05:03.4&--10:21:03&$22.04 \pm  0.17$&0.98&   1.7& 1&$ \nodata $\\
3211&13:05:01.0&--10:41:56&$21.09 \pm  0.08$&0.98&   2.4& 1&$ \nodata $\\
3212&13:05:00.8&--10:41:55&$23.09 \pm  0.27$&1.00&   3.0& 1&$ \nodata $\\
3213&13:05:01.1&--10:40:53&$19.82 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
3214&13:05:02.5&--10:28:09&$21.47 \pm  0.11$&0.99&   2.1& 1&$ \nodata $\\
3215&13:05:01.1&--10:41:26&$23.16 \pm  0.29$&1.00&   1.6& 1&$ \nodata $\\
3216&13:05:01.3&--10:38:33&$20.49 \pm  0.05$&0.99&   1.8& 1&$ \nodata $\\
3217&13:05:02.7&--10:23:43&$14.46 \pm  0.00$&1.00&   3.3& 1&$ \nodata $\\
3218&13:05:01.2&--10:38:53&$21.73 \pm  0.13$&0.98&   1.9& 1&$ \nodata $\\
3219&13:05:01.9&--10:32:41&$22.37 \pm  0.18$&0.98&   1.5& 1&$ \nodata $\\
3220&13:05:02.1&--10:31:14&$21.17 \pm  0.09$&0.98&   2.1& 1&$ \nodata $\\
3221&13:05:02.2&--10:30:06&$22.33 \pm  0.19$&0.98&   2.5& 1&$ \nodata $\\
3222&13:05:02.2&--10:29:41&$20.60 \pm  0.05$&0.99&   1.9& 1&$ \nodata $\\
3223&13:05:01.3&--10:36:12&$17.75 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
3224&13:05:01.1&--10:41:41&$22.66 \pm  0.20$&0.98&   1.2& 1&$ \nodata $\\
3225&13:05:02.7&--10:22:17&$18.77 \pm  0.02$&0.12&   4.8& 7&$0.42517$\\
3226&13:05:02.6&--10:22:11&$21.34 \pm  0.11$&0.98&   2.7& 1&$ \nodata $\\
3227&13:05:00.3&--10:44:10&$19.15 \pm  0.03$&0.75&   3.1& 1&$ \nodata $\\
3228&13:05:01.5&--10:33:40&$22.73 \pm  0.23$&0.98&   1.7& 1&$ \nodata $\\
3229&13:05:02.5&--10:24:37&$21.28 \pm  0.09$&0.98&   1.6& 1&$ \nodata $\\
3230&13:05:02.9&--10:21:04&$21.34 \pm  0.11$&0.98&   2.0& 1&$ \nodata $\\
3231&13:05:02.8&--10:21:36&$20.50 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
3232&13:05:00.5&--10:42:00&$22.85 \pm  0.22$&0.98&   1.2& 1&$ \nodata $\\
3233&13:05:00.8&--10:39:00&$21.09 \pm  0.08$&0.98&   1.7& 1&$ \nodata $\\
3234&13:05:01.6&--10:31:37&$22.29 \pm  0.16$&0.98&   2.1& 1&$ \nodata $\\
3235&13:05:01.8&--10:29:42&$21.48 \pm  0.11$&0.97&   1.9& 1&$ \nodata $\\
3236&13:05:02.6&--10:23:03&$22.32 \pm  0.17$&1.00&   1.4& 1&$ \nodata $\\
3237&13:05:02.1&--10:26:28&$21.88 \pm  0.15$&0.97&   2.1& 1&$ \nodata $\\
3238&13:05:02.2&--10:25:28&$21.95 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
3239&13:05:00.7&--10:38:16&$22.60 \pm  0.20$&1.00&   2.3& 1&$ \nodata $\\
3240&13:05:00.8&--10:37:25&$22.04 \pm  0.16$&0.96&   2.3& 1&$ \nodata $\\
3241&13:05:00.9&--10:38:55&$20.68 \pm  0.08$&0.13&   3.7& 1&$ \nodata $\\
3242&13:05:01.7&--10:28:09&$21.06 \pm  0.09$&0.50&   2.5& 1&$ \nodata $\\
3243&13:05:02.4&--10:22:53&$22.89 \pm  0.23$&0.98&   1.3& 1&$ \nodata $\\
3244&13:05:01.6&--10:29:16&$22.74 \pm  0.25$&0.98&   3.5& 1&$ \nodata $\\
3245&13:05:02.2&--10:23:16&$21.99 \pm  0.14$&0.98&   1.7& 1&$ \nodata $\\
3246&13:05:02.3&--10:22:43&$21.09 \pm  0.09$&0.42&   2.3& 1&$ \nodata $\\
3247&13:05:00.5&--10:39:26&$23.08 \pm  0.27$&0.98&   2.8& 1&$ \nodata $\\
3248&13:05:00.8&--10:30:57&$18.49 \pm  0.02$&0.02&   9.4& 3&$ \nodata $\\
3249&13:05:00.4&--10:31:01&$20.88 \pm  0.07$&0.98&   2.9& 1&$ \nodata $\\
3250&13:05:02.4&--10:20:59&$23.18 \pm  0.37$&1.00&   2.4& 1&$ \nodata $\\
3251&13:04:59.8&--10:43:45&$20.80 \pm  0.08$&0.16&   3.1& 1&$ \nodata $\\
3252&13:05:01.4&--10:28:50&$22.39 \pm  0.17$&0.99&   2.8& 1&$ \nodata $\\
3253&13:05:02.1&--10:22:50&$22.79 \pm  0.21$&1.00&   1.3& 1&$ \nodata $\\
3254&13:04:59.8&--10:42:34&$22.64 \pm  0.21$&0.98&   2.1& 1&$ \nodata $\\
3255&13:05:00.9&--10:25:01&$14.00 \pm  0.00$&1.00&   3.8& 1&$ \nodata $\\
3256&13:05:01.4&--10:27:44&$22.41 \pm  0.19$&0.98&   1.6& 1&$ \nodata $\\
3257&13:05:01.8&--10:23:35&$21.00 \pm  0.09$&0.20&   2.8& 1&$ \nodata $\\
3258&13:05:02.0&--10:21:47&$21.46 \pm  0.11$&0.94&   2.8& 1&$ \nodata $\\
3259&13:04:59.7&--10:41:51&$21.27 \pm  0.10$&0.97&   2.6& 1&$ \nodata $\\
3260&13:05:01.4&--10:27:20&$23.21 \pm  0.31$&1.00&   2.1& 1&$ \nodata $\\
3261&13:05:01.8&--10:21:52&$21.57 \pm  0.11$&0.99&   2.7& 1&$ \nodata $\\
3262&13:05:00.8&--10:31:16&$21.76 \pm  0.13$&0.98&   2.5& 1&$ \nodata $\\
3263&13:05:01.9&--10:20:59&$19.77 \pm  0.03$&0.99&   1.9& 1&$ \nodata $\\
3264&13:04:59.6&--10:42:01&$22.90 \pm  0.23$&0.98&   1.2& 1&$ \nodata $\\
3265&13:05:00.4&--10:34:56&$21.67 \pm  0.11$&1.00&   2.6& 1&$ \nodata $\\
3266&13:05:00.5&--10:33:19&$22.51 \pm  0.21$&0.99&   1.8& 1&$ \nodata $\\
3267&13:04:59.4&--10:39:54&$15.69 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
3268&13:05:01.4&--10:24:10&$21.98 \pm  0.14$&0.99&   2.2& 1&$ \nodata $\\
3269&13:04:58.9&--10:43:21&$15.41 \pm  0.01$&1.00&   2.5& 1&$ \nodata $\\
3270&13:04:58.3&--10:43:18&$17.02 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
3271&13:05:00.4&--10:32:03&$20.61 \pm  0.07$&0.29&   2.7& 1&$ \nodata $\\
3272&13:04:59.1&--10:43:53&$22.23 \pm  0.16$&0.98&   2.2& 1&$ \nodata $\\
3273&13:04:59.3&--10:42:14&$21.72 \pm  0.14$&0.97&   2.6& 1&$ \nodata $\\
3274&13:05:01.0&--10:25:51&$21.11 \pm  0.08$&0.99&   2.2& 1&$ \nodata $\\
3275&13:04:59.5&--10:39:12&$21.28 \pm  0.09$&0.98&   3.0& 1&$ \nodata $\\
3276&13:04:59.4&--10:40:22&$22.71 \pm  0.24$&0.98&   1.7& 1&$ \nodata $\\
3277&13:05:00.3&--10:31:38&$21.39 \pm  0.10$&0.98&   1.9& 1&$ \nodata $\\
3278&13:04:59.2&--10:41:45&$22.24 \pm  0.17$&1.00&   2.4& 1&$ \nodata $\\
3279&13:04:59.4&--10:39:27&$22.42 \pm  0.20$&0.98&   2.9& 1&$ \nodata $\\
3280&13:04:59.8&--10:36:05&$22.64 \pm  0.21$&0.99&   1.5& 1&$ \nodata $\\
3281&13:05:00.9&--10:25:19&$22.14 \pm  0.17$&0.99&   2.5& 1&$ \nodata $\\
3282&13:05:01.1&--10:23:02&$18.66 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
3283&13:05:00.1&--10:32:54&$21.89 \pm  0.13$&0.98&   1.7& 1&$ \nodata $\\
3284&13:05:00.0&--10:32:45&$19.19 \pm  0.02$&0.98&   2.0& 1&$ \nodata $\\
3285&13:04:59.9&--10:26:58&$14.37 \pm  0.00$&1.00&   3.2& 1&$ \nodata $\\
3286&13:05:00.7&--10:23:09&$16.25 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
3287&13:04:58.8&--10:43:44&$22.11 \pm  0.15$&0.99&   1.5& 1&$ \nodata $\\
3288&13:04:58.9&--10:42:56&$23.18 \pm  0.30$&0.98&   2.0& 1&$ \nodata $\\
3289&13:04:59.6&--10:35:52&$20.33 \pm  0.05$&0.84&   2.5& 1&$ \nodata $\\
3290&13:05:01.1&--10:22:13&$20.58 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
3291&13:04:59.0&--10:39:35&$16.23 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
3292&13:04:59.4&--10:37:17&$20.57 \pm  0.05$&0.99&   1.8& 1&$ \nodata $\\
3293&13:04:59.4&--10:37:08&$20.62 \pm  0.06$&0.99&   2.3& 1&$ \nodata $\\
3294&13:04:59.5&--10:36:29&$22.53 \pm  0.19$&0.98&   1.6& 1&$ \nodata $\\
3295&13:05:00.1&--10:29:53&$17.00 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
3296&13:04:59.2&--10:38:06&$20.08 \pm  0.04$&0.98&   2.0& 1&$ \nodata $\\
3297&13:04:59.0&--10:40:21&$21.27 \pm  0.10$&1.00&   2.1& 1&$ \nodata $\\
3298&13:04:59.0&--10:39:06&$19.43 \pm  0.04$&0.12&   4.5& 7&$0.13850$\\
3299&13:05:00.8&--10:23:50&$20.08 \pm  0.04$&0.97&   2.5& 1&$ \nodata $\\
3300&13:04:58.5&--10:43:45&$20.64 \pm  0.07$&0.96&   2.9& 1&$ \nodata $\\
3301&13:05:00.3&--10:28:11&$21.61 \pm  0.10$&0.98&   1.5& 1&$ \nodata $\\
3302&13:04:59.5&--10:39:33&$20.62 \pm  0.06$&0.98&   2.1& 1&$ \nodata $\\
3303&13:04:59.8&--10:32:03&$21.41 \pm  0.11$&0.71&   4.5& 1&$ \nodata $\\
3304&13:05:01.0&--10:21:39&$22.84 \pm  0.24$&0.98&   1.7& 1&$ \nodata $\\
3305&13:05:00.0&--10:30:02&$22.55 \pm  0.21$&0.98&   2.4& 1&$ \nodata $\\
3306&13:05:00.2&--10:27:21&$20.45 \pm  0.05$&0.98&   1.8& 1&$ \nodata $\\
3307&13:05:00.4&--10:26:13&$22.14 \pm  0.15$&1.00&   1.5& 1&$ \nodata $\\
3308&13:04:58.8&--10:39:28&$20.94 \pm  0.09$&0.19&   3.9& 1&$ \nodata $\\
3309&13:04:59.0&--10:37:06&$20.95 \pm  0.07$&1.00&   1.8& 1&$ \nodata $\\
3310&13:04:58.8&--10:37:09&$20.34 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
3311&13:04:59.9&--10:28:32&$20.09 \pm  0.06$&0.12&   3.3& 1&$ \nodata $\\
3312&13:04:58.3&--10:42:40&$20.70 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
3313&13:05:00.3&--10:30:27&$22.48 \pm  0.20$&0.98&   2.2& 1&$ \nodata $\\
3314&13:04:58.5&--10:38:38&$17.78 \pm  0.01$&0.98&   3.9& 7&$0.24942$\\
3315&13:04:59.2&--10:34:46&$20.04 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
3316&13:05:00.3&--10:24:02&$22.24 \pm  0.16$&0.98&   1.8& 1&$ \nodata $\\
3317&13:04:59.7&--10:29:17&$22.26 \pm  0.18$&1.00&   2.8& 1&$ \nodata $\\
3318&13:05:01.3&--10:29:02&$22.45 \pm  0.18$&1.00&   1.6& 1&$ \nodata $\\
3319&13:04:59.2&--10:32:43&$22.95 \pm  0.28$&0.98&   3.5& 1&$ \nodata $\\
3320&13:04:59.8&--10:27:49&$22.48 \pm  0.18$&1.00&   2.4& 1&$ \nodata $\\
3321&13:04:57.9&--10:43:37&$19.81 \pm  0.03$&1.00&   2.1& 1&$ \nodata $\\
3322&13:04:59.4&--10:29:24&$19.77 \pm  0.04$&0.13&   3.5& 1&$ \nodata $\\
3323&13:04:59.9&--10:24:24&$21.31 \pm  0.10$&1.00&   1.9& 1&$ \nodata $\\
3324&13:04:58.3&--10:39:18&$21.68 \pm  0.12$&0.99&   1.7& 1&$ \nodata $\\
3325&13:04:58.6&--10:35:50&$21.11 \pm  0.08$&0.99&   2.0& 1&$ \nodata $\\
3326&13:04:58.9&--10:33:25&$21.46 \pm  0.11$&0.99&   2.1& 1&$ \nodata $\\
3327&13:04:57.9&--10:41:55&$21.73 \pm  0.12$&0.99&   1.6& 1&$ \nodata $\\
3328&13:04:57.7&--10:42:33&$21.28 \pm  0.11$&1.00&   2.8& 1&$ \nodata $\\
3329&13:04:59.0&--10:31:25&$22.27 \pm  0.16$&1.00&   1.7& 1&$ \nodata $\\
3330&13:04:57.6&--10:43:21&$20.61 \pm  0.05$&1.00&   1.7& 1&$ \nodata $\\
3331&13:04:58.2&--10:37:33&$19.38 \pm  0.02$&1.00&   1.9& 1&$ \nodata $\\
3332&13:04:58.9&--10:31:49&$21.95 \pm  0.14$&1.00&   1.5& 1&$ \nodata $\\
3333&13:04:59.8&--10:23:22&$20.97 \pm  0.07$&1.00&   2.0& 1&$ \nodata $\\
3334&13:04:57.9&--10:39:45&$22.71 \pm  0.24$&0.98&   1.5& 1&$ \nodata $\\
3335&13:04:58.4&--10:35:46&$22.32 \pm  0.16$&1.00&   1.3& 1&$ \nodata $\\
3336&13:04:59.7&--10:22:38&$18.02 \pm  0.01$&0.99&   2.0& 1&$ \nodata $\\
3337&13:04:58.0&--10:38:19&$22.04 \pm  0.15$&0.98&   1.6& 1&$ \nodata $\\
3338&13:04:58.2&--10:36:12&$21.61 \pm  0.11$&0.98&   1.7& 1&$ \nodata $\\
3339&13:04:59.0&--10:29:35&$21.06 \pm  0.08$&0.99&   2.7& 1&$ \nodata $\\
3340&13:04:59.3&--10:26:16&$21.33 \pm  0.09$&1.00&   2.2& 1&$ \nodata $\\
3341&13:04:58.1&--10:36:45&$21.56 \pm  0.10$&1.00&   1.7& 1&$ \nodata $\\
3342&13:04:58.3&--10:35:25&$22.33 \pm  0.18$&0.98&   3.1& 1&$ \nodata $\\
3343&13:04:59.1&--10:27:29&$20.48 \pm  0.06$&0.98&   1.7& 1&$ \nodata $\\
3344&13:04:59.4&--10:24:06&$21.82 \pm  0.13$&0.98&   2.2& 1&$ \nodata $\\
3345&13:04:58.0&--10:37:25&$23.15 \pm  0.29$&1.00&   2.2& 1&$ \nodata $\\
3346&13:04:59.8&--10:21:06&$21.21 \pm  0.11$&1.00&   1.9& 1&$ \nodata $\\
3347&13:04:58.6&--10:31:42&$22.03 \pm  0.13$&0.98&   2.3& 1&$ \nodata $\\
3348&13:04:58.7&--10:31:18&$22.32 \pm  0.18$&0.98&   1.5& 1&$ \nodata $\\
3349&13:04:58.9&--10:28:53&$22.05 \pm  0.14$&0.98&   1.6& 1&$ \nodata $\\
3350&13:04:59.7&--10:21:27&$20.11 \pm  0.04$&0.98&   2.6& 1&$ \nodata $\\
3351&13:04:58.9&--10:26:50&$20.56 \pm  0.08$&0.12&   4.3& 1&$ \nodata $\\
3352&13:04:59.5&--10:22:53&$22.62 \pm  0.19$&0.98&   1.4& 1&$ \nodata $\\
3353&13:04:58.6&--10:30:35&$22.79 \pm  0.23$&0.99&   1.7& 1&$ \nodata $\\
3354&13:06:23.5&--10:41:24&$21.13 \pm  0.11$&0.93&   2.9& 1&$ \nodata $\\
3355&13:06:24.2&--10:35:29&$22.81 \pm  0.29$&0.98&   2.0& 1&$ \nodata $\\
3356&13:04:59.3&--10:23:29&$22.70 \pm  0.25$&0.98&   3.1& 1&$ \nodata $\\
3357&13:04:57.7&--10:38:05&$21.41 \pm  0.12$&1.00&   1.7& 1&$ \nodata $\\
3358&13:04:57.0&--10:43:26&$21.45 \pm  0.10$&1.00&   1.9& 1&$ \nodata $\\
3359&13:04:57.3&--10:40:25&$21.27 \pm  0.09$&0.99&   1.9& 1&$ \nodata $\\
3360&13:04:58.2&--10:31:42&$19.97 \pm  0.04$&0.98&   1.9& 1&$ \nodata $\\
3361&13:04:59.5&--10:24:02&$19.61 \pm  0.04$&0.98&   3.6& 1&$ \nodata $\\
3362&13:04:57.0&--10:41:23&$17.65 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
3363&13:04:57.9&--10:33:55&$17.15 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
3364&13:04:58.6&--10:27:07&$19.33 \pm  0.04$&0.13&   4.4& 7&$0.42476$\\
3365&13:04:58.9&--10:24:32&$17.25 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
3366&13:04:58.9&--10:26:35&$22.44 \pm  0.20$&0.98&   2.4& 1&$ \nodata $\\
3367&13:04:57.9&--10:32:24&$19.71 \pm  0.04$&0.36&   3.7& 1&$ \nodata $\\
3368&13:04:57.7&--10:32:19&$20.78 \pm  0.07$&0.87&   2.3& 1&$ \nodata $\\
3369&13:04:58.5&--10:28:36&$21.71 \pm  0.12$&0.98&   2.3& 1&$ \nodata $\\
3370&13:04:57.3&--10:39:19&$21.74 \pm  0.13$&0.99&   1.8& 1&$ \nodata $\\
3371&13:04:57.6&--10:37:03&$21.05 \pm  0.07$&1.00&   1.7& 1&$ \nodata $\\
3372&13:04:57.1&--10:40:20&$22.10 \pm  0.17$&0.98&   2.0& 1&$ \nodata $\\
3373&13:04:58.3&--10:29:51&$21.02 \pm  0.09$&0.98&   2.8& 1&$ \nodata $\\
3374&13:04:58.9&--10:24:52&$23.01 \pm  0.26$&1.00&   1.3& 1&$ \nodata $\\
3375&13:04:56.7&--10:44:12&$22.75 \pm  0.28$&0.99&   3.4& 1&$ \nodata $\\
3376&13:04:56.8&--10:42:58&$20.98 \pm  0.07$&0.99&   1.8& 1&$ \nodata $\\
3377&13:04:57.1&--10:39:51&$21.60 \pm  0.13$&0.50&   3.8& 1&$ \nodata $\\
3378&13:04:57.4&--10:37:29&$21.46 \pm  0.11$&0.96&   2.9& 1&$ \nodata $\\
3379&13:04:58.4&--10:28:09&$20.63 \pm  0.07$&0.97&   2.3& 1&$ \nodata $\\
3380&13:04:58.2&--10:28:13&$20.70 \pm  0.08$&0.71&   3.5& 1&$ \nodata $\\
3381&13:04:57.0&--10:40:00&$21.48 \pm  0.10$&1.00&   1.9& 1&$ \nodata $\\
3382&13:04:57.3&--10:37:43&$21.35 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
3383&13:04:57.6&--10:35:15&$22.42 \pm  0.19$&0.99&   1.7& 1&$ \nodata $\\
3384&13:04:59.0&--10:22:49&$23.03 \pm  0.28$&0.99&   1.3& 1&$ \nodata $\\
3385&13:04:57.9&--10:31:29&$20.26 \pm  0.05$&0.97&   2.4& 1&$ \nodata $\\
3386&13:04:58.2&--10:28:47&$21.93 \pm  0.15$&0.98&   3.2& 1&$ \nodata $\\
3387&13:04:58.8&--10:23:15&$22.21 \pm  0.19$&0.97&   3.6& 1&$ \nodata $\\
3388&13:04:57.3&--10:36:57&$22.86 \pm  0.27$&0.98&   1.9& 1&$ \nodata $\\
3389&13:04:58.8&--10:23:31&$21.59 \pm  0.12$&0.98&   2.7& 1&$ \nodata $\\
3390&13:04:58.5&--10:23:33&$20.38 \pm  0.05$&0.99&   2.5& 1&$ \nodata $\\
3391&13:04:56.7&--10:42:18&$22.39 \pm  0.19$&1.00&   1.8& 1&$ \nodata $\\
3392&13:04:56.8&--10:39:01&$15.64 \pm  0.01$&1.00&   2.3& 1&$ \nodata $\\
3393&13:04:57.7&--10:32:39&$23.28 \pm  0.33$&0.97&   2.4& 1&$ \nodata $\\
3394&13:04:56.5&--10:43:20&$21.66 \pm  0.12$&0.98&   1.6& 1&$ \nodata $\\
3395&13:04:57.8&--10:31:51&$22.56 \pm  0.18$&0.98&   1.3& 1&$ \nodata $\\
3396&13:04:56.3&--10:44:00&$19.07 \pm  0.03$&0.18&   3.1& 1&$ \nodata $\\
3397&13:04:56.8&--10:39:31&$21.58 \pm  0.12$&1.00&   2.0& 1&$ \nodata $\\
3398&13:04:57.0&--10:38:31&$21.67 \pm  0.12$&1.00&   1.8& 1&$ \nodata $\\
3399&13:04:57.0&--10:37:35&$21.77 \pm  0.14$&0.79&   2.4& 1&$ \nodata $\\
3400&13:04:58.2&--10:27:27&$22.58 \pm  0.18$&1.00&   1.2& 1&$ \nodata $\\
3401&13:04:58.5&--10:24:52&$22.61 \pm  0.19$&0.98&   1.6& 1&$ \nodata $\\
3402&13:04:58.5&--10:23:20&$20.06 \pm  0.04$&0.98&   2.9& 1&$ \nodata $\\
3403&13:04:57.7&--10:31:11&$21.06 \pm  0.09$&1.00&   2.9& 1&$ \nodata $\\
3404&13:04:58.6&--10:23:08&$21.42 \pm  0.10$&0.99&   1.9& 1&$ \nodata $\\
3405&13:04:56.2&--10:43:36&$21.09 \pm  0.08$&1.00&   1.7& 1&$ \nodata $\\
3406&13:04:58.0&--10:27:24&$21.74 \pm  0.13$&0.98&   2.0& 1&$ \nodata $\\
3407&13:04:57.4&--10:32:28&$22.83 \pm  0.23$&1.00&   1.2& 1&$ \nodata $\\
3408&13:04:57.5&--10:31:57&$22.77 \pm  0.24$&1.00&   1.9& 1&$ \nodata $\\
3409&13:04:57.9&--10:28:05&$22.30 \pm  0.19$&1.00&   3.0& 1&$ \nodata $\\
3410&13:04:57.6&--10:30:50&$23.03 \pm  0.27$&1.00&   1.6& 1&$ \nodata $\\
3411&13:04:56.1&--10:42:31&$19.70 \pm  0.03$&0.98&   2.0& 1&$ \nodata $\\
3412&13:04:56.6&--10:38:48&$21.80 \pm  0.13$&1.00&   2.3& 1&$ \nodata $\\
3413&13:04:57.1&--10:34:01&$23.03 \pm  0.26$&1.00&   2.0& 1&$ \nodata $\\
3414&13:04:57.6&--10:28:46&$20.90 \pm  0.07$&0.99&   1.8& 1&$ \nodata $\\
3415&13:04:57.9&--10:26:45&$20.60 \pm  0.05$&0.98&   1.9& 1&$ \nodata $\\
3416&13:04:57.2&--10:31:45&$19.53 \pm  0.03$&0.33&   3.3& 1&$ \nodata $\\
3417&13:04:56.2&--10:40:41&$21.23 \pm  0.10$&0.95&   2.3& 1&$ \nodata $\\
3418&13:04:57.5&--10:29:32&$22.81 \pm  0.23$&0.98&   1.6& 1&$ \nodata $\\
3419&13:04:58.2&--10:22:29&$17.85 \pm  0.01$&0.98&   2.0& 1&$ \nodata $\\
3420&13:04:58.4&--10:21:24&$22.87 \pm  0.23$&0.98&   2.4& 1&$ \nodata $\\
3421&13:04:56.7&--10:35:32&$19.11 \pm  0.02$&1.00&   2.2& 1&$ \nodata $\\
3422&13:04:57.7&--10:27:13&$20.16 \pm  0.04$&0.98&   1.8& 1&$ \nodata $\\
3423&13:04:58.3&--10:21:17&$22.64 \pm  0.19$&1.00&   2.1& 1&$ \nodata $\\
3424&13:04:57.9&--10:23:14&$19.32 \pm  0.03$&0.96&   3.6& 1&$ \nodata $\\
3425&13:04:57.5&--10:23:14&$20.75 \pm  0.07$&0.98&   3.3& 1&$ \nodata $\\
3426&13:04:56.3&--10:37:43&$20.29 \pm  0.05$&0.99&   2.5& 1&$ \nodata $\\
3427&13:04:57.2&--10:30:35&$23.11 \pm  0.31$&0.98&   2.9& 1&$ \nodata $\\
3428&13:04:57.1&--10:30:56&$22.72 \pm  0.21$&0.98&   1.6& 1&$ \nodata $\\
3429&13:04:57.5&--10:26:38&$20.76 \pm  0.07$&0.99&   3.0& 1&$ \nodata $\\
3430&13:04:57.9&--10:23:02&$23.20 \pm  0.31$&0.98&   2.2& 1&$ \nodata $\\
3431&13:04:56.6&--10:34:40&$22.17 \pm  0.16$&0.98&   1.6& 1&$ \nodata $\\
3432&13:04:56.0&--10:37:50&$18.64 \pm  0.02$&0.98&   2.6& 3&$ \nodata $\\
3433&13:04:57.9&--10:21:25&$20.05 \pm  0.04$&1.00&   1.9& 1&$ \nodata $\\
3434&13:04:56.2&--10:36:38&$20.80 \pm  0.07$&1.00&   1.9& 1&$ \nodata $\\
3435&13:04:56.3&--10:36:09&$22.11 \pm  0.15$&0.99&   1.5& 1&$ \nodata $\\
3436&13:04:56.3&--10:35:57&$22.55 \pm  0.20$&0.98&   1.4& 1&$ \nodata $\\
3437&13:04:57.8&--10:22:40&$22.61 \pm  0.21$&0.98&   1.3& 1&$ \nodata $\\
3438&13:04:57.8&--10:22:00&$20.86 \pm  0.07$&1.00&   2.0& 1&$ \nodata $\\
3439&13:04:55.5&--10:43:02&$21.76 \pm  0.14$&0.77&   2.4& 1&$ \nodata $\\
3440&13:04:56.2&--10:36:01&$21.38 \pm  0.12$&0.98&   3.3& 1&$ \nodata $\\
3441&13:04:55.9&--10:39:03&$21.13 \pm  0.09$&0.99&   2.2& 1&$ \nodata $\\
3442&13:04:56.3&--10:35:03&$22.42 \pm  0.17$&0.98&   1.9& 1&$ \nodata $\\
3443&13:04:56.9&--10:30:32&$22.58 \pm  0.20$&1.00&   1.8& 1&$ \nodata $\\
3444&13:04:57.0&--10:28:32&$20.42 \pm  0.05$&0.98&   2.1& 1&$ \nodata $\\
3445&13:04:57.8&--10:21:31&$21.69 \pm  0.14$&1.00&   2.0& 1&$ \nodata $\\
3446&13:04:55.7&--10:39:39&$22.37 \pm  0.19$&0.99&   2.7& 1&$ \nodata $\\
3447&13:04:55.3&--10:42:45&$20.87 \pm  0.06$&0.98&   1.8& 1&$ \nodata $\\
3448&13:04:55.6&--10:39:17&$20.21 \pm  0.05$&0.12&   3.3& 1&$ \nodata $\\
3449&13:04:56.2&--10:33:07&$16.75 \pm  0.01$&1.00&   2.2& 1&$ \nodata $\\
3450&13:04:55.8&--10:38:12&$21.75 \pm  0.13$&0.99&   2.1& 1&$ \nodata $\\
3451&13:04:55.9&--10:37:37&$22.43 \pm  0.17$&0.98&   2.6& 1&$ \nodata $\\
3452&13:04:57.2&--10:25:26&$21.53 \pm  0.13$&0.80&   3.9& 1&$ \nodata $\\
3453&13:04:57.3&--10:24:03&$20.63 \pm  0.06$&1.00&   1.8& 1&$ \nodata $\\
3454&13:04:55.7&--10:38:33&$22.56 \pm  0.21$&0.99&   2.5& 1&$ \nodata $\\
3455&13:04:56.4&--10:31:08&$22.60 \pm  0.22$&0.98&   1.7& 1&$ \nodata $\\
3456&13:04:56.5&--10:30:32&$22.49 \pm  0.20$&1.00&   2.0& 1&$ \nodata $\\
3457&13:04:55.0&--10:43:26&$20.83 \pm  0.06$&0.99&   1.8& 1&$ \nodata $\\
3458&13:04:55.9&--10:34:27&$19.26 \pm  0.02$&0.99&   1.9& 1&$ \nodata $\\
3459&13:04:55.9&--10:34:08&$19.06 \pm  0.02$&0.99&   2.0& 1&$ \nodata $\\
3460&13:04:57.3&--10:23:00&$22.34 \pm  0.18$&0.98&   1.6& 1&$ \nodata $\\
3461&13:04:55.4&--10:38:43&$19.75 \pm  0.03$&1.00&   1.9& 1&$ \nodata $\\
3462&13:04:57.2&--10:22:43&$22.09 \pm  0.17$&0.97&   2.2& 1&$ \nodata $\\
3463&13:04:55.2&--10:38:52&$21.00 \pm  0.08$&0.42&   3.5& 1&$ \nodata $\\
3464&13:04:55.3&--10:37:55&$21.52 \pm  0.10$&1.00&   1.7& 1&$ \nodata $\\
3465&13:06:25.0&--10:23:53&$15.96 \pm  0.01$&1.00&   2.4& 1&$ \nodata $\\
3466&13:04:56.8&--10:24:07&$21.87 \pm  0.16$&0.82&   3.7& 1&$ \nodata $\\
3467&13:04:56.6&--10:24:06&$21.23 \pm  0.09$&0.98&   2.1& 1&$ \nodata $\\
3468&13:04:57.0&--10:21:47&$18.48 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
3470&13:04:55.3&--10:37:24&$18.96 \pm  0.02$&0.98&   2.4& 1&$ \nodata $\\
3471&13:04:56.0&--10:31:24&$19.03 \pm  0.02$&1.00&   2.0& 1&$ \nodata $\\
3472&13:04:54.7&--10:42:23&$22.40 \pm  0.17$&0.98&   2.0& 1&$ \nodata $\\
3473&13:06:24.1&--10:35:17&$21.76 \pm  0.15$&0.98&   1.8& 1&$ \nodata $\\
3474&13:04:54.2&--10:39:58&$20.05 \pm  0.04$&1.00&   2.1& 1&$ \nodata $\\
3475&13:04:55.9&--10:29:34&$17.96 \pm  0.01$&1.00&   2.1& 1&$ \nodata $\\
3476&13:04:56.5&--10:24:51&$22.58 \pm  0.22$&0.98&   1.6& 1&$ \nodata $\\
3477&13:04:54.3&--10:44:03&$23.14 \pm  0.30$&0.97&   1.9& 1&$ \nodata $\\
3478&13:04:55.4&--10:33:40&$19.56 \pm  0.04$&0.12&   3.9& 1&$ \nodata $\\
3479&13:04:55.9&--10:28:53&$21.59 \pm  0.13$&0.62&   4.3& 1&$ \nodata $\\
3480&13:04:54.6&--10:40:56&$21.83 \pm  0.13$&0.98&   2.2& 1&$ \nodata $\\
3481&13:04:54.6&--10:39:19&$17.53 \pm  0.01$&0.99&   2.2& 1&$ \nodata $\\
3482&13:04:56.0&--10:28:33&$22.64 \pm  0.18$&0.98&   2.7& 1&$ \nodata $\\
3483&13:04:55.8&--10:28:34&$21.10 \pm  0.09$&0.87&   4.8& 1&$ \nodata $\\
3484&13:04:56.0&--10:28:09&$22.22 \pm  0.16$&0.99&   2.3& 1&$ \nodata $\\
3485&13:04:55.7&--10:30:33&$22.14 \pm  0.15$&0.98&   2.6& 1&$ \nodata $\\
3486&13:04:56.3&--10:23:40&$20.17 \pm  0.05$&0.55&   3.2& 1&$ \nodata $\\
3487&13:04:56.5&--10:23:01&$20.63 \pm  0.06$&0.98&   1.9& 1&$ \nodata $\\
3488&13:04:56.6&--10:22:15&$22.94 \pm  0.28$&1.00&   2.8& 1&$ \nodata $\\
3489&13:04:54.9&--10:36:14&$21.75 \pm  0.14$&0.65&   3.2& 1&$ \nodata $\\
3490&13:04:54.9&--10:36:57&$22.00 \pm  0.14$&0.98&   2.0& 1&$ \nodata $\\
3491&13:04:56.5&--10:22:33&$22.04 \pm  0.14$&0.98&   1.7& 1&$ \nodata $\\
3492&13:06:25.5&--10:21:33&$20.89 \pm  0.12$&0.98&   2.0& 1&$ \nodata $\\
3493&13:06:23.8&--10:37:37&$21.95 \pm  0.18$&0.98&   4.0& 1&$ \nodata $\\
3494&13:04:56.0&--10:25:55&$21.59 \pm  0.12$&0.97&   2.9& 1&$ \nodata $\\
3495&13:04:56.2&--10:24:24&$22.06 \pm  0.15$&1.00&   1.7& 1&$ \nodata $\\
3496&13:04:55.4&--10:30:37&$20.89 \pm  0.09$&0.12&   3.8& 1&$ \nodata $\\
3497&13:04:56.1&--10:24:01&$19.42 \pm  0.03$&0.98&   2.1& 1&$ \nodata $\\
3498&13:06:25.6&--10:22:38&$20.25 \pm  0.07$&0.12&   6.6& 1&$ \nodata $\\
3499&13:04:56.1&--10:24:45&$22.61 \pm  0.22$&0.98&   2.3& 1&$ \nodata $\\
3500&13:04:55.7&--10:26:02&$20.05 \pm  0.04$&0.98&   2.6& 1&$ \nodata $\\
3501&13:04:54.3&--10:38:30&$21.12 \pm  0.09$&0.84&   2.4& 1&$ \nodata $\\
3502&13:04:55.1&--10:32:22&$22.50 \pm  0.19$&1.00&   2.3& 1&$ \nodata $\\
3503&13:04:55.4&--10:28:45&$22.49 \pm  0.20$&0.99&   2.5& 1&$ \nodata $\\
3504&13:04:53.7&--10:43:46&$22.21 \pm  0.16$&0.98&   1.5& 1&$ \nodata $\\
3505&13:06:23.6&--10:38:53&$22.43 \pm  0.25$&0.98&   2.3& 1&$ \nodata $\\
3506&13:06:24.1&--10:34:17&$21.12 \pm  0.09$&0.98&   1.8& 1&$ \nodata $\\
3507&13:06:24.4&--10:30:35&$20.89 \pm  0.09$&0.99&   2.5& 1&$ \nodata $\\
3508&13:04:54.1&--10:38:17&$21.82 \pm  0.13$&0.98&   1.7& 1&$ \nodata $\\
3509&13:04:55.5&--10:25:11&$21.39 \pm  0.09$&0.98&   2.2& 1&$ \nodata $\\
3510&13:04:53.4&--10:43:33&$22.10 \pm  0.15$&1.00&   2.7& 1&$ \nodata $\\
3511&13:06:23.8&--10:35:50&$22.24 \pm  0.19$&0.98&   2.3& 1&$ \nodata $\\
3512&13:06:24.3&--10:31:25&$21.98 \pm  0.17$&1.00&   1.6& 1&$ \nodata $\\
3513&13:06:25.3&--10:21:38&$21.26 \pm  0.14$&0.98&   2.4& 1&$ \nodata $\\
3514&13:06:25.2&--10:21:40&$22.03 \pm  0.24$&1.00&   2.4& 1&$ \nodata $\\
3515&13:04:56.6&--10:21:03&$21.84 \pm  0.17$&1.00&   2.1& 1&$ \nodata $\\
3516&13:06:23.0&--10:43:22&$22.98 \pm  0.31$&0.98&   2.4& 1&$ \nodata $\\
3517&13:06:24.8&--10:21:50&$22.67 \pm  0.24$&0.98&   2.0& 1&$ \nodata $\\
3518&13:06:24.9&--10:24:04&$20.71 \pm  0.09$&0.98&   3.2& 1&$ \nodata $\\
3519&13:04:54.3&--10:32:55&$22.75 \pm  0.23$&0.98&   1.5& 1&$ \nodata $\\
3520&13:06:23.0&--10:41:16&$21.17 \pm  0.09$&0.98&   1.7& 1&$ \nodata $\\
3521&13:06:24.9&--10:23:13&$21.07 \pm  0.10$&0.99&   3.3& 1&$ \nodata $\\
3522&13:04:53.4&--10:42:22&$22.05 \pm  0.15$&0.98&   1.7& 1&$ \nodata $\\
3523&13:04:55.4&--10:23:23&$23.08 \pm  0.27$&0.98&   2.1& 1&$ \nodata $\\
3524&13:06:22.9&--10:41:06&$19.78 \pm  0.04$&0.98&   2.5& 1&$ \nodata $\\
3525&13:06:23.1&--10:40:12&$21.69 \pm  0.15$&0.99&   1.9& 1&$ \nodata $\\
3526&13:06:06.7&--10:29:40&$21.01 \pm  0.09$&0.18&   2.6& 1&$ \nodata $\\
3527&13:06:24.1&--10:30:45&$20.92 \pm  0.08$&1.00&   1.7& 1&$ \nodata $\\
3528&13:06:24.1&--10:28:08&$21.74 \pm  0.20$&0.15&   8.8& 1&$ \nodata $\\
3529&13:06:25.1&--10:21:34&$21.66 \pm  0.20$&0.99&   2.5& 1&$ \nodata $\\
3530&13:06:24.2&--10:27:17&$20.60 \pm  0.10$&0.12&  11.1& 1&$ \nodata $\\
3531&13:06:24.4&--10:27:10&$21.34 \pm  0.15$&0.15&   7.6& 1&$ \nodata $\\
3532&13:06:24.2&--10:27:06&$21.00 \pm  0.13$&0.12&   8.6& 1&$ \nodata $\\
3533&13:06:22.5&--10:44:48&$19.95 \pm  0.05$&0.96&   2.8& 1&$ \nodata $\\
3534&13:06:22.9&--10:41:55&$22.93 \pm  0.30$&1.00&   1.8& 1&$ \nodata $\\
3535&13:06:23.0&--10:40:06&$21.67 \pm  0.15$&0.98&   2.0& 1&$ \nodata $\\
3536&13:06:23.7&--10:28:06&$21.43 \pm  0.17$&1.00&   4.6& 1&$ \nodata $\\
3537&13:06:22.7&--10:42:50&$22.12 \pm  0.17$&0.99&   1.3& 1&$ \nodata $\\
3538&13:06:24.5&--10:26:02&$21.65 \pm  0.12$&0.98&   2.3& 1&$ \nodata $\\
3539&13:06:22.8&--10:40:51&$21.42 \pm  0.13$&0.98&   2.8& 1&$ \nodata $\\
3540&13:06:23.5&--10:35:00&$22.61 \pm  0.25$&1.00&   1.6& 1&$ \nodata $\\
3541&13:06:24.5&--10:25:50&$22.04 \pm  0.18$&0.98&   2.9& 1&$ \nodata $\\
3542&13:06:22.9&--10:39:55&$21.38 \pm  0.12$&1.00&   2.1& 1&$ \nodata $\\
\enddata
\tablenotetext{a}{Star/galaxy classifier calculated by SExtractor.
Values near unity indicate a stellar-like point-spread function.}
\tablenotetext{b}{This binary flag has the following code:
1: Photometry; 2: Spectrum taken; 4= Redshift determined.}
\end{deluxetable}

